Motion Estimation for Fisheye Video With an Application to Temporal Resolution Enhancement

Surveying wide areas with only one camera is a typical scenario in surveillance and automotive applications. Ultra wide-angle fisheye cameras employed to that end produce video data with characteristics that differ significantly from conventional rectilinear imagery as obtained by perspective pinhole cameras. Those characteristics are not considered in typical image and video processing algorithms such as motion estimation, where translation is assumed to be the predominant kind of motion. This contribution introduces an adapted technique for use in block-based motion estimation that takes into the account the projection function of fisheye cameras and thus compensates for the non-perspective properties of fisheye videos. By including suitable projections, the translational motion model that would otherwise only hold for perspective material is exploited, leading to improved motion estimation results without altering the source material. In addition, we discuss extensions that allow for a better prediction of the peripheral image areas, where motion estimation falters due to spatial constraints, and further include calibration information to account for lens properties deviating from the theoretical function. Simulations and experiments are conducted on synthetic as well as real-world fisheye video sequences that are part of a data set created in the context of this paper. Average synthetic and real-world gains of 1.45 and 1.51 dB in luminance PSNR are achieved compared against conventional block matching. Furthermore, the proposed fisheye motion estimation method is successfully applied to motion compensated temporal resolution enhancement, where average gains amount to 0.79 and 0.76 dB.

==> figures/calibration2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.2,0.5,1}%
\definecolor{mycolor1}{rgb}{1,0.5,0}%
%\definecolor{mycolor2}{rgb}{0.5,0.5,0.5}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor3}{rgb}{0.7,0,0}%
%\definecolor{mycolor4}{rgb}{1,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.4\textwidth,
height=0.17\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=95,
xlabel={Incident angle $\theta$ in degrees},
xmajorgrids,
ymin=0,
ymax=550,
ylabel={Radius $r$ in pixels},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.56,0.00)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
scaled x ticks = true,
xtick = {0,10, 20, 30, 40, 50, 60, 70, 80, 90},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
ytick = {0,100, 200, 300, 400, 500},
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.657317764090968\\
0.2	1.31463502760586\\
0.3	1.971951289969\\
0.4	2.62926605060545\\
0.5	3.28657880894142\\
0.6	3.94388906440466\\
0.7	4.60119631642481\\
0.8	5.25850006443381\\
0.9	5.91579980786626\\
1	6.57309504615981\\
1.1	7.23038527875555\\
1.2	7.88767000509837\\
1.3	8.54494872463736\\
1.4	9.20222093682618\\
1.5	9.85948614112344\\
1.6	10.5167438369931\\
1.7	11.1739935239049\\
1.8	11.8312347013345\\
1.9	12.4884668687642\\
2	13.1456895256831\\
2.1	13.8029021715876\\
2.2	14.4601043059816\\
2.3	15.1172954283772\\
2.4	15.7744750382947\\
2.5	16.4316426352633\\
2.6	17.0887977188212\\
2.7	17.7459397885162\\
2.8	18.4030683439061\\
2.9	19.060182884559\\
3	19.7172829100534\\
3.1	20.3743679199791\\
3.2	21.0314374139374\\
3.3	21.6884908915412\\
3.4	22.3455278524157\\
3.5	23.0025477961987\\
3.6	23.6595502225409\\
3.7	24.3165346311064\\
3.8	24.973500521573\\
3.9	25.6304473936326\\
4	26.2873747469915\\
4.1	26.944282081371\\
4.2	27.6011688965076\\
4.3	28.2580346921534\\
4.4	28.9148789680766\\
4.5	29.5717012240615\\
4.6	30.2285009599096\\
4.7	30.8852776754392\\
4.8	31.5420308704864\\
4.9	32.1987600449049\\
5	32.8554646985669\\
5.1	33.5121443313634\\
5.2	34.1687984432041\\
5.3	34.8254265340184\\
5.4	35.4820281037555\\
5.5	36.1386026523846\\
5.6	36.7951496798958\\
5.7	37.4516686862998\\
5.8	38.108159171629\\
5.9	38.7646206359372\\
6	39.4210525793005\\
6.1	40.0774545018173\\
6.2	40.7338259036092\\
6.3	41.3901662848207\\
6.4	42.04647514562\\
6.5	42.7027519861994\\
6.6	43.3589963067756\\
6.7	44.0152076075899\\
6.8	44.6713853889089\\
6.9	45.3275291510247\\
7	45.9836383942553\\
7.1	46.6397126189448\\
7.2	47.2957513254644\\
7.3	47.9517540142118\\
7.4	48.6077201856127\\
7.5	49.2636493401201\\
7.6	49.9195409782155\\
7.7	50.5753946004089\\
7.8	51.2312097072393\\
7.9	51.8869857992748\\
8	52.5427223771135\\
8.1	53.1984189413834\\
8.2	53.8540749927431\\
8.3	54.509690031882\\
8.4	55.1652635595207\\
8.5	55.8207950764115\\
8.6	56.4762840833385\\
8.7	57.1317300811185\\
8.8	57.7871325706006\\
8.9	58.4424910526675\\
9	59.0978050282352\\
9.1	59.7530739982535\\
9.2	60.4082974637067\\
9.3	61.0634749256134\\
9.4	61.7186058850278\\
9.5	62.3736898430388\\
9.6	63.0287263007718\\
9.7	63.6837147593879\\
9.8	64.3386547200848\\
9.9	64.9935456840974\\
10	65.6483871526976\\
10.1	66.3031786271953\\
10.2	66.9579196089381\\
10.3	67.6126095993124\\
10.4	68.2672480997433\\
10.5	68.9218346116951\\
10.6	69.5763686366716\\
10.7	70.2308496762168\\
10.8	70.8852772319148\\
10.9	71.5396508053906\\
11	72.1939698983103\\
11.1	72.8482340123813\\
11.2	73.5024426493532\\
11.3	74.1565953110176\\
11.4	74.8106914992087\\
11.5	75.4647307158039\\
11.6	76.1187124627239\\
11.7	76.7726362419331\\
11.8	77.4265015554401\\
11.9	78.080307905298\\
12	78.7340547936048\\
12.1	79.3877417225039\\
12.2	80.0413681941843\\
12.3	80.6949337108808\\
12.4	81.3484377748751\\
12.5	82.0018798884952\\
12.6	82.6552595541166\\
12.7	83.3085762741622\\
12.8	83.961829551103\\
12.9	84.6150188874582\\
13	85.2681437857956\\
13.1	85.9212037487323\\
13.2	86.5741982789346\\
13.3	87.2271268791189\\
13.4	87.8799890520516\\
13.5	88.5327843005497\\
13.6	89.1855121274813\\
13.7	89.8381720357658\\
13.8	90.4907635283742\\
13.9	91.1432861083297\\
14	91.795739278708\\
14.1	92.4481225426376\\
14.2	93.1004354033004\\
14.3	93.7526773639315\\
14.4	94.4048479278206\\
14.5	95.0569465983112\\
14.6	95.7089728788019\\
14.7	96.3609262727462\\
14.8	97.0128062836534\\
14.9	97.6646124150885\\
15	98.3163441706727\\
15.1	98.968001054084\\
15.2	99.6195825690572\\
15.3	100.271088219385\\
15.4	100.922517508917\\
15.5	101.573869941561\\
15.6	102.225145021285\\
15.7	102.876342252114\\
15.8	103.527461138134\\
15.9	104.178501183488\\
16	104.829461892382\\
16.1	105.48034276908\\
16.2	106.131143317908\\
16.3	106.781863043255\\
16.4	107.432501449567\\
16.5	108.083058041356\\
16.6	108.733532323195\\
16.7	109.383923799718\\
16.8	110.034231975626\\
16.9	110.684456355679\\
17	111.334596444704\\
17.1	111.98465174759\\
17.2	112.634621769293\\
17.3	113.284506014831\\
17.4	113.93430398929\\
17.5	114.58401519782\\
17.6	115.233639145639\\
17.7	115.883175338028\\
17.8	116.532623280338\\
17.9	117.181982477986\\
18	117.831252436457\\
18.1	118.480432661303\\
18.2	119.129522658146\\
18.3	119.778521932676\\
18.4	120.42742999065\\
18.5	121.076246337897\\
18.6	121.724970480316\\
18.7	122.373601923875\\
18.8	123.022140174613\\
18.9	123.670584738639\\
19	124.318935122135\\
19.1	124.967190831354\\
19.2	125.615351372621\\
19.3	126.263416252334\\
19.4	126.911384976962\\
19.5	127.55925705305\\
19.6	128.207031987215\\
19.7	128.854709286147\\
19.8	129.502288456614\\
19.9	130.149769005454\\
20	130.797150439583\\
20.1	131.444432265993\\
20.2	132.091613991749\\
20.3	132.738695123995\\
20.4	133.385675169951\\
20.5	134.032553636912\\
20.6	134.679330032254\\
20.7	135.326003863426\\
20.8	135.97257463796\\
20.9	136.619041863464\\
21	137.265405047624\\
21.1	137.911663698207\\
21.2	138.557817323058\\
21.3	139.203865430104\\
21.4	139.849807527352\\
21.5	140.495643122887\\
21.6	141.141371724878\\
21.7	141.786992841575\\
21.8	142.432505981309\\
21.9	143.077910652494\\
22	143.723206363625\\
22.1	144.368392623283\\
22.2	145.01346894013\\
22.3	145.658434822911\\
22.4	146.303289780459\\
22.5	146.948033321687\\
22.6	147.592664955595\\
22.7	148.237184191268\\
22.8	148.881590537877\\
22.9	149.525883504679\\
23	150.170062601015\\
23.1	150.814127336316\\
23.2	151.458077220099\\
23.3	152.101911761967\\
23.4	152.745630471613\\
23.5	153.389232858817\\
23.6	154.032718433447\\
23.7	154.676086705462\\
23.8	155.319337184908\\
23.9	155.962469381922\\
24	156.605482806731\\
24.1	157.248376969652\\
24.2	157.891151381094\\
24.3	158.533805551556\\
24.4	159.176338991628\\
24.5	159.818751211994\\
24.6	160.461041723429\\
24.7	161.1032100368\\
24.8	161.745255663068\\
24.9	162.387178113288\\
25	163.028976898608\\
25.1	163.67065153027\\
25.2	164.312201519611\\
25.3	164.953626378063\\
25.4	165.594925617153\\
25.5	166.236098748503\\
25.6	166.877145283833\\
25.7	167.518064734957\\
25.8	168.158856613787\\
25.9	168.799520432334\\
26	169.440055702702\\
26.1	170.080461937097\\
26.2	170.720738647822\\
26.3	171.360885347278\\
26.4	172.000901547965\\
26.5	172.640786762483\\
26.6	173.280540503532\\
26.7	173.920162283912\\
26.8	174.559651616522\\
26.9	175.199008014364\\
27	175.83823099054\\
27.1	176.477320058255\\
27.2	177.116274730812\\
27.3	177.755094521622\\
27.4	178.393778944195\\
27.5	179.032327512145\\
27.6	179.67073973919\\
27.7	180.30901513915\\
27.8	180.947153225951\\
27.9	181.585153513624\\
28	182.223015516304\\
28.1	182.86073874823\\
28.2	183.498322723749\\
28.3	184.135766957312\\
28.4	184.77307096348\\
28.5	185.410234256915\\
28.6	186.047256352392\\
28.7	186.68413676479\\
28.8	187.320875009097\\
28.9	187.957470600409\\
29	188.59392305393\\
29.1	189.230231884975\\
29.2	189.866396608967\\
29.3	190.502416741438\\
29.4	191.138291798032\\
29.5	191.774021294502\\
29.6	192.409604746712\\
29.7	193.045041670639\\
29.8	193.680331582368\\
29.9	194.3154739981\\
30	194.950468434145\\
30.1	195.585314406928\\
30.2	196.220011432986\\
30.3	196.854559028969\\
30.4	197.488956711642\\
30.5	198.123203997884\\
30.6	198.757300404687\\
30.7	199.39124544916\\
30.8	200.025038648526\\
30.9	200.658679520123\\
31	201.292167581407\\
31.1	201.925502349949\\
31.2	202.558683343437\\
31.3	203.191710079676\\
31.4	203.824582076589\\
31.5	204.457298852216\\
31.6	205.089859924716\\
31.7	205.722264812365\\
31.8	206.354513033561\\
31.9	206.986604106819\\
32	207.618537550774\\
32.1	208.25031288418\\
32.2	208.881929625914\\
32.3	209.513387294972\\
32.4	210.144685410472\\
32.5	210.775823491652\\
32.6	211.406801057873\\
32.7	212.03761762862\\
32.8	212.668272723496\\
32.9	213.298765862231\\
33	213.929096564678\\
33.1	214.559264350811\\
33.2	215.189268740731\\
33.3	215.819109254662\\
33.4	216.448785412952\\
33.5	217.078296736077\\
33.6	217.707642744636\\
33.7	218.336822959354\\
33.8	218.965836901084\\
33.9	219.594684090803\\
34	220.223364049618\\
34.1	220.851876298762\\
34.2	221.480220359594\\
34.3	222.108395753604\\
34.4	222.736402002408\\
34.5	223.364238627753\\
34.6	223.991905151514\\
34.7	224.619401095695\\
34.8	225.246725982431\\
34.9	225.873879333986\\
35	226.500860672757\\
35.1	227.127669521269\\
35.2	227.754305402181\\
35.3	228.380767838281\\
35.4	229.007056352492\\
35.5	229.633170467868\\
35.6	230.259109707595\\
35.7	230.884873594993\\
35.8	231.510461653516\\
35.9	232.135873406752\\
36	232.761108378422\\
36.1	233.386166092383\\
36.2	234.011046072625\\
36.3	234.635747843276\\
36.4	235.260270928599\\
36.5	235.88461485299\\
36.6	236.508779140987\\
36.7	237.13276331726\\
36.8	237.756566906618\\
36.9	238.380189434007\\
37	239.003630424512\\
37.1	239.626889403356\\
37.2	240.2499658959\\
37.3	240.872859427644\\
37.4	241.495569524226\\
37.5	242.118095711428\\
37.6	242.740437515167\\
37.7	243.362594461503\\
37.8	243.984566076637\\
37.9	244.60635188691\\
38	245.227951418806\\
38.1	245.849364198949\\
38.2	246.470589754107\\
38.3	247.091627611188\\
38.4	247.712477297247\\
38.5	248.333138339478\\
38.6	248.953610265222\\
38.7	249.573892601961\\
38.8	250.193984877325\\
38.9	250.813886619085\\
39	251.43359735516\\
39.1	252.053116613613\\
39.2	252.672443922654\\
39.3	253.291578810636\\
39.4	253.910520806063\\
39.5	254.529269437583\\
39.6	255.147824233992\\
39.7	255.766184724233\\
39.8	256.384350437399\\
39.9	257.002320902729\\
40	257.620095649611\\
40.1	258.237674207584\\
40.2	258.855056106335\\
40.3	259.4722408757\\
40.4	260.089228045666\\
40.5	260.70601714637\\
40.6	261.322607708102\\
40.7	261.9389992613\\
40.8	262.555191336555\\
40.9	263.171183464611\\
41	263.786975176362\\
41.1	264.402566002857\\
41.2	265.017955475295\\
41.3	265.633143125033\\
41.4	266.248128483576\\
41.5	266.862911082587\\
41.6	267.477490453883\\
41.7	268.091866129434\\
41.8	268.706037641367\\
41.9	269.320004521963\\
42	269.93376630366\\
42.1	270.547322519051\\
42.2	271.160672700888\\
42.3	271.773816382076\\
42.4	272.386753095681\\
42.5	272.999482374924\\
42.6	273.612003753185\\
42.7	274.224316764003\\
42.8	274.836420941075\\
42.9	275.448315818256\\
43	276.060000929563\\
43.1	276.67147580917\\
43.2	277.282739991413\\
43.3	277.893793010787\\
43.4	278.504634401949\\
43.5	279.115263699717\\
43.6	279.725680439069\\
43.7	280.335884155148\\
43.8	280.945874383256\\
43.9	281.555650658858\\
44	282.165212517585\\
44.1	282.774559495229\\
44.2	283.383691127744\\
44.3	283.99260695125\\
44.4	284.601306502033\\
44.5	285.20978931654\\
44.6	285.818054931386\\
44.7	286.426102883349\\
44.8	287.033932709376\\
44.9	287.641543946576\\
45	288.248936132228\\
45.1	288.856108803775\\
45.2	289.463061498831\\
45.3	290.069793755173\\
45.4	290.676305110748\\
45.5	291.282595103673\\
45.6	291.88866327223\\
45.7	292.494509154873\\
45.8	293.100132290223\\
45.9	293.705532217072\\
46	294.310708474382\\
46.1	294.915660601285\\
46.2	295.520388137083\\
46.3	296.124890621249\\
46.4	296.72916759343\\
46.5	297.333218593442\\
46.6	297.937043161273\\
46.7	298.540640837086\\
46.8	299.144011161213\\
46.9	299.747153674163\\
47	300.350067916616\\
47.1	300.952753429427\\
47.2	301.555209753624\\
47.3	302.157436430411\\
47.4	302.759433001166\\
47.5	303.361199007443\\
47.6	303.962733990969\\
47.7	304.564037493652\\
47.8	305.16510905757\\
47.9	305.765948224983\\
48	306.366554538326\\
48.1	306.96692754021\\
48.2	307.567066773425\\
48.3	308.166971780939\\
48.4	308.766642105899\\
48.5	309.366077291628\\
48.6	309.965276881633\\
48.7	310.564240419595\\
48.8	311.162967449378\\
48.9	311.761457515025\\
49	312.359710160761\\
49.1	312.957724930989\\
49.2	313.555501370296\\
49.3	314.153039023448\\
49.4	314.750337435396\\
49.5	315.347396151269\\
49.6	315.944214716382\\
49.7	316.540792676232\\
49.8	317.137129576498\\
49.9	317.733224963044\\
50	318.329078381918\\
50.1	318.92468937935\\
50.2	319.520057501759\\
50.3	320.115182295743\\
50.4	320.710063308092\\
50.5	321.304700085775\\
50.6	321.899092175953\\
50.7	322.493239125969\\
50.8	323.087140483354\\
50.9	323.680795795828\\
51	324.274204611294\\
51.1	324.867366477848\\
51.2	325.46028094377\\
51.3	326.05294755753\\
51.4	326.645365867787\\
51.5	327.237535423389\\
51.6	327.829455773372\\
51.7	328.421126466963\\
51.8	329.01254705358\\
51.9	329.60371708283\\
52	330.194636104511\\
52.1	330.785303668613\\
52.2	331.375719325317\\
52.3	331.965882624995\\
52.4	332.555793118213\\
52.5	333.145450355728\\
52.6	333.73485388849\\
52.7	334.324003267643\\
52.8	334.912898044524\\
52.9	335.501537770664\\
53	336.089921997788\\
53.1	336.678050277817\\
53.2	337.265922162864\\
53.3	337.85353720524\\
53.4	338.440894957451\\
53.5	339.027994972197\\
53.6	339.614836802377\\
53.7	340.201420001086\\
53.8	340.787744121614\\
53.9	341.37380871745\\
54	341.95961334228\\
54.1	342.545157549989\\
54.2	343.13044089466\\
54.3	343.715462930574\\
54.4	344.30022321221\\
54.5	344.884721294249\\
54.6	345.46895673157\\
54.7	346.052929079252\\
54.8	346.636637892575\\
54.9	347.220082727019\\
55	347.803263138266\\
55.1	348.386178682197\\
55.2	348.968828914899\\
55.3	349.551213392657\\
55.4	350.13333167196\\
55.5	350.715183309499\\
55.6	351.29676786217\\
55.7	351.878084887071\\
55.8	352.459133941503\\
55.9	353.039914582972\\
56	353.620426369188\\
56.1	354.200668858067\\
56.2	354.780641607728\\
56.3	355.360344176497\\
56.4	355.939776122906\\
56.5	356.518937005691\\
56.6	357.097826383797\\
56.7	357.676443816374\\
56.8	358.25478886278\\
56.9	358.832861082579\\
57	359.410660035545\\
57.1	359.988185281659\\
57.2	360.565436381109\\
57.3	361.142412894295\\
57.4	361.719114381824\\
57.5	362.295540404511\\
57.6	362.871690523384\\
57.7	363.44756429968\\
57.8	364.023161294845\\
57.9	364.598481070537\\
58	365.173523188626\\
58.1	365.748287211191\\
58.2	366.322772700525\\
58.3	366.896979219132\\
58.4	367.470906329729\\
58.5	368.044553595245\\
58.6	368.617920578823\\
58.7	369.19100684382\\
58.8	369.763811953805\\
58.9	370.336335472561\\
59	370.908576964088\\
59.1	371.480535992599\\
59.2	372.052212122522\\
59.3	372.623604918501\\
59.4	373.194713945395\\
59.5	373.76553876828\\
59.6	374.336078952448\\
59.7	374.906334063408\\
59.8	375.476303666885\\
59.9	376.045987328824\\
60	376.615384615385\\
60.1	377.184495092947\\
60.2	377.753318328108\\
60.3	378.321853887685\\
60.4	378.890101338712\\
60.5	379.458060248446\\
60.6	380.025730184359\\
60.7	380.593110714148\\
60.8	381.160201405726\\
60.9	381.72700182723\\
61	382.293511547017\\
61.1	382.859730133664\\
61.2	383.425657155972\\
61.3	383.991292182963\\
61.4	384.55663478388\\
61.5	385.121684528192\\
61.6	385.686440985587\\
61.7	386.25090372598\\
61.8	386.815072319508\\
61.9	387.378946336531\\
62	387.942525347635\\
62.1	388.50580892363\\
62.2	389.068796635551\\
62.3	389.631488054658\\
62.4	390.193882752438\\
62.5	390.755980300602\\
62.6	391.317780271089\\
62.7	391.879282236063\\
62.8	392.440485767917\\
62.9	393.00139043927\\
63	393.561995822967\\
63.1	394.122301492084\\
63.2	394.682307019924\\
63.3	395.242011980018\\
63.4	395.801415946127\\
63.5	396.360518492239\\
63.6	396.919319192574\\
63.7	397.477817621582\\
63.8	398.03601335394\\
63.9	398.59390596456\\
64	399.15149502858\\
64.1	399.708780121374\\
64.2	400.265760818544\\
64.3	400.822436695925\\
64.4	401.378807329584\\
64.5	401.934872295821\\
64.6	402.490631171168\\
64.7	403.04608353239\\
64.8	403.601228956487\\
64.9	404.156067020691\\
65	404.710597302469\\
65.1	405.264819379522\\
65.2	405.818732829785\\
65.3	406.372337231429\\
65.4	406.925632162861\\
65.5	407.478617202723\\
65.6	408.031291929891\\
65.7	408.583655923482\\
65.8	409.135708762844\\
65.9	409.687450027566\\
66	410.238879297473\\
66.1	410.789996152627\\
66.2	411.34080017333\\
66.3	411.89129094012\\
66.4	412.441468033773\\
66.5	412.991331035307\\
66.6	413.540879525977\\
66.7	414.090113087278\\
66.8	414.639031300944\\
66.9	415.187633748951\\
67	415.735920013513\\
67.1	416.283889677088\\
67.2	416.831542322371\\
67.3	417.378877532303\\
67.4	417.925894890062\\
67.5	418.472593979073\\
67.6	419.018974382999\\
67.7	419.565035685748\\
67.8	420.110777471471\\
67.9	420.656199324562\\
68	421.201300829658\\
68.1	421.746081571641\\
68.2	422.290541135636\\
68.3	422.834679107013\\
68.4	423.378495071389\\
68.5	423.921988614624\\
68.6	424.465159322823\\
68.7	425.008006782339\\
68.8	425.550530579769\\
68.9	426.092730301958\\
69	426.634605535997\\
69.1	427.176155869225\\
69.2	427.717380889228\\
69.3	428.258280183839\\
69.4	428.798853341141\\
69.5	429.339099949462\\
69.6	429.879019597381\\
69.7	430.418611873727\\
69.8	430.957876367576\\
69.9	431.496812668256\\
70	432.035420365342\\
70.1	432.573699048661\\
70.2	433.111648308291\\
70.3	433.64926773456\\
70.4	434.186556918047\\
70.5	434.723515449584\\
70.6	435.260142920253\\
70.7	435.796438921388\\
70.8	436.332403044578\\
70.9	436.868034881662\\
71	437.403334024732\\
71.1	437.938300066137\\
71.2	438.472932598475\\
71.3	439.007231214601\\
71.4	439.541195507623\\
71.5	440.074825070904\\
71.6	440.608119498063\\
71.7	441.141078382971\\
71.8	441.673701319758\\
71.9	442.205987902808\\
72	442.737937726761\\
72.1	443.269550386516\\
72.2	443.800825477225\\
72.3	444.3317625943\\
72.4	444.862361333408\\
72.5	445.392621290477\\
72.6	445.922542061689\\
72.7	446.452123243487\\
72.8	446.981364432573\\
72.9	447.510265225905\\
73	448.038825220703\\
73.1	448.567044014445\\
73.2	449.09492120487\\
73.3	449.622456389976\\
73.4	450.149649168023\\
73.5	450.67649913753\\
73.6	451.203005897278\\
73.7	451.729169046309\\
73.8	452.254988183927\\
73.9	452.780462909698\\
74	453.305592823451\\
74.1	453.830377525274\\
74.2	454.354816615524\\
74.3	454.878909694815\\
74.4	455.402656364029\\
74.5	455.926056224309\\
74.6	456.449108877065\\
74.7	456.971813923968\\
74.8	457.494170966956\\
74.9	458.016179608231\\
75	458.537839450261\\
75.1	459.05915009578\\
75.2	459.580111147786\\
75.3	460.100722209545\\
75.4	460.620982884589\\
75.5	461.140892776717\\
75.6	461.660451489996\\
75.7	462.179658628758\\
75.8	462.698513797604\\
75.9	463.217016601404\\
76	463.735166645296\\
76.1	464.252963534685\\
76.2	464.770406875247\\
76.3	465.287496272926\\
76.4	465.804231333936\\
76.5	466.320611664761\\
76.6	466.836636872155\\
76.7	467.352306563142\\
76.8	467.867620345017\\
76.9	468.382577825346\\
77	468.897178611967\\
77.1	469.411422312989\\
77.2	469.925308536793\\
77.3	470.438836892032\\
77.4	470.952006987633\\
77.5	471.464818432793\\
77.6	471.977270836984\\
77.7	472.489363809953\\
77.8	473.001096961717\\
77.9	473.512469902569\\
78	474.023482243078\\
78.1	474.534133594084\\
78.2	475.044423566704\\
78.3	475.554351772331\\
78.4	476.063917822632\\
78.5	476.57312132955\\
78.6	477.081961905305\\
78.7	477.590439162393\\
78.8	478.098552713585\\
78.9	478.606302171931\\
79	479.113687150759\\
79.1	479.620707263671\\
79.2	480.127362124552\\
79.3	480.633651347559\\
79.4	481.139574547133\\
79.5	481.645131337991\\
79.6	482.15032133513\\
79.7	482.655144153824\\
79.8	483.15959940963\\
79.9	483.663686718384\\
80	484.167405696199\\
80.1	484.670755959474\\
80.2	485.173737124884\\
80.3	485.676348809388\\
80.4	486.178590630225\\
80.5	486.680462204916\\
80.6	487.181963151263\\
80.7	487.683093087353\\
80.8	488.183851631552\\
80.9	488.684238402512\\
81	489.184253019166\\
81.1	489.683895100731\\
81.2	490.183164266709\\
81.3	490.682060136883\\
81.4	491.180582331323\\
81.5	491.678730470383\\
81.6	492.176504174701\\
81.7	492.673903065201\\
81.8	493.170926763092\\
81.9	493.667574889868\\
82	494.163847067311\\
82.1	494.659742917488\\
82.2	495.155262062753\\
82.3	495.650404125745\\
82.4	496.145168729394\\
82.5	496.639555496913\\
82.6	497.133564051807\\
82.7	497.627194017866\\
82.8	498.120445019169\\
82.9	498.613316680085\\
83	499.105808625269\\
83.1	499.597920479669\\
83.2	500.089651868519\\
83.3	500.581002417345\\
83.4	501.071971751962\\
83.5	501.562559498475\\
83.6	502.05276528328\\
83.7	502.542588733065\\
83.8	503.032029474807\\
83.9	503.521087135776\\
84	504.009761343534\\
84.1	504.498051725933\\
84.2	504.98595791112\\
84.3	505.473479527533\\
84.4	505.960616203902\\
84.5	506.447367569252\\
84.6	506.9337332529\\
84.7	507.419712884459\\
84.8	507.905306093832\\
84.9	508.390512511221\\
85	508.875331767119\\
85.1	509.359763492315\\
85.2	509.843807317893\\
85.3	510.327462875234\\
85.4	510.810729796011\\
85.5	511.293607712197\\
85.6	511.776096256059\\
85.7	512.258195060161\\
85.8	512.739903757363\\
85.9	513.221221980824\\
86	513.702149363999\\
86.1	514.18268554064\\
86.2	514.662830144799\\
86.3	515.142582810824\\
86.4	515.621943173363\\
86.5	516.100910867362\\
86.6	516.579485528067\\
86.7	517.057666791021\\
86.8	517.53545429207\\
86.9	518.012847667357\\
87	518.489846553326\\
87.1	518.966450586722\\
87.2	519.442659404591\\
87.3	519.918472644278\\
87.4	520.393889943431\\
87.5	520.868910939999\\
87.6	521.343535272233\\
87.7	521.817762578685\\
87.8	522.291592498212\\
87.9	522.765024669971\\
88	523.238058733423\\
88.1	523.710694328332\\
88.2	524.182931094765\\
88.3	524.654768673093\\
88.4	525.126206703992\\
88.5	525.597244828441\\
88.6	526.067882687724\\
88.7	526.538119923429\\
88.8	527.007956177452\\
88.9	527.47739109199\\
89	527.946424309549\\
89.1	528.41505547294\\
89.2	528.883284225279\\
89.3	529.351110209991\\
89.4	529.818533070804\\
89.5	530.285552451757\\
89.6	530.752167997194\\
89.7	531.218379351766\\
89.8	531.684186160434\\
89.9	532.149588068466\\
90	532.614584721436\\
90.1	533.079175765232\\
90.2	533.543360846045\\
90.3	534.007139610379\\
90.4	534.470511705047\\
90.5	534.93347677717\\
90.6	535.39603447418\\
90.7	535.85818444382\\
90.8	536.319926334141\\
90.9	536.781259793509\\
91	537.242184470596\\
91.1	537.702700014389\\
91.2	538.162806074186\\
91.3	538.622502299594\\
91.4	539.081788340537\\
91.5	539.540663847247\\
91.6	539.999128470271\\
91.7	540.457181860468\\
91.8	540.914823669011\\
91.9	541.372053547385\\
92	541.82887114739\\
92.1	542.28527612114\\
92.2	542.741268121061\\
92.3	543.196846799897\\
92.4	543.652011810705\\
92.5	544.106762806856\\
};
\addlegendentry{\footnotesize Equisolid fisheye};



\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.174649785413616	1\\
0.34929995340274	2\\
0.5239508721875	3\\
0.69860289443268	4\\
0.873256357364296	5\\
1.04791158288729	6\\
1.22256887770431	7\\
1.39722853343561	8\\
1.57189082674002	9\\
1.74655601943704	10\\
1.92122435862995	11\\
2.0958960768301	12\\
2.27057139208221	13\\
2.44525050809074	14\\
2.61993361434738	15\\
2.79462088625951	16\\
2.9693124852798	17\\
3.14400855903684	18\\
3.31870924146673	19\\
3.49341465294583	20\\
3.66812490042442	21\\
3.84284007756147	22\\
4.01756026486033	23\\
4.1922855298055	24\\
4.36701592700035	25\\
4.54175149830579	26\\
4.71649227298003	27\\
4.89123826781915	28\\
5.06598948729873	29\\
5.24074592371637	30\\
5.41550755733517	31\\
5.59027435652813	32\\
5.7650462779234	33\\
5.93982326655051	34\\
6.11460525598743	35\\
6.28939216850849	36\\
6.46418391523321	37\\
6.63898039627594	38\\
6.8137815008963	39\\
6.9885871076505	40\\
7.16339708454344	41\\
7.33821128918153	42\\
7.51302956892641	43\\
7.6878517610493	44\\
7.86267769288617	45\\
8.03750718199361	46\\
8.2123400363054	47\\
8.38717605428975	48\\
8.56201502510732	49\\
8.73685672876974	50\\
8.91170093629888	51\\
9.08654740988674	52\\
9.26139590305585	53\\
9.43624616082036	54\\
9.61109791984768	55\\
9.78595090862057	56\\
9.96080484759989	57\\
10.1356594493878	58\\
10.3105144188913	59\\
10.4853694534867	60\\
10.6602242431838	61\\
10.8350784707913	62\\
11.0099318120821	63\\
11.1847839359589	64\\
11.3596345046208	65\\
11.5344831737294	66\\
11.7093295925759	67\\
11.8841734042483	68\\
12.0590142457985	69\\
12.2338517484102	70\\
12.4086855375669	71\\
12.5835152332198	72\\
12.7583404499561	73\\
12.9331607971676	74\\
13.1079758792192	75\\
13.2827852956177	76\\
13.4575886411803	77\\
13.632385506204	78\\
13.807175476634	79\\
13.9819581342328	80\\
14.1567330567494	81\\
14.3314998180878	82\\
14.506257988476	83\\
14.6810071346349	84\\
14.8557468199467	85\\
15.0304766046238	86\\
15.2051960458768	87\\
15.379904698083	88\\
15.5546021129543	89\\
15.7292878397049	90\\
15.9039614252192	91\\
16.0786224142186	92\\
16.2532703494288	93\\
16.4279047717462	94\\
16.6025252204044	95\\
16.7771312331401	96\\
16.9517223463584	97\\
17.1262980952982	98\\
17.3008580141966	99\\
17.4754016364532	100\\
17.6499284947939	101\\
17.8244381214336	102\\
17.9989300482394	103\\
18.1734038068922	104\\
18.3478589290484	105\\
18.5222949465005	106\\
18.6967113913375	107\\
18.8711077961041	108\\
19.0454836939601	109\\
19.2198386188376	110\\
19.3941721055994	111\\
19.5684836901946	112\\
19.7427729098152	113\\
19.9170393030507	114\\
20.0912824100422	115\\
20.265501772636	116\\
20.4396969345359	117\\
20.6138674414547	118\\
20.7880128412646	119\\
20.9621326841475	120\\
21.1362265227429	121\\
21.3102939122961	122\\
21.4843344108048	123\\
21.6583475791648	124\\
21.8323329813143	125\\
22.0062901843779	126\\
22.1802187588086	127\\
22.3541182785295	128\\
22.5279883210736	129\\
22.7018284677231	130\\
22.8756383036473	131\\
23.0494174180391	132\\
23.2231654042502	133\\
23.396881859926	134\\
23.5705663871379	135\\
23.7442185925154	136\\
23.9178380873763	137\\
24.0914244878557	138\\
24.2649774150343	139\\
24.4384964950642	140\\
24.6119813592944	141\\
24.7854316443943	142\\
24.9588469924762	143\\
25.1322270512161	144\\
25.3055714739733	145\\
25.4788799199083	146\\
25.6521520540996	147\\
25.825387547659	148\\
25.9985860778448	149\\
26.1717473281743	150\\
26.3448709885347	151\\
26.5179567552918	152\\
26.6910043313979	153\\
26.8640134264981	154\\
27.0369837570342	155\\
27.2099150463486	156\\
27.3828070247848	157\\
27.5556594297877	158\\
27.7284720060017	159\\
27.9012445053675	160\\
28.0739766872167	161\\
28.2466683183653	162\\
28.4193191732057	163\\
28.5919290337963	164\\
28.7644976899503	165\\
28.9370249393222	166\\
29.109510587493	167\\
29.2819544480536	168\\
29.4543563426864	169\\
29.6267161012455	170\\
29.7990335618346	171\\
29.9713085708844	172\\
30.1435409832266	173\\
30.3157306621677	174\\
30.4878774795601	175\\
30.6599813158722	176\\
30.8320420602559	177\\
31.0040596106134	178\\
31.1760338736613	179\\
31.3479647649936	180\\
31.5198522091427	181\\
31.6916961396385	182\\
31.8634964990663	183\\
32.0352532391223	184\\
32.2069663206675	185\\
32.3786357137805	186\\
32.5502613978074	187\\
32.7218433614108	188\\
32.8933816026169	189\\
33.0648761288606	190\\
33.2363269570288	191\\
33.4077341135024	192\\
33.5790976341961	193\\
33.7504175645965	194\\
33.9216939597987	195\\
34.0929268845408	196\\
34.264116413237	197\\
34.4352626300082	198\\
34.6063656287124	199\\
34.7774255129713	200\\
34.9484423961969	201\\
35.1194164016153	202\\
35.2903476622893	203\\
35.4612363211388	204\\
35.6320825309603	205\\
35.8028864544434	206\\
35.9736482641867	207\\
36.1443681427115	208\\
36.3150462824739	209\\
36.4856828858748	210\\
36.6562781652689	211\\
36.8268323429712	212\\
36.9973456512626	213\\
37.1678183323933	214\\
37.3382506385842	215\\
37.5086428320277	216\\
37.6789951848857	217\\
37.8493079792863	218\\
38.0195815073195	219\\
38.1898160710298	220\\
38.3600119824087	221\\
38.5301695633846	222\\
38.7002891458112	223\\
38.8703710714544	224\\
39.0404156919777	225\\
39.2104233689258	226\\
39.3803944737063	227\\
39.5503293875705	228\\
39.720228501592	229\\
39.8900922166439	230\\
40.0599209433745	231\\
40.2297151021813	232\\
40.3994751231835	233\\
40.5692014461927	234\\
40.7388945206829	235\\
40.9085548057575	236\\
41.0781827701161	237\\
41.2477788920191	238\\
41.4173436592509	239\\
41.5868775690818	240\\
41.7563811282279	241\\
41.92585485281	242\\
42.0952992683108	243\\
42.2647149095307	244\\
42.4341023205419	245\\
42.6034620546413	246\\
42.7727946743019	247\\
42.9421007511227	248\\
43.111380865777	249\\
43.2806356079596	250\\
43.4498655763323	251\\
43.6190713784681	252\\
43.7882536307942	253\\
43.9574129585331	254\\
44.1265499956426	255\\
44.2956653847547	256\\
44.4647597771128	257\\
44.633833832507	258\\
44.8028882192097	259\\
44.9719236139077	260\\
45.1409407016347	261\\
45.3099401757017	262\\
45.478922737626	263\\
45.6478890970593	264\\
45.8168399717141	265\\
45.985776087289	266\\
46.1546981773928	267\\
46.323606983467	268\\
46.4925032547076	269\\
46.6613877479847	270\\
46.8302612277618	271\\
46.9991244660134	272\\
47.1679782421412	273\\
47.3368233428896	274\\
47.5056605622595	275\\
47.6744907014207	276\\
47.8433145686241	277\\
48.0121329791112	278\\
48.180946755024	279\\
48.3497567253124	280\\
48.518563725641	281\\
48.6873685982949	282\\
48.8561721920838	283\\
49.0249753622456	284\\
49.1937789703481	285\\
49.3625838841901	286\\
49.5313909777013	287\\
49.7002011308409	288\\
49.8690152294949	289\\
50.0378341653729	290\\
50.2066588359032	291\\
50.375490144127	292\\
50.5443289985916	293\\
50.7131763132423	294\\
50.8820330073135	295\\
51.0509000052181	296\\
51.2197782364369	297\\
51.388668635406	298\\
51.5575721414033	299\\
51.7264896984343	300\\
51.8954222551166	301\\
52.0643707645635	302\\
52.2333361842661	303\\
52.4023194759752	304\\
52.5713216055816	305\\
52.7403435429952	306\\
52.9093862620238	307\\
53.0784507402501	308\\
53.2475379589086	309\\
53.4166489027603	310\\
53.5857845599678	311\\
53.7549459219681	312\\
53.9241339833456	313\\
54.0933497417033	314\\
54.2625941975332	315\\
54.4318683540862	316\\
54.6011732172403	317\\
54.7705097953686	318\\
54.9398790992059	319\\
55.1092821417144	320\\
55.2787199379487	321\\
55.4481935049195	322\\
55.6177038614569	323\\
55.7872520280725	324\\
55.9568390268201	325\\
56.1264658811569	326\\
56.2961336158018	327\\
56.4658432565951	328\\
56.635595830355	329\\
56.8053923647353	330\\
56.9752338880808	331\\
57.1451214292823	332\\
57.3150560176312	333\\
57.4850386826722	334\\
57.6550704540565	335\\
57.8251523613928	336\\
57.9952854340986	337\\
58.16547070125	338\\
58.3357091914308	339\\
58.506001932581	340\\
58.6763499518443	341\\
58.8467542754151	342\\
59.0172159283841	343\\
59.1877359345839	344\\
59.358315316433	345\\
59.5289550947801	346\\
59.6996562887463	347\\
59.8704199155678	348\\
60.0412469904372	349\\
60.2121385263441	350\\
60.3830955339149	351\\
60.5541190212526	352\\
60.7252099937749	353\\
60.8963694540522	354\\
61.0675984016446	355\\
61.2388978329389	356\\
61.4102687409837	357\\
61.5817121153251	358\\
61.753228941841	359\\
61.9248202025751	360\\
62.09648687557	361\\
62.2682299346999	362\\
62.4400503495027	363\\
62.6119490850112	364\\
62.7839271015843	365\\
62.9559853547369	366\\
63.12812479497	367\\
63.3003463675996	368\\
63.4726510125853	369\\
63.6450396643587	370\\
63.8175132516508	371\\
63.9900726973192	372\\
64.1627189181746	373\\
64.3354528248073	374\\
64.5082753214124	375\\
64.6811873056155	376\\
64.8541896682976	377\\
65.0272832934192	378\\
65.2004690578446	379\\
65.3737478311657	380\\
65.547120475525	381\\
65.7205878454389	382\\
65.8941507876204	383\\
66.067810140801	384\\
66.2415667355535	385\\
66.4154213941132	386\\
66.5893749301998	387\\
66.7634281488385	388\\
66.9375818461814	389\\
67.1118368093284	390\\
67.2861938161475	391\\
67.4606536350961	392\\
67.6352170250411	393\\
67.8098847350793	394\\
67.9846575043578	395\\
68.1595360618941	396\\
68.3345211263965	397\\
68.5096134060842	398\\
68.6848135985072	399\\
68.8601223903673	400\\
69.0355404573375	401\\
69.211068463883	402\\
69.3867070630812	403\\
69.5624568964431	404\\
69.738318593733	405\\
69.9142927727905	406\\
70.0903800393511	407\\
70.2665809868677	408\\
70.4428961963327	409\\
70.6193262360996	410\\
70.7958716617054	411\\
70.9725330156938	412\\
71.1493108274375	413\\
71.3262056129626	414\\
71.5032178747719	415\\
71.6803481016701	416\\
71.8575967685881	417\\
72.034964336409	418\\
72.2124512517941	419\\
72.3900579470099	420\\
72.5677848397551	421\\
72.7456323329892	422\\
72.9236008147612	423\\
73.1016906580391	424\\
73.2799022205403	425\\
73.458235844563	426\\
73.6366918568185	427\\
73.8152705682638	428\\
73.9939722739357	429\\
74.1727972527862	430\\
74.3517457675178	431\\
74.5308180644213	432\\
74.7100143732132	433\\
74.8893349068758	434\\
75.068779861497	435\\
75.2483494161126	436\\
75.4280437325487	437\\
75.6078629552666	438\\
75.787807211208	439\\
75.9678766096424	440\\
76.1480712420151	441\\
76.3283911817979	442\\
76.5088364843396	443\\
76.68940718672	444\\
76.870103307604	445\\
77.0509248470982	446\\
77.2318717866086	447\\
77.4129440887006	448\\
77.5941416969607	449\\
77.7754645358595	450\\
77.9569125106171	451\\
78.1384855070707	452\\
78.3201833915429	453\\
78.502006010714	454\\
78.6839531914942	455\\
78.8660247408998	456\\
79.04822044593	457\\
79.2305400734474	458\\
79.4129833700592	459\\
79.5955500620021	460\\
79.7782398550287	461\\
79.9610524342965	462\\
80.1439874642593	463\\
80.3270445885613	464\\
80.5102234299336	465\\
80.6935235900931	466\\
80.8769446496445	467\\
81.0604861679843	468\\
81.2441476832082	469\\
81.4279287120209	470\\
81.6118287496486	471\\
81.7958472697549	472\\
81.979983724359	473\\
82.1642375437572	474\\
82.3486081364473	475\\
82.533094889056	476\\
82.7176971662697	477\\
82.9024143107679	478\\
83.0872456431602	479\\
83.2721904619265	480\\
83.4572480433601	481\\
83.6424176415147	482\\
83.8276984881542	483\\
84.0130897927061	484\\
84.1985907422187	485\\
84.3842005013211	486\\
84.5699182121873	487\\
84.7557429945035	488\\
84.9416739454391	489\\
85.1277101396216	490\\
85.3138506291149	491\\
85.500094443401	492\\
85.6864405893664	493\\
85.8728880512914	494\\
86.0594357908435	495\\
86.246082747075	496\\
86.4328278364239	497\\
86.619669952719	498\\
86.8066079671893	499\\
86.9936407284769	500\\
87.1807670626541	501\\
87.3679857732444	502\\
87.5552956412479	503\\
87.7426954251708	504\\
87.9301838610585	505\\
88.1177596625333	506\\
88.3054215208365	507\\
88.493168104874	508\\
88.6809980612668	509\\
88.8689100144054	510\\
89.0569025665086	511\\
89.2449742976862	512\\
89.4331237660068	513\\
89.6213495075693	514\\
89.8096500365785	515\\
89.9980238454259	516\\
90.1864694047743	517\\
90.3749851636466	518\\
90.5635695495191	519\\
90.75222096842	520\\
90.9409378050307	521\\
91.129718422793	522\\
91.3185611640198	523\\
91.5074643500107	524\\
91.6964262811712	525\\
91.8854452371376	526\\
92.0745194769052	527\\
92.2636472389611	528\\
92.4528267414219	529\\
%92.6420561821751	530\\
%92.8313337390252	531\\
%93.0206575698445	532\\
%93.2100258127275	533\\
%93.39943658615	534\\
%93.5888879891327	535\\
%93.7783781014089	536\\
%93.9679049835966	537\\
%94.1574666773743	538\\
%94.3470612056622	539\\
%94.5366865728063	540\\
%94.7263407647675	541\\
%94.9160217493149	542\\
%95.1057274762227	543\\
%95.2954558774714	544\\
};
\addlegendentry{\footnotesize Calibrated fisheye};



\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.657317847520326\\
0.2	1.31463569504065\\
0.3	1.97195354256098\\
0.4	2.6292713900813\\
0.5	3.28658923760163\\
0.6	3.94390708512196\\
0.7	4.60122493264228\\
0.8	5.25854278016261\\
0.9	5.91586062768293\\
1	6.57317847520326\\
1.1	7.23049632272359\\
1.2	7.88781417024391\\
1.3	8.54513201776424\\
1.4	9.20244986528456\\
1.5	9.85976771280489\\
1.6	10.5170855603252\\
1.7	11.1744034078455\\
1.8	11.8317212553659\\
1.9	12.4890391028862\\
2	13.1463569504065\\
2.1	13.8036747979268\\
2.2	14.4609926454472\\
2.3	15.1183104929675\\
2.4	15.7756283404878\\
2.5	16.4329461880081\\
2.6	17.0902640355285\\
2.7	17.7475818830488\\
2.8	18.4048997305691\\
2.9	19.0622175780895\\
3	19.7195354256098\\
3.1	20.3768532731301\\
3.2	21.0341711206504\\
3.3	21.6914889681708\\
3.4	22.3488068156911\\
3.5	23.0061246632114\\
3.6	23.6634425107317\\
3.7	24.3207603582521\\
3.8	24.9780782057724\\
3.9	25.6353960532927\\
4	26.292713900813\\
4.1	26.9500317483334\\
4.2	27.6073495958537\\
4.3	28.264667443374\\
4.4	28.9219852908943\\
4.5	29.5793031384147\\
4.6	30.236620985935\\
4.7	30.8939388334553\\
4.8	31.5512566809757\\
4.9	32.208574528496\\
5	32.8658923760163\\
5.1	33.5232102235366\\
5.2	34.180528071057\\
5.3	34.8378459185773\\
5.4	35.4951637660976\\
5.5	36.1524816136179\\
5.6	36.8097994611383\\
5.7	37.4671173086586\\
5.8	38.1244351561789\\
5.9	38.7817530036992\\
6	39.4390708512196\\
6.1	40.0963886987399\\
6.2	40.7537065462602\\
6.3	41.4110243937805\\
6.4	42.0683422413009\\
6.5	42.7256600888212\\
6.6	43.3829779363415\\
6.7	44.0402957838618\\
6.8	44.6976136313822\\
6.9	45.3549314789025\\
7	46.0122493264228\\
7.1	46.6695671739432\\
7.2	47.3268850214635\\
7.3	47.9842028689838\\
7.4	48.6415207165041\\
7.5	49.2988385640244\\
7.6	49.9561564115448\\
7.7	50.6134742590651\\
7.8	51.2707921065854\\
7.9	51.9281099541058\\
8	52.5854278016261\\
8.1	53.2427456491464\\
8.2	53.9000634966667\\
8.3	54.5573813441871\\
8.4	55.2146991917074\\
8.5	55.8720170392277\\
8.6	56.529334886748\\
8.7	57.1866527342684\\
8.8	57.8439705817887\\
8.9	58.501288429309\\
9	59.1586062768293\\
9.1	59.8159241243497\\
9.2	60.47324197187\\
9.3	61.1305598193903\\
9.4	61.7878776669106\\
9.5	62.445195514431\\
9.6	63.1025133619513\\
9.7	63.7598312094716\\
9.8	64.417149056992\\
9.9	65.0744669045123\\
10	65.7317847520326\\
10.1	66.3891025995529\\
10.2	67.0464204470733\\
10.3	67.7037382945936\\
10.4	68.3610561421139\\
10.5	69.0183739896342\\
10.6	69.6756918371546\\
10.7	70.3330096846749\\
10.8	70.9903275321952\\
10.9	71.6476453797155\\
11	72.3049632272359\\
11.1	72.9622810747562\\
11.2	73.6195989222765\\
11.3	74.2769167697968\\
11.4	74.9342346173172\\
11.5	75.5915524648375\\
11.6	76.2488703123578\\
11.7	76.9061881598781\\
11.8	77.5635060073985\\
11.9	78.2208238549188\\
12	78.8781417024391\\
12.1	79.5354595499595\\
12.2	80.1927773974798\\
12.3	80.8500952450001\\
12.4	81.5074130925204\\
12.5	82.1647309400408\\
12.6	82.8220487875611\\
12.7	83.4793666350814\\
12.8	84.1366844826017\\
12.9	84.7940023301221\\
13	85.4513201776424\\
13.1	86.1086380251627\\
13.2	86.765955872683\\
13.3	87.4232737202034\\
13.4	88.0805915677237\\
13.5	88.737909415244\\
13.6	89.3952272627644\\
13.7	90.0525451102847\\
13.8	90.709862957805\\
13.9	91.3671808053253\\
14	92.0244986528456\\
14.1	92.681816500366\\
14.2	93.3391343478863\\
14.3	93.9964521954066\\
14.4	94.653770042927\\
14.5	95.3110878904473\\
14.6	95.9684057379676\\
14.7	96.6257235854879\\
14.8	97.2830414330082\\
14.9	97.9403592805286\\
15	98.5976771280489\\
15.1	99.2549949755692\\
15.2	99.9123128230896\\
15.3	100.56963067061\\
15.4	101.22694851813\\
15.5	101.884266365651\\
15.6	102.541584213171\\
15.7	103.198902060691\\
15.8	103.856219908212\\
15.9	104.513537755732\\
16	105.170855603252\\
16.1	105.828173450772\\
16.2	106.485491298293\\
16.3	107.142809145813\\
16.4	107.800126993333\\
16.5	108.457444840854\\
16.6	109.114762688374\\
16.7	109.772080535894\\
16.8	110.429398383415\\
16.9	111.086716230935\\
17	111.744034078455\\
17.1	112.401351925976\\
17.2	113.058669773496\\
17.3	113.715987621016\\
17.4	114.373305468537\\
17.5	115.030623316057\\
17.6	115.687941163577\\
17.7	116.345259011098\\
17.8	117.002576858618\\
17.9	117.659894706138\\
18	118.317212553659\\
18.1	118.974530401179\\
18.2	119.631848248699\\
18.3	120.28916609622\\
18.4	120.94648394374\\
18.5	121.60380179126\\
18.6	122.261119638781\\
18.7	122.918437486301\\
18.8	123.575755333821\\
18.9	124.233073181342\\
19	124.890391028862\\
19.1	125.547708876382\\
19.2	126.205026723903\\
19.3	126.862344571423\\
19.4	127.519662418943\\
19.5	128.176980266464\\
19.6	128.834298113984\\
19.7	129.491615961504\\
19.8	130.148933809025\\
19.9	130.806251656545\\
20	131.463569504065\\
20.1	132.120887351586\\
20.2	132.778205199106\\
20.3	133.435523046626\\
20.4	134.092840894147\\
20.5	134.750158741667\\
20.6	135.407476589187\\
20.7	136.064794436708\\
20.8	136.722112284228\\
20.9	137.379430131748\\
21	138.036747979268\\
21.1	138.694065826789\\
21.2	139.351383674309\\
21.3	140.008701521829\\
21.4	140.66601936935\\
21.5	141.32333721687\\
21.6	141.98065506439\\
21.7	142.637972911911\\
21.8	143.295290759431\\
21.9	143.952608606951\\
22	144.609926454472\\
22.1	145.267244301992\\
22.2	145.924562149512\\
22.3	146.581879997033\\
22.4	147.239197844553\\
22.5	147.896515692073\\
22.6	148.553833539594\\
22.7	149.211151387114\\
22.8	149.868469234634\\
22.9	150.525787082155\\
23	151.183104929675\\
23.1	151.840422777195\\
23.2	152.497740624716\\
23.3	153.155058472236\\
23.4	153.812376319756\\
23.5	154.469694167277\\
23.6	155.127012014797\\
23.7	155.784329862317\\
23.8	156.441647709838\\
23.9	157.098965557358\\
24	157.756283404878\\
24.1	158.413601252399\\
24.2	159.070919099919\\
24.3	159.728236947439\\
24.4	160.38555479496\\
24.5	161.04287264248\\
24.6	161.70019049\\
24.7	162.357508337521\\
24.8	163.014826185041\\
24.9	163.672144032561\\
25	164.329461880082\\
25.1	164.986779727602\\
25.2	165.644097575122\\
25.3	166.301415422642\\
25.4	166.958733270163\\
25.5	167.616051117683\\
25.6	168.273368965203\\
25.7	168.930686812724\\
25.8	169.588004660244\\
25.9	170.245322507764\\
26	170.902640355285\\
26.1	171.559958202805\\
26.2	172.217276050325\\
26.3	172.874593897846\\
26.4	173.531911745366\\
26.5	174.189229592886\\
26.6	174.846547440407\\
26.7	175.503865287927\\
26.8	176.161183135447\\
26.9	176.818500982968\\
27	177.475818830488\\
27.1	178.133136678008\\
27.2	178.790454525529\\
27.3	179.447772373049\\
27.4	180.105090220569\\
27.5	180.76240806809\\
27.6	181.41972591561\\
27.7	182.07704376313\\
27.8	182.734361610651\\
27.9	183.391679458171\\
28	184.048997305691\\
28.1	184.706315153212\\
28.2	185.363633000732\\
28.3	186.020950848252\\
28.4	186.678268695773\\
28.5	187.335586543293\\
28.6	187.992904390813\\
28.7	188.650222238334\\
28.8	189.307540085854\\
28.9	189.964857933374\\
29	190.622175780895\\
29.1	191.279493628415\\
29.2	191.936811475935\\
29.3	192.594129323456\\
29.4	193.251447170976\\
29.5	193.908765018496\\
29.6	194.566082866016\\
29.7	195.223400713537\\
29.8	195.880718561057\\
29.9	196.538036408578\\
30	197.195354256098\\
30.1	197.852672103618\\
30.2	198.509989951138\\
30.3	199.167307798659\\
30.4	199.824625646179\\
30.5	200.481943493699\\
30.6	201.13926134122\\
30.7	201.79657918874\\
30.8	202.45389703626\\
30.9	203.111214883781\\
31	203.768532731301\\
31.1	204.425850578821\\
31.2	205.083168426342\\
31.3	205.740486273862\\
31.4	206.397804121382\\
31.5	207.055121968903\\
31.6	207.712439816423\\
31.7	208.369757663943\\
31.8	209.027075511464\\
31.9	209.684393358984\\
32	210.341711206504\\
32.1	210.999029054025\\
32.2	211.656346901545\\
32.3	212.313664749065\\
32.4	212.970982596586\\
32.5	213.628300444106\\
32.6	214.285618291626\\
32.7	214.942936139147\\
32.8	215.600253986667\\
32.9	216.257571834187\\
33	216.914889681708\\
33.1	217.572207529228\\
33.2	218.229525376748\\
33.3	218.886843224269\\
33.4	219.544161071789\\
33.5	220.201478919309\\
33.6	220.85879676683\\
33.7	221.51611461435\\
33.8	222.17343246187\\
33.9	222.83075030939\\
34	223.488068156911\\
34.1	224.145386004431\\
34.2	224.802703851952\\
34.3	225.460021699472\\
34.4	226.117339546992\\
34.5	226.774657394512\\
34.6	227.431975242033\\
34.7	228.089293089553\\
34.8	228.746610937073\\
34.9	229.403928784594\\
35	230.061246632114\\
35.1	230.718564479634\\
35.2	231.375882327155\\
35.3	232.033200174675\\
35.4	232.690518022195\\
35.5	233.347835869716\\
35.6	234.005153717236\\
35.7	234.662471564756\\
35.8	235.319789412277\\
35.9	235.977107259797\\
36	236.634425107317\\
36.1	237.291742954838\\
36.2	237.949060802358\\
36.3	238.606378649878\\
36.4	239.263696497399\\
36.5	239.921014344919\\
36.6	240.578332192439\\
36.7	241.23565003996\\
36.8	241.89296788748\\
36.9	242.550285735\\
37	243.207603582521\\
37.1	243.864921430041\\
37.2	244.522239277561\\
37.3	245.179557125082\\
37.4	245.836874972602\\
37.5	246.494192820122\\
37.6	247.151510667643\\
37.7	247.808828515163\\
37.8	248.466146362683\\
37.9	249.123464210204\\
38	249.780782057724\\
38.1	250.438099905244\\
38.2	251.095417752765\\
38.3	251.752735600285\\
38.4	252.410053447805\\
38.5	253.067371295326\\
38.6	253.724689142846\\
38.7	254.382006990366\\
38.8	255.039324837887\\
38.9	255.696642685407\\
39	256.353960532927\\
39.1	257.011278380447\\
39.2	257.668596227968\\
39.3	258.325914075488\\
39.4	258.983231923008\\
39.5	259.640549770529\\
39.6	260.297867618049\\
39.7	260.955185465569\\
39.8	261.61250331309\\
39.9	262.26982116061\\
40	262.92713900813\\
40.1	263.584456855651\\
40.2	264.241774703171\\
40.3	264.899092550691\\
40.4	265.556410398212\\
40.5	266.213728245732\\
40.6	266.871046093252\\
40.7	267.528363940773\\
40.8	268.185681788293\\
40.9	268.842999635813\\
41	269.500317483334\\
41.1	270.157635330854\\
41.2	270.814953178374\\
41.3	271.472271025895\\
41.4	272.129588873415\\
41.5	272.786906720935\\
41.6	273.444224568456\\
41.7	274.101542415976\\
41.8	274.758860263496\\
41.9	275.416178111017\\
42	276.073495958537\\
42.1	276.730813806057\\
42.2	277.388131653578\\
42.3	278.045449501098\\
42.4	278.702767348618\\
42.5	279.360085196139\\
42.6	280.017403043659\\
42.7	280.674720891179\\
42.8	281.3320387387\\
42.9	281.98935658622\\
43	282.64667443374\\
43.1	283.303992281261\\
43.2	283.961310128781\\
43.3	284.618627976301\\
43.4	285.275945823822\\
43.5	285.933263671342\\
43.6	286.590581518862\\
43.7	287.247899366383\\
43.8	287.905217213903\\
43.9	288.562535061423\\
44	289.219852908943\\
44.1	289.877170756464\\
44.2	290.534488603984\\
44.3	291.191806451504\\
44.4	291.849124299025\\
44.5	292.506442146545\\
44.6	293.163759994065\\
44.7	293.821077841586\\
44.8	294.478395689106\\
44.9	295.135713536626\\
45	295.793031384147\\
45.1	296.450349231667\\
45.2	297.107667079187\\
45.3	297.764984926708\\
45.4	298.422302774228\\
45.5	299.079620621748\\
45.6	299.736938469269\\
45.7	300.394256316789\\
45.8	301.051574164309\\
45.9	301.70889201183\\
46	302.36620985935\\
46.1	303.02352770687\\
46.2	303.680845554391\\
46.3	304.338163401911\\
46.4	304.995481249431\\
46.5	305.652799096952\\
46.6	306.310116944472\\
46.7	306.967434791992\\
46.8	307.624752639513\\
46.9	308.282070487033\\
47	308.939388334553\\
47.1	309.596706182073\\
47.2	310.254024029594\\
47.3	310.911341877114\\
47.4	311.568659724634\\
47.5	312.225977572155\\
47.6	312.883295419675\\
47.7	313.540613267195\\
47.8	314.197931114716\\
47.9	314.855248962236\\
48	315.512566809756\\
48.1	316.169884657277\\
48.2	316.827202504797\\
48.3	317.484520352317\\
48.4	318.141838199838\\
48.5	318.799156047358\\
48.6	319.456473894878\\
48.7	320.113791742399\\
48.8	320.771109589919\\
48.9	321.428427437439\\
49	322.08574528496\\
49.1	322.74306313248\\
49.2	323.40038098\\
49.3	324.057698827521\\
49.4	324.715016675041\\
49.5	325.372334522561\\
49.6	326.029652370082\\
49.7	326.686970217602\\
49.8	327.344288065122\\
49.9	328.001605912643\\
50	328.658923760163\\
50.1	329.316241607683\\
50.2	329.973559455204\\
50.3	330.630877302724\\
50.4	331.288195150244\\
50.5	331.945512997765\\
50.6	332.602830845285\\
50.7	333.260148692805\\
50.8	333.917466540326\\
50.9	334.574784387846\\
51	335.232102235366\\
51.1	335.889420082887\\
51.2	336.546737930407\\
51.3	337.204055777927\\
51.4	337.861373625448\\
51.5	338.518691472968\\
51.6	339.176009320488\\
51.7	339.833327168009\\
51.8	340.490645015529\\
51.9	341.147962863049\\
52	341.80528071057\\
52.1	342.46259855809\\
52.2	343.11991640561\\
52.3	343.77723425313\\
52.4	344.434552100651\\
52.5	345.091869948171\\
52.6	345.749187795691\\
52.7	346.406505643212\\
52.8	347.063823490732\\
52.9	347.721141338252\\
53	348.378459185773\\
53.1	349.035777033293\\
53.2	349.693094880813\\
53.3	350.350412728334\\
53.4	351.007730575854\\
53.5	351.665048423374\\
53.6	352.322366270895\\
53.7	352.979684118415\\
53.8	353.637001965935\\
53.9	354.294319813456\\
54	354.951637660976\\
54.1	355.608955508496\\
54.2	356.266273356017\\
54.3	356.923591203537\\
54.4	357.580909051057\\
54.5	358.238226898578\\
54.6	358.895544746098\\
54.7	359.552862593618\\
54.8	360.210180441139\\
54.9	360.867498288659\\
55	361.524816136179\\
55.1	362.1821339837\\
55.2	362.83945183122\\
55.3	363.49676967874\\
55.4	364.154087526261\\
55.5	364.811405373781\\
55.6	365.468723221301\\
55.7	366.126041068822\\
55.8	366.783358916342\\
55.9	367.440676763862\\
56	368.097994611383\\
56.1	368.755312458903\\
56.2	369.412630306423\\
56.3	370.069948153944\\
56.4	370.727266001464\\
56.5	371.384583848984\\
56.6	372.041901696505\\
56.7	372.699219544025\\
56.8	373.356537391545\\
56.9	374.013855239065\\
57	374.671173086586\\
57.1	375.328490934106\\
57.2	375.985808781626\\
57.3	376.643126629147\\
57.4	377.300444476667\\
57.5	377.957762324187\\
57.6	378.615080171708\\
57.7	379.272398019228\\
57.8	379.929715866748\\
57.9	380.587033714269\\
58	381.244351561789\\
58.1	381.901669409309\\
58.2	382.55898725683\\
58.3	383.21630510435\\
58.4	383.87362295187\\
58.5	384.530940799391\\
58.6	385.188258646911\\
58.7	385.845576494431\\
58.8	386.502894341952\\
58.9	387.160212189472\\
59	387.817530036992\\
59.1	388.474847884513\\
59.2	389.132165732033\\
59.3	389.789483579553\\
59.4	390.446801427074\\
59.5	391.104119274594\\
59.6	391.761437122114\\
59.7	392.418754969635\\
59.8	393.076072817155\\
59.9	393.733390664675\\
60	394.390708512196\\
60.1	395.048026359716\\
60.2	395.705344207236\\
60.3	396.362662054757\\
60.4	397.019979902277\\
60.5	397.677297749797\\
60.6	398.334615597317\\
60.7	398.991933444838\\
60.8	399.649251292358\\
60.9	400.306569139878\\
61	400.963886987399\\
61.1	401.621204834919\\
61.2	402.278522682439\\
61.3	402.93584052996\\
61.4	403.59315837748\\
61.5	404.250476225001\\
61.6	404.907794072521\\
61.7	405.565111920041\\
61.8	406.222429767561\\
61.9	406.879747615082\\
62	407.537065462602\\
62.1	408.194383310122\\
62.2	408.851701157643\\
62.3	409.509019005163\\
62.4	410.166336852683\\
62.5	410.823654700204\\
62.6	411.480972547724\\
62.7	412.138290395244\\
62.8	412.795608242765\\
62.9	413.452926090285\\
63	414.110243937805\\
63.1	414.767561785326\\
63.2	415.424879632846\\
63.3	416.082197480366\\
63.4	416.739515327887\\
63.5	417.396833175407\\
63.6	418.054151022927\\
63.7	418.711468870448\\
63.8	419.368786717968\\
63.9	420.026104565488\\
64	420.683422413009\\
64.1	421.340740260529\\
64.2	421.998058108049\\
64.3	422.65537595557\\
64.4	423.31269380309\\
64.5	423.97001165061\\
64.6	424.627329498131\\
64.7	425.284647345651\\
64.8	425.941965193171\\
64.9	426.599283040692\\
65	427.256600888212\\
65.1	427.913918735732\\
65.2	428.571236583253\\
65.3	429.228554430773\\
65.4	429.885872278293\\
65.5	430.543190125814\\
65.6	431.200507973334\\
65.7	431.857825820854\\
65.8	432.515143668375\\
65.9	433.172461515895\\
66	433.829779363415\\
66.1	434.487097210935\\
66.2	435.144415058456\\
66.3	435.801732905976\\
66.4	436.459050753497\\
66.5	437.116368601017\\
66.6	437.773686448537\\
66.7	438.431004296057\\
66.8	439.088322143578\\
66.9	439.745639991098\\
67	440.402957838618\\
67.1	441.060275686139\\
67.2	441.717593533659\\
67.3	442.374911381179\\
67.4	443.0322292287\\
67.5	443.68954707622\\
67.6	444.34686492374\\
67.7	445.004182771261\\
67.8	445.661500618781\\
67.9	446.318818466301\\
68	446.976136313822\\
68.1	447.633454161342\\
68.2	448.290772008862\\
68.3	448.948089856383\\
68.4	449.605407703903\\
68.5	450.262725551423\\
68.6	450.920043398944\\
68.7	451.577361246464\\
68.8	452.234679093984\\
68.9	452.891996941505\\
69	453.549314789025\\
69.1	454.206632636545\\
69.2	454.863950484066\\
69.3	455.521268331586\\
69.4	456.178586179106\\
69.5	456.835904026627\\
69.6	457.493221874147\\
69.7	458.150539721667\\
69.8	458.807857569188\\
69.9	459.465175416708\\
70	460.122493264228\\
70.1	460.779811111748\\
70.2	461.437128959269\\
70.3	462.094446806789\\
70.4	462.75176465431\\
70.5	463.40908250183\\
70.6	464.06640034935\\
70.7	464.72371819687\\
70.8	465.381036044391\\
70.9	466.038353891911\\
71	466.695671739431\\
71.1	467.352989586952\\
71.2	468.010307434472\\
71.3	468.667625281992\\
71.4	469.324943129513\\
71.5	469.982260977033\\
71.6	470.639578824553\\
71.7	471.296896672074\\
71.8	471.954214519594\\
71.9	472.611532367114\\
72	473.268850214635\\
72.1	473.926168062155\\
72.2	474.583485909675\\
72.3	475.240803757196\\
72.4	475.898121604716\\
72.5	476.555439452236\\
72.6	477.212757299757\\
72.7	477.870075147277\\
72.8	478.527392994797\\
72.9	479.184710842318\\
73	479.842028689838\\
73.1	480.499346537358\\
73.2	481.156664384879\\
73.3	481.813982232399\\
73.4	482.471300079919\\
73.5	483.12861792744\\
73.6	483.78593577496\\
73.7	484.44325362248\\
73.8	485.100571470001\\
73.9	485.757889317521\\
74	486.415207165041\\
74.1	487.072525012562\\
74.2	487.729842860082\\
74.3	488.387160707602\\
74.4	489.044478555123\\
74.5	489.701796402643\\
74.6	490.359114250163\\
74.7	491.016432097683\\
74.8	491.673749945204\\
74.9	492.331067792724\\
75	492.988385640245\\
75.1	493.645703487765\\
75.2	494.303021335285\\
75.3	494.960339182805\\
75.4	495.617657030326\\
75.5	496.274974877846\\
75.6	496.932292725366\\
75.7	497.589610572887\\
75.8	498.246928420407\\
75.9	498.904246267927\\
76	499.561564115448\\
76.1	500.218881962968\\
76.2	500.876199810488\\
76.3	501.533517658009\\
76.4	502.190835505529\\
76.5	502.848153353049\\
76.6	503.50547120057\\
76.7	504.16278904809\\
76.8	504.82010689561\\
76.9	505.477424743131\\
77	506.134742590651\\
77.1	506.792060438171\\
77.2	507.449378285692\\
77.3	508.106696133212\\
77.4	508.764013980732\\
77.5	509.421331828253\\
77.6	510.078649675773\\
77.7	510.735967523293\\
77.8	511.393285370814\\
77.9	512.050603218334\\
78	512.707921065854\\
78.1	513.365238913375\\
78.2	514.022556760895\\
78.3	514.679874608415\\
78.4	515.337192455936\\
78.5	515.994510303456\\
78.6	516.651828150976\\
78.7	517.309145998497\\
78.8	517.966463846017\\
78.9	518.623781693537\\
79	519.281099541058\\
79.1	519.938417388578\\
79.2	520.595735236098\\
79.3	521.253053083619\\
79.4	521.910370931139\\
79.5	522.567688778659\\
79.6	523.225006626179\\
79.7	523.8823244737\\
79.8	524.53964232122\\
79.9	525.19696016874\\
80	525.854278016261\\
80.1	526.511595863781\\
80.2	527.168913711301\\
80.3	527.826231558822\\
80.4	528.483549406342\\
80.5	529.140867253862\\
80.6	529.798185101383\\
80.7	530.455502948903\\
80.8	531.112820796423\\
80.9	531.770138643944\\
81	532.427456491464\\
81.1	533.084774338984\\
81.2	533.742092186505\\
81.3	534.399410034025\\
81.4	535.056727881545\\
81.5	535.714045729066\\
81.6	536.371363576586\\
81.7	537.028681424106\\
81.8	537.685999271627\\
81.9	538.343317119147\\
82	539.000634966667\\
82.1	539.657952814188\\
82.2	540.315270661708\\
82.3	540.972588509228\\
82.4	541.629906356749\\
82.5	542.287224204269\\
82.6	542.944542051789\\
82.7	543.60185989931\\
82.8	544.25917774683\\
82.9	544.91649559435\\
83	545.573813441871\\
83.1	546.231131289391\\
83.2	546.888449136911\\
83.3	547.545766984432\\
83.4	548.203084831952\\
83.5	548.860402679472\\
83.6	549.517720526993\\
83.7	550.175038374513\\
83.8	550.832356222033\\
83.9	551.489674069554\\
84	552.146991917074\\
84.1	552.804309764594\\
84.2	553.461627612114\\
84.3	554.118945459635\\
84.4	554.776263307155\\
84.5	555.433581154675\\
84.6	556.090899002196\\
84.7	556.748216849716\\
84.8	557.405534697236\\
84.9	558.062852544757\\
85	558.720170392277\\
85.1	559.377488239797\\
85.2	560.034806087318\\
85.3	560.692123934838\\
85.4	561.349441782358\\
85.5	562.006759629879\\
85.6	562.664077477399\\
85.7	563.321395324919\\
85.8	563.97871317244\\
85.9	564.63603101996\\
86	565.29334886748\\
86.1	565.950666715001\\
86.2	566.607984562521\\
86.3	567.265302410041\\
86.4	567.922620257562\\
86.5	568.579938105082\\
86.6	569.237255952602\\
86.7	569.894573800123\\
86.8	570.551891647643\\
86.9	571.209209495163\\
87	571.866527342684\\
87.1	572.523845190204\\
87.2	573.181163037724\\
87.3	573.838480885245\\
87.4	574.495798732765\\
87.5	575.153116580285\\
87.6	575.810434427805\\
87.7	576.467752275326\\
87.8	577.125070122846\\
87.9	577.782387970367\\
88	578.439705817887\\
88.1	579.097023665407\\
88.2	579.754341512927\\
88.3	580.411659360448\\
88.4	581.068977207968\\
88.5	581.726295055489\\
88.6	582.383612903009\\
88.7	583.040930750529\\
88.8	583.698248598049\\
88.9	584.35556644557\\
89	585.01288429309\\
89.1	585.670202140611\\
89.2	586.327519988131\\
89.3	586.984837835651\\
89.4	587.642155683171\\
89.5	588.299473530692\\
89.6	588.956791378212\\
89.7	589.614109225732\\
89.8	590.271427073253\\
89.9	590.928744920773\\
90	591.586062768293\\
90.1	592.243380615814\\
90.2	592.900698463334\\
90.3	593.558016310854\\
90.4	594.215334158375\\
90.5	594.872652005895\\
90.6	595.529969853415\\
90.7	596.187287700936\\
90.8	596.844605548456\\
90.9	597.501923395976\\
91	598.159241243497\\
91.1	598.816559091017\\
91.2	599.473876938537\\
91.3	600.131194786058\\
91.4	600.788512633578\\
91.5	601.445830481098\\
91.6	602.103148328619\\
91.7	602.760466176139\\
91.8	603.417784023659\\
91.9	604.07510187118\\
92	604.7324197187\\
92.1	605.38973756622\\
92.2	606.047055413741\\
92.3	606.704373261261\\
92.4	607.361691108781\\
92.5	608.019008956301\\
};
\addlegendentry{\footnotesize Equidistant fisheye};

\addplot [color=black,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.156133225951244	1\\
0.312266340221314	2\\
0.468399227942916	3\\
0.624531770855528	4\\
0.78066384739644	5\\
0.936795332792055	6\\
1.09292609914944	7\\
1.2490560155481	8\\
1.40518494813204	9\\
1.56131276020196	10\\
1.71743931230771	11\\
1.87356446234097	12\\
2.02968806562804	13\\
2.18580997502289	14\\
2.34193004100032	15\\
2.49804811174928	16\\
2.65416403326637	17\\
2.81027764944947	18\\
2.96638880219142	19\\
3.12249733147392	20\\
3.27860307546145	21\\
3.43470587059535	22\\
3.59080555168788	23\\
3.74690195201645	24\\
3.90299490341787	25\\
4.05908423638262	26\\
4.21516978014916	27\\
4.37125136279834	28\\
4.52732881134769	29\\
4.68340195184584	30\\
4.83947060946684	31\\
4.99553460860451	32\\
5.15159377296674	33\\
5.30764792566971	34\\
5.46369688933214	35\\
5.61974048616942	36\\
5.77577853808762	37\\
5.93181086677752	38\\
6.08783729380841	39\\
6.24385764072192	40\\
6.3998717291256	41\\
6.55587938078645	42\\
6.71188041772425	43\\
6.86787466230479	44\\
7.02386193733287	45\\
7.17984206614518	46\\
7.33581487270294	47\\
7.4917801816844	48\\
7.64773781857704	49\\
7.80368760976963	50\\
7.95962938264403	51\\
8.11556296566672	52\\
8.27148818848011	53\\
8.42740488199357	54\\
8.58331287847416	55\\
8.7392120116371	56\\
8.89510211673596	57\\
9.05098303065249	58\\
9.20685459198615	59\\
9.36271664114335	60\\
9.51856902042624	61\\
9.67441157412134	62\\
9.83024414858756	63\\
9.98606659234409	64\\
10.1418787561577	65\\
10.2976804931299	66\\
10.4534716587833	67\\
10.609252111148	68\\
10.7650217108473	69\\
10.920780321183	70\\
11.0765278082205	71\\
11.2322640408728	72\\
11.387988890985	73\\
11.5437022334174	74\\
11.6994039461288	75\\
11.8550939102589	76\\
12.0107720102105	77\\
12.1664381337309	78\\
12.3220921719928	79\\
12.4777340196751	80\\
12.6333635750429	81\\
12.7889807400264	82\\
12.9445854203004	83\\
13.1001775253623	84\\
13.2557569686097	85\\
13.411323667418	86\\
13.5668775432165	87\\
13.7224185215649	88\\
13.8779465322283	89\\
14.0334615092519	90\\
14.1889633910358	91\\
14.3444521204079	92\\
14.4999276446969	93\\
14.655389915805	94\\
14.8108388902791	95\\
14.966274529382	96\\
15.1216967991626	97\\
15.2771056705257	98\\
15.4325011193007	99\\
15.5878831263104	100\\
15.743251677438	101\\
15.8986067636944	102\\
16.0539483812846	103\\
16.2092765316727	104\\
16.3645912216472	105\\
16.5198924633845	106\\
16.6751802745131	107\\
16.8304546781756	108\\
16.9857157030906	109\\
17.1409633836143	110\\
17.2961977598006	111\\
17.4514188774608	112\\
17.6066267882225	113\\
17.7618215495881	114\\
17.9170032249915	115\\
18.0721718838553	116\\
18.2273276016467	117\\
18.382470459932	118\\
18.5376005464313	119\\
18.6927179550721	120\\
18.8478227860416	121\\
19.0029151458389	122\\
19.1579951473261	123\\
19.3130629097785	124\\
19.4681185589343	125\\
19.6231622270428	126\\
19.778194052913	127\\
19.93321418196	128\\
20.0882227662516	129\\
20.2432199645538	130\\
20.398205942375	131\\
20.5531808720099	132\\
20.7081449325828	133\\
20.8630983100892	134\\
21.0180411974373	135\\
21.1729737944883	136\\
21.327896308096	137\\
21.4828089521458	138\\
21.637711947592	139\\
21.7926055224954	140\\
21.9474899120592	141\\
22.1023653586643	142\\
22.2572321119039	143\\
22.4120904286171	144\\
22.5669405729215	145\\
22.7217828162453	146\\
22.8766174373582	147\\
23.0314447224017	148\\
23.1862649649182	149\\
23.3410784658796	150\\
23.495885533715	151\\
23.6506864843371	152\\
23.8054816411681	153\\
23.9602713351651	154\\
24.1150559048436	155\\
24.2698356963011	156\\
24.4246110632393	157\\
24.5793823669858	158\\
24.7341499765142	159\\
24.8889142684647	160\\
25.0436756271621	161\\
25.1984344446342	162\\
25.353191120629	163\\
25.5079460626306	164\\
25.662699685875	165\\
25.8174524133642	166\\
25.9722046758799	167\\
26.1269569119965	168\\
26.2817095680926	169\\
26.4364630983622	170\\
26.5912179648246	171\\
26.7459746373341	172\\
26.9007335935876	173\\
27.0554953191328	174\\
27.2102603073743	175\\
27.3650290595796	176\\
27.5198020848838	177\\
27.6745799002936	178\\
27.8293630306905	179\\
27.9841520088329	180\\
28.1389473753573	181\\
28.293749678779	182\\
28.4485594754917	183\\
28.6033773297661	184\\
28.7582038137475	185\\
28.9130395074533	186\\
29.0678849987687	187\\
29.2227408834419	188\\
29.3776077650786	189\\
29.5324862551354	190\\
29.6873769729125	191\\
29.8422805455449	192\\
29.9971976079941	193\\
30.1521288030373	194\\
30.3070747812568	195\\
30.4620362010283	196\\
30.6170137285079	197\\
30.772008037619	198\\
30.9270198100377	199\\
31.0820497351773	200\\
31.2370985101725	201\\
31.3921668398621	202\\
31.5472554367713	203\\
31.7023650210927	204\\
31.857496320667	205\\
32.012650070962	206\\
32.1678270150514	207\\
32.3230279035927	208\\
32.4782534948038	209\\
32.6335045544391	210\\
32.7887818557645	211\\
32.9440861795316	212\\
33.099418313951	213\\
33.254779054665	214\\
33.4101692047188	215\\
33.5655895745316	216\\
33.7210409818658	217\\
33.8765242517968	218\\
34.0320402166801	219\\
34.1875897161192	220\\
34.3431735969313	221\\
34.4987927131132	222\\
34.6544479258054	223\\
34.8101401032558	224\\
34.9658701207827	225\\
35.121638860736	226\\
35.2774472124589	227\\
35.4332960722473	228\\
35.5891863433091	229\\
35.7451189357227	230\\
35.9010947663941	231\\
36.0571147590131	232\\
36.2131798440094	233\\
36.3692909585068	234\\
36.5254490462769	235\\
36.681655057692	236\\
36.837909949677	237\\
36.9942146856605	238\\
37.1505702355244	239\\
37.3069775755534	240\\
37.4634376883832	241\\
37.6199515629476	242\\
37.7765201944247	243\\
37.9331445841827	244\\
38.0898257397242	245\\
38.2465646746296	246\\
38.4033624084998	247\\
38.5602199668978	248\\
38.7171383812894	249\\
38.874118688983	250\\
39.0311619330682	251\\
39.188269162354	252\\
39.345441431305	253\\
39.5026797999779	254\\
39.6599853339563	255\\
39.8173591042842	256\\
39.9748021873996	257\\
40.132315665066	258\\
40.2899006243034	259\\
40.4475581573186	260\\
40.605289361434	261\\
40.7630953390156	262\\
40.9209771973997	263\\
41.0789360488195	264\\
41.2369730103296	265\\
41.3950892037298	266\\
41.5532857554886	267\\
41.7115637966643	268\\
41.8699244628265	269\\
42.0283688939756	270\\
42.1868982344614	271\\
42.3455136329012	272\\
42.5042162420961	273\\
42.6630072189466	274\\
42.8218877243672	275\\
42.9808589231998	276\\
43.1399219841263	277\\
43.2990780795792	278\\
43.4583283856525	279\\
43.6176740820103	280\\
43.777116351795	281\\
43.9366563815341	282\\
44.0962953610459	283\\
44.2560344833442	284\\
44.4158749445419	285\\
44.5758179437529	286\\
44.7358646829939	287\\
44.8960163670843	288\\
45.0562742035449	289\\
45.2166394024959	290\\
45.3771131765535	291\\
45.5376967407254	292\\
45.6983913123046	293\\
45.8591981107633	294\\
46.020118357644	295\\
46.1811532764506	296\\
46.3423040925381	297\\
46.5035720330002	298\\
46.6649583265571	299\\
46.8264642034411	300\\
46.9880908952809	301\\
47.1498396349856	302\\
47.3117116566265	303\\
47.473708195318	304\\
47.6358304870975	305\\
47.7980797688037	306\\
47.9604572779535	307\\
48.1229642526184	308\\
48.2856019312989	309\\
48.4483715527977	310\\
48.6112743560918	311\\
48.7743115802035	312\\
48.9374844640696	313\\
49.1007942464098	314\\
49.2642421655935	315\\
49.4278294595052	316\\
49.591557365409	317\\
49.7554271198114	318\\
49.9194399583231	319\\
50.083597115519	320\\
50.2478998247971	321\\
50.4123493182367	322\\
50.5769468264539	323\\
50.7416935784572	324\\
50.9065908015007	325\\
51.0716397209363	326\\
51.2368415600649	327\\
51.4021975399857	328\\
51.5677088794444	329\\
51.7333767946799	330\\
51.8992024992702	331\\
52.0651872039756	332\\
52.2313321165825	333\\
52.3976384417437	334\\
52.5641073808193	335\\
52.7307401317145	336\\
52.8975378887172	337\\
53.064501842334	338\\
53.2316331791245	339\\
53.3989330815342	340\\
53.5664027277265	341\\
53.7340432914133	342\\
53.9018559416833	343\\
54.0698418428304	344\\
54.2380021541793	345\\
54.406338029911	346\\
54.5748506188858	347\\
54.7435410644659	348\\
54.912410504336	349\\
55.0814600703229	350\\
55.2506908882137	351\\
55.4201040775722	352\\
55.589700751555	353\\
55.7594820167252	354\\
55.9294489728652	355\\
56.0996027127884	356\\
56.2699443221496	357\\
56.4404748792533	358\\
56.6111954548618	359\\
56.7821071120014	360\\
56.9532109057674	361\\
57.1245078831279	362\\
57.2959990827266	363\\
57.4676855346835	364\\
57.6395682603959	365\\
57.8116482723362	366\\
57.9839265738507	367\\
58.156404158955	368\\
58.3290820121301	369\\
58.5019611081161	370\\
58.6750424117056	371\\
58.8483268775351	372\\
59.0218154498763	373\\
59.1955090624252	374\\
59.3694086380913	375\\
59.5435150887849	376\\
59.7178293152037	377\\
59.892352206618	378\\
60.0670846406558	379\\
60.242027483086	380\\
60.4171815876011	381\\
60.592547795599	382\\
60.7681269359638	383\\
60.9439198248455	384\\
61.1199272654396	385\\
61.2961500477649	386\\
61.4725889484413	387\\
61.6492447304665	388\\
61.8261181429921	389\\
62.0032099210988	390\\
62.1805207855711	391\\
62.3580514426714	392\\
62.5358025839133	393\\
62.7137748858349	394\\
62.8919690097706	395\\
63.0703856016232	396\\
63.2490252916357	397\\
63.4278886941614	398\\
63.6069764074355	399\\
63.7862890133448	400\\
63.9658270771978	401\\
64.1455911474945	402\\
64.3255817556959	403\\
64.5057994159934	404\\
64.686244625078	405\\
64.8669178619095	406\\
65.0478195874858	407\\
65.2289502446117	408\\
65.4103102576684	409\\
65.5919000323829	410\\
65.7737199555974	411\\
65.9557703950389	412\\
66.1380516990897	413\\
66.3205641965573	414\\
66.5033081964455	415\\
66.6862839877252	416\\
66.8694918391064	417\\
67.0529319988103	418\\
67.2366046943424	419\\
67.4205101322654	420\\
67.6046484979743	421\\
67.7890199554708	422\\
67.9736246471396	423\\
68.1584626935251	424\\
68.3435341931093	425\\
68.5288392220906	426\\
68.7143778341639	427\\
68.9001500603019	428\\
69.0861559085373	429\\
69.2723953637468	430\\
69.4588683874361	431\\
69.6455749175269	432\\
69.8325148681448	433\\
70.0196881294089	434\\
70.2070945672239	435\\
70.3947340230729	436\\
70.5826063138123	437\\
70.7707112314695	438\\
70.9590485430413	439\\
71.1476179902948	440\\
71.3364192895714	441\\
71.5254521315911	442\\
71.7147161812613	443\\
71.9042110774861	444\\
72.0939364329791	445\\
72.2838918340785	446\\
72.4740768405649	447\\
72.6644909854813	448\\
72.855133774957	449\\
73.0460046880329	450\\
73.2371031764909	451\\
73.4284286646861	452\\
73.6199805493816	453\\
73.811758199587	454\\
74.0037609564001	455\\
74.1959881328521	456\\
74.3884390137556	457\\
74.5811128555572	458\\
74.7740088861926	459\\
74.9671263049466	460\\
75.1604642823155	461\\
75.3540219598749	462\\
75.5477984501503	463\\
75.7417928364919	464\\
75.9360041729546	465\\
76.1304314841806	466\\
76.3250737652878	467\\
76.5199299817612	468\\
76.7149990693503	469\\
76.9102799339696	470\\
77.1057714516047	471\\
77.3014724682226	472\\
77.4973817996874	473\\
77.6934982316801	474\\
77.8898205196239	475\\
78.0863473886144	476\\
78.2830775333549	477\\
78.480009618097	478\\
78.6771422765865	479\\
78.8744741120142	480\\
79.0720036969728	481\\
79.2697295734189	482\\
79.4676502526408	483\\
79.6657642152314	484\\
79.8640699110678	485\\
80.0625657592959	486\\
80.2612501483206	487\\
80.4601214358035	488\\
80.6591779486642	489\\
80.85841798309	490\\
81.0578398045501	491\\
81.2574416478166	492\\
81.4572217169918	493\\
81.6571781855417	494\\
81.8573091963355	495\\
82.0576128616922	496\\
82.2580872634327	497\\
82.4587304529398	498\\
82.6595404512228	499\\
82.8605152489908	500\\
83.061652806731	501\\
83.2629510547945	502\\
83.4644078934885	503\\
83.6660211931757	504\\
83.8677887943795	505\\
84.0697085078975	506\\
84.2717781149201	507\\
84.4739953671577	508\\
84.6763579869734	509\\
84.8788636675234	510\\
85.0815100729041	511\\
85.2842948383064	512\\
85.4872155701763	513\\
85.6902698463833	514\\
85.8934552163951	515\\
86.09676920146	516\\
86.3002092947956	517\\
86.5037729617846	518\\
86.7074576401782	519\\
86.9112607403058	520\\
87.115179645292	521\\
87.3192117112803	522\\
87.5233542676642	523\\
87.7276046173245	524\\
87.9319600368746	525\\
88.1364177769114	526\\
88.3409750622738	527\\
88.5456290923083	528\\
88.7503770411404	529\\
88.9552160579535	530\\
89.1601432672746	531\\
89.3651557692659	532\\
89.5702506400238	533\\
89.7754249318839	534\\
89.9806756737331	535\\
90.1859998713275	536\\
90.3913945076169	537\\
90.596856543076	538\\
90.8023829160415	539\\
91.0079705430552	540\\
91.2136163192139	541\\
91.4193171185245	542\\
91.6250697942658	543\\
91.8308711793555	544\\
};
\addlegendentry{\footnotesize Synth. calibration};

\end{axis}
\end{tikzpicture}%

==> figures/equisolidterm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.38\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=-45,
xmax=45,
xlabel={$X$},
xmajorgrids,
xtick = {-40,-30,-20,-10,0,10,20,30,40},
ymin=-50,
ymax=50,
ylabel={mvy},
ymajorgrids,
zmin=0,
zmax=0.8,
zmajorgrids,
zlabel={$fg(\boldsymbol{P}$)},
view={0}{0},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled x ticks = true,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0}
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-50	-50	0.035538991401497	0.035538991401497\\
-50	-48	0.0362471724644082	0.0362471724644082\\
-50	-46	0.0369680122888143	0.0369680122888143\\
-50	-44	0.0377002841189248	0.0377002841189248\\
-50	-42	0.0384424846149921	0.0384424846149921\\
-50	-40	0.039192803151394	0.039192803151394\\
-50	-38	0.0399490913505352	0.0399490913505352\\
-50	-36	0.0407088340559114	0.0407088340559114\\
-50	-34	0.041469123280035	0.041469123280035\\
-50	-32	0.0422266370150318	0.0422266370150318\\
-50	-30	0.0429776251412938	0.0429776251412938\\
-50	-28	0.043717904976917	0.043717904976917\\
-50	-26	0.0444428692298452	0.0444428692298452\\
-50	-24	0.0451475091865017	0.0451475091865017\\
-50	-22	0.0458264558283526	0.0458264558283526\\
-50	-20	0.0464740411439791	0.0464740411439791\\
-50	-18	0.0470843811421245	0.0470843811421245\\
-50	-16	0.0476514809394853	0.0476514809394853\\
-50	-14	0.0481693608064036	0.0481693608064036\\
-50	-12	0.0486322002721832	0.0486322002721832\\
-50	-10	0.0490344954545831	0.0490344954545831\\
-50	-8	0.049371222885776	0.049371222885776\\
-50	-6	0.0496380015092663	0.0496380015092663\\
-50	-4	0.0498312434840261	0.0498312434840261\\
-50	-2	0.0499482841873649	0.0499482841873649\\
-50	0	0.0499874825077867	0.0499874825077867\\
-50	2	0.0499482841873649	0.0499482841873649\\
-50	4	0.0498312434840261	0.0498312434840261\\
-50	6	0.0496380015092663	0.0496380015092663\\
-50	8	0.049371222885776	0.049371222885776\\
-50	10	0.0490344954545831	0.0490344954545831\\
-50	12	0.0486322002721832	0.0486322002721832\\
-50	14	0.0481693608064036	0.0481693608064036\\
-50	16	0.0476514809394853	0.0476514809394853\\
-50	18	0.0470843811421245	0.0470843811421245\\
-50	20	0.0464740411439791	0.0464740411439791\\
-50	22	0.0458264558283526	0.0458264558283526\\
-50	24	0.0451475091865017	0.0451475091865017\\
-50	26	0.0444428692298452	0.0444428692298452\\
-50	28	0.043717904976917	0.043717904976917\\
-50	30	0.0429776251412938	0.0429776251412938\\
-50	32	0.0422266370150318	0.0422266370150318\\
-50	34	0.041469123280035	0.041469123280035\\
-50	36	0.0407088340559114	0.0407088340559114\\
-50	38	0.0399490913505352	0.0399490913505352\\
-50	40	0.039192803151394	0.039192803151394\\
-50	42	0.0384424846149921	0.0384424846149921\\
-50	44	0.0377002841189248	0.0377002841189248\\
-50	46	0.0369680122888143	0.0369680122888143\\
-50	48	0.0362471724644082	0.0362471724644082\\
-50	50	0.035538991401497	0.035538991401497\\
-48	-50	0.0362471724644082	0.0362471724644082\\
-48	-48	0.0369996522724544	0.0369996522724544\\
-48	-46	0.0377675107974522	0.0377675107974522\\
-48	-44	0.0385495880888638	0.0385495880888638\\
-48	-42	0.0393444207364982	0.0393444207364982\\
-48	-40	0.0401502035283201	0.0401502035283201\\
-48	-38	0.0409647503194471	0.0409647503194471\\
-48	-36	0.0417854554074715	0.0417854554074715\\
-48	-34	0.0426092571449235	0.0426092571449235\\
-48	-32	0.0434326060041156	0.0434326060041156\\
-48	-30	0.0442514398174091	0.0442514398174091\\
-48	-28	0.0450611694054937	0.0450611694054937\\
-48	-26	0.0458566782170317	0.0458566782170317\\
-48	-24	0.0466323398547452	0.0466323398547452\\
-48	-22	0.0473820573586611	0.0473820573586611\\
-48	-20	0.0480993277509428	0.0480993277509428\\
-48	-18	0.0487773345185813	0.0487773345185813\\
-48	-16	0.0494090693476776	0.0494090693476776\\
-48	-14	0.0499874825077867	0.0499874825077867\\
-48	-12	0.0505056588803829	0.0505056588803829\\
-48	-10	0.0509570138988066	0.0509570138988066\\
-48	-8	0.0513355008942488	0.0513355008942488\\
-48	-6	0.0516358188906831	0.0516358188906831\\
-48	-4	0.051853608172411	0.051853608172411\\
-48	-2	0.0519856203430436	0.0519856203430436\\
-48	0	0.0520298503706591	0.0520298503706591\\
-48	2	0.0519856203430436	0.0519856203430436\\
-48	4	0.051853608172411	0.051853608172411\\
-48	6	0.0516358188906831	0.0516358188906831\\
-48	8	0.0513355008942488	0.0513355008942488\\
-48	10	0.0509570138988066	0.0509570138988066\\
-48	12	0.0505056588803829	0.0505056588803829\\
-48	14	0.0499874825077867	0.0499874825077867\\
-48	16	0.0494090693476776	0.0494090693476776\\
-48	18	0.0487773345185813	0.0487773345185813\\
-48	20	0.0480993277509428	0.0480993277509428\\
-48	22	0.0473820573586611	0.0473820573586611\\
-48	24	0.0466323398547452	0.0466323398547452\\
-48	26	0.0458566782170317	0.0458566782170317\\
-48	28	0.0450611694054937	0.0450611694054937\\
-48	30	0.0442514398174091	0.0442514398174091\\
-48	32	0.0434326060041156	0.0434326060041156\\
-48	34	0.0426092571449235	0.0426092571449235\\
-48	36	0.0417854554074715	0.0417854554074715\\
-48	38	0.0409647503194471	0.0409647503194471\\
-48	40	0.0401502035283201	0.0401502035283201\\
-48	42	0.0393444207364982	0.0393444207364982\\
-48	44	0.0385495880888638	0.0385495880888638\\
-48	46	0.0377675107974522	0.0377675107974522\\
-48	48	0.0369996522724544	0.0369996522724544\\
-48	50	0.0362471724644082	0.0362471724644082\\
-46	-50	0.0369680122888143	0.0369680122888143\\
-46	-48	0.0377675107974522	0.0377675107974522\\
-46	-46	0.0385854895945043	0.0385854895945043\\
-46	-44	0.0394208955089463	0.0394208955089463\\
-46	-42	0.0402723457204471	0.0402723457204471\\
-46	-40	0.0411380805416624	0.0411380805416624\\
-46	-38	0.0420159139650321	0.0420159139650321\\
-46	-36	0.0429031833008602	0.0429031833008602\\
-46	-34	0.0437966997889379	0.0437966997889379\\
-46	-32	0.0446927027132394	0.0446927027132394\\
-46	-30	0.0455868202654999	0.0455868202654999\\
-46	-28	0.0464740411439791	0.0464740411439791\\
-46	-26	0.0473487015657067	0.0473487015657067\\
-46	-24	0.0482044929093005	0.0482044929093005\\
-46	-22	0.0490344954545831	0.0490344954545831\\
-46	-20	0.0498312434840261	0.0498312434840261\\
-46	-18	0.0505868261924611	0.0505868261924611\\
-46	-16	0.0512930272722251	0.0512930272722251\\
-46	-14	0.0519415036230855	0.0519415036230855\\
-46	-12	0.0525240004153918	0.0525240004153918\\
-46	-10	0.0530325959032104	0.0530325959032104\\
-46	-8	0.0534599653140096	0.0534599653140096\\
-46	-6	0.0537996493708844	0.0537996493708844\\
-46	-4	0.0540463101721555	0.0540463101721555\\
-46	-2	0.0541959558891086	0.0541959558891086\\
-46	0	0.0542461165159233	0.0542461165159233\\
-46	2	0.0541959558891086	0.0541959558891086\\
-46	4	0.0540463101721555	0.0540463101721555\\
-46	6	0.0537996493708844	0.0537996493708844\\
-46	8	0.0534599653140096	0.0534599653140096\\
-46	10	0.0530325959032104	0.0530325959032104\\
-46	12	0.0525240004153918	0.0525240004153918\\
-46	14	0.0519415036230855	0.0519415036230855\\
-46	16	0.0512930272722251	0.0512930272722251\\
-46	18	0.0505868261924611	0.0505868261924611\\
-46	20	0.0498312434840261	0.0498312434840261\\
-46	22	0.0490344954545831	0.0490344954545831\\
-46	24	0.0482044929093005	0.0482044929093005\\
-46	26	0.0473487015657067	0.0473487015657067\\
-46	28	0.0464740411439791	0.0464740411439791\\
-46	30	0.0455868202654999	0.0455868202654999\\
-46	32	0.0446927027132394	0.0446927027132394\\
-46	34	0.0437966997889379	0.0437966997889379\\
-46	36	0.0429031833008602	0.0429031833008602\\
-46	38	0.0420159139650321	0.0420159139650321\\
-46	40	0.0411380805416624	0.0411380805416624\\
-46	42	0.0402723457204471	0.0402723457204471\\
-46	44	0.0394208955089463	0.0394208955089463\\
-46	46	0.0385854895945043	0.0385854895945043\\
-46	48	0.0377675107974522	0.0377675107974522\\
-46	50	0.0369680122888143	0.0369680122888143\\
-44	-50	0.0377002841189248	0.0377002841189248\\
-44	-48	0.0385495880888638	0.0385495880888638\\
-44	-46	0.0394208955089463	0.0394208955089463\\
-44	-44	0.0403133093719278	0.0403133093719278\\
-44	-42	0.0412255789256479	0.0412255789256479\\
-44	-40	0.0421560423349294	0.0421560423349294\\
-44	-38	0.0431025651367658	0.0431025651367658\\
-44	-36	0.0440624757465896	0.0440624757465896\\
-44	-34	0.0450324999598835	0.0450324999598835\\
-44	-32	0.0460086972324938	0.0460086972324938\\
-44	-30	0.0469864025010543	0.0469864025010543\\
-44	-28	0.0479601783801154	0.0479601783801154\\
-44	-26	0.0489237836640352	0.0489237836640352\\
-44	-24	0.0498701650395135	0.0498701650395135\\
-44	-22	0.0507914795942368	0.0507914795942368\\
-44	-20	0.0516791558528213	0.0516791558528213\\
-44	-18	0.0525240004153918	0.0525240004153918\\
-44	-16	0.053316355556499	0.053316355556499\\
-44	-14	0.0540463101721555	0.0540463101721555\\
-44	-12	0.0547039621998765	0.0547039621998765\\
-44	-10	0.0552797252727893	0.0552797252727893\\
-44	-8	0.0557646663887367	0.0557646663887367\\
-44	-6	0.0561508555599528	0.0561508555599528\\
-44	-4	0.05643170375524	0.05643170375524\\
-44	-2	0.0566022629923639	0.0566022629923639\\
-44	0	0.0566594630171022	0.0566594630171022\\
-44	2	0.0566022629923639	0.0566022629923639\\
-44	4	0.05643170375524	0.05643170375524\\
-44	6	0.0561508555599528	0.0561508555599528\\
-44	8	0.0557646663887367	0.0557646663887367\\
-44	10	0.0552797252727893	0.0552797252727893\\
-44	12	0.0547039621998765	0.0547039621998765\\
-44	14	0.0540463101721555	0.0540463101721555\\
-44	16	0.053316355556499	0.053316355556499\\
-44	18	0.0525240004153918	0.0525240004153918\\
-44	20	0.0516791558528213	0.0516791558528213\\
-44	22	0.0507914795942368	0.0507914795942368\\
-44	24	0.0498701650395135	0.0498701650395135\\
-44	26	0.0489237836640352	0.0489237836640352\\
-44	28	0.0479601783801154	0.0479601783801154\\
-44	30	0.0469864025010543	0.0469864025010543\\
-44	32	0.0460086972324938	0.0460086972324938\\
-44	34	0.0450324999598835	0.0450324999598835\\
-44	36	0.0440624757465896	0.0440624757465896\\
-44	38	0.0431025651367658	0.0431025651367658\\
-44	40	0.0421560423349294	0.0421560423349294\\
-44	42	0.0412255789256479	0.0412255789256479\\
-44	44	0.0403133093719278	0.0403133093719278\\
-44	46	0.0394208955089463	0.0394208955089463\\
-44	48	0.0385495880888638	0.0385495880888638\\
-44	50	0.0377002841189248	0.0377002841189248\\
-42	-50	0.0384424846149921	0.0384424846149921\\
-42	-48	0.0393444207364982	0.0393444207364982\\
-42	-46	0.0402723457204471	0.0402723457204471\\
-42	-44	0.0412255789256479	0.0412255789256479\\
-42	-42	0.0422030658647313	0.0422030658647313\\
-42	-40	0.0432033095874744	0.0432033095874744\\
-42	-38	0.0442242952543572	0.0442242952543572\\
-42	-36	0.0452634089340488	0.0452634089340488\\
-42	-34	0.0463173524757134	0.0463173524757134\\
-42	-32	0.0473820573586611	0.0473820573586611\\
-42	-30	0.0484526017138808	0.0484526017138808\\
-42	-28	0.0495231362170863	0.0495231362170863\\
-42	-26	0.0505868261924611	0.0505868261924611\\
-42	-24	0.0516358188906831	0.0516358188906831\\
-42	-22	0.0526612462764534	0.0526612462764534\\
-42	-20	0.0536532744475075	0.0536532744475075\\
-42	-18	0.0546012105963808	0.0546012105963808\\
-42	-16	0.0554936767717246	0.0554936767717246\\
-42	-14	0.0563188562056905	0.0563188562056905\\
-42	-12	0.0570648124387552	0.0570648124387552\\
-42	-10	0.0577198740184753	0.0577198740184753\\
-42	-8	0.0582730687665297	0.0582730687665297\\
-42	-6	0.0587145826139196	0.0587145826139196\\
-42	-4	0.0590362103489112	0.0590362103489112\\
-42	-2	0.0592317610322066	0.0592317610322066\\
-42	0	0.0592973807952051	0.0592973807952051\\
-42	2	0.0592317610322066	0.0592317610322066\\
-42	4	0.0590362103489112	0.0590362103489112\\
-42	6	0.0587145826139196	0.0587145826139196\\
-42	8	0.0582730687665297	0.0582730687665297\\
-42	10	0.0577198740184753	0.0577198740184753\\
-42	12	0.0570648124387552	0.0570648124387552\\
-42	14	0.0563188562056905	0.0563188562056905\\
-42	16	0.0554936767717246	0.0554936767717246\\
-42	18	0.0546012105963808	0.0546012105963808\\
-42	20	0.0536532744475075	0.0536532744475075\\
-42	22	0.0526612462764534	0.0526612462764534\\
-42	24	0.0516358188906831	0.0516358188906831\\
-42	26	0.0505868261924611	0.0505868261924611\\
-42	28	0.0495231362170863	0.0495231362170863\\
-42	30	0.0484526017138808	0.0484526017138808\\
-42	32	0.0473820573586611	0.0473820573586611\\
-42	34	0.0463173524757134	0.0463173524757134\\
-42	36	0.0452634089340488	0.0452634089340488\\
-42	38	0.0442242952543572	0.0442242952543572\\
-42	40	0.0432033095874744	0.0432033095874744\\
-42	42	0.0422030658647313	0.0422030658647313\\
-42	44	0.0412255789256479	0.0412255789256479\\
-42	46	0.0402723457204471	0.0402723457204471\\
-42	48	0.0393444207364982	0.0393444207364982\\
-42	50	0.0384424846149921	0.0384424846149921\\
-40	-50	0.039192803151394	0.039192803151394\\
-40	-48	0.0401502035283201	0.0401502035283201\\
-40	-46	0.0411380805416624	0.0411380805416624\\
-40	-44	0.0421560423349294	0.0421560423349294\\
-40	-42	0.0432033095874744	0.0432033095874744\\
-40	-40	0.044278634690857	0.044278634690857\\
-40	-38	0.0453802107797218	0.0453802107797218\\
-40	-36	0.0465055712018966	0.0465055712018966\\
-40	-34	0.0476514809394853	0.0476514809394853\\
-40	-32	0.0488138227582545	0.0488138227582545\\
-40	-30	0.0499874825077867	0.0499874825077867\\
-40	-28	0.05116624002628	0.05116624002628\\
-40	-26	0.0523426744660257	0.0523426744660257\\
-40	-24	0.0535080953967196	0.0535080953967196\\
-40	-22	0.0546525134794218	0.0546525134794218\\
-40	-20	0.0557646663887367	0.0557646663887367\\
-40	-18	0.0568321163847565	0.0568321163847565\\
-40	-16	0.0578414347690164	0.0578414347690164\\
-40	-14	0.0587784846634748	0.0587784846634748\\
-40	-12	0.0596288065822724	0.0596288065822724\\
-40	-10	0.0603781010317567	0.0603781010317567\\
-40	-8	0.0610127895127423	0.0610127895127423\\
-40	-6	0.0615206213545156	0.0615206213545156\\
-40	-4	0.061891281184909	0.061891281184909\\
-40	-2	0.0621169434200557	0.0621169434200557\\
-40	0	0.0621927186119485	0.0621927186119485\\
-40	2	0.0621169434200557	0.0621169434200557\\
-40	4	0.061891281184909	0.061891281184909\\
-40	6	0.0615206213545156	0.0615206213545156\\
-40	8	0.0610127895127423	0.0610127895127423\\
-40	10	0.0603781010317567	0.0603781010317567\\
-40	12	0.0596288065822724	0.0596288065822724\\
-40	14	0.0587784846634748	0.0587784846634748\\
-40	16	0.0578414347690164	0.0578414347690164\\
-40	18	0.0568321163847565	0.0568321163847565\\
-40	20	0.0557646663887367	0.0557646663887367\\
-40	22	0.0546525134794218	0.0546525134794218\\
-40	24	0.0535080953967196	0.0535080953967196\\
-40	26	0.0523426744660257	0.0523426744660257\\
-40	28	0.05116624002628	0.05116624002628\\
-40	30	0.0499874825077867	0.0499874825077867\\
-40	32	0.0488138227582545	0.0488138227582545\\
-40	34	0.0476514809394853	0.0476514809394853\\
-40	36	0.0465055712018966	0.0465055712018966\\
-40	38	0.0453802107797218	0.0453802107797218\\
-40	40	0.044278634690857	0.044278634690857\\
-40	42	0.0432033095874744	0.0432033095874744\\
-40	44	0.0421560423349294	0.0421560423349294\\
-40	46	0.0411380805416624	0.0411380805416624\\
-40	48	0.0401502035283201	0.0401502035283201\\
-40	50	0.039192803151394	0.039192803151394\\
-38	-50	0.0399490913505352	0.0399490913505352\\
-38	-48	0.0409647503194471	0.0409647503194471\\
-38	-46	0.0420159139650321	0.0420159139650321\\
-38	-44	0.0431025651367658	0.0431025651367658\\
-38	-42	0.0442242952543572	0.0442242952543572\\
-38	-40	0.0453802107797218	0.0453802107797218\\
-38	-38	0.0465688253994347	0.0465688253994347\\
-38	-36	0.0477879377441648	0.0477879377441648\\
-38	-34	0.0490344954545831	0.0490344954545831\\
-38	-32	0.0503044478478349	0.0503044478478349\\
-38	-30	0.0515925914427915	0.0515925914427915\\
-38	-28	0.0528924152361222	0.0528924152361222\\
-38	-26	0.0541959558891086	0.0541959558891086\\
-38	-24	0.0554936767717246	0.0554936767717246\\
-38	-22	0.0567743888139742	0.0567743888139742\\
-38	-20	0.0580252347781477	0.0580252347781477\\
-38	-18	0.0592317610322066	0.0592317610322066\\
-38	-16	0.0603781010317567	0.0603781010317567\\
-38	-14	0.0614472912054416	0.0614472912054416\\
-38	-12	0.0624217316077765	0.0624217316077765\\
-38	-10	0.063283789939647	0.063283789939647\\
-38	-8	0.0640165288204836	0.0640165288204836\\
-38	-6	0.0646045145521029	0.0646045145521029\\
-38	-4	0.0650346447172543	0.0650346447172543\\
-38	-2	0.0652969166445405	0.0652969166445405\\
-38	0	0.0653850538865351	0.0653850538865351\\
-38	2	0.0652969166445405	0.0652969166445405\\
-38	4	0.0650346447172543	0.0650346447172543\\
-38	6	0.0646045145521029	0.0646045145521029\\
-38	8	0.0640165288204836	0.0640165288204836\\
-38	10	0.063283789939647	0.063283789939647\\
-38	12	0.0624217316077765	0.0624217316077765\\
-38	14	0.0614472912054416	0.0614472912054416\\
-38	16	0.0603781010317567	0.0603781010317567\\
-38	18	0.0592317610322066	0.0592317610322066\\
-38	20	0.0580252347781477	0.0580252347781477\\
-38	22	0.0567743888139742	0.0567743888139742\\
-38	24	0.0554936767717246	0.0554936767717246\\
-38	26	0.0541959558891086	0.0541959558891086\\
-38	28	0.0528924152361222	0.0528924152361222\\
-38	30	0.0515925914427915	0.0515925914427915\\
-38	32	0.0503044478478349	0.0503044478478349\\
-38	34	0.0490344954545831	0.0490344954545831\\
-38	36	0.0477879377441648	0.0477879377441648\\
-38	38	0.0465688253994347	0.0465688253994347\\
-38	40	0.0453802107797218	0.0453802107797218\\
-38	42	0.0442242952543572	0.0442242952543572\\
-38	44	0.0431025651367658	0.0431025651367658\\
-38	46	0.0420159139650321	0.0420159139650321\\
-38	48	0.0409647503194471	0.0409647503194471\\
-38	50	0.0399490913505352	0.0399490913505352\\
-36	-50	0.0407088340559114	0.0407088340559114\\
-36	-48	0.0417854554074715	0.0417854554074715\\
-36	-46	0.0429031833008602	0.0429031833008602\\
-36	-44	0.0440624757465896	0.0440624757465896\\
-36	-42	0.0452634089340488	0.0452634089340488\\
-36	-40	0.0465055712018966	0.0465055712018966\\
-36	-38	0.0477879377441648	0.0477879377441648\\
-36	-36	0.0491087247170277	0.0491087247170277\\
-36	-34	0.0504652223472402	0.0504652223472402\\
-36	-32	0.051853608172411	0.051853608172411\\
-36	-30	0.0532687438468221	0.0532687438468221\\
-36	-28	0.0547039621998765	0.0547039621998765\\
-36	-26	0.0561508555599528	0.0561508555599528\\
-36	-24	0.0575990817472784	0.0575990817472784\\
-36	-22	0.0590362103489112	0.0590362103489112\\
-36	-20	0.0604476382967865	0.0604476382967865\\
-36	-18	0.0618166092515312	0.0618166092515312\\
-36	-16	0.0631243741548169	0.0631243741548169\\
-36	-14	0.0643505283746268	0.0643505283746268\\
-36	-12	0.0654735518276516	0.0654735518276516\\
-36	-10	0.0664715605839493	0.0664715605839493\\
-36	-8	0.0673232515524666	0.0673232515524666\\
-36	-6	0.0680089882856647	0.0680089882856647\\
-36	-4	0.0685119412167212	0.0685119412167212\\
-36	-2	0.0688191678675901	0.0688191678675901\\
-36	0	0.0689225065945845	0.0689225065945845\\
-36	2	0.0688191678675901	0.0688191678675901\\
-36	4	0.0685119412167212	0.0685119412167212\\
-36	6	0.0680089882856647	0.0680089882856647\\
-36	8	0.0673232515524666	0.0673232515524666\\
-36	10	0.0664715605839493	0.0664715605839493\\
-36	12	0.0654735518276516	0.0654735518276516\\
-36	14	0.0643505283746268	0.0643505283746268\\
-36	16	0.0631243741548169	0.0631243741548169\\
-36	18	0.0618166092515312	0.0618166092515312\\
-36	20	0.0604476382967865	0.0604476382967865\\
-36	22	0.0590362103489112	0.0590362103489112\\
-36	24	0.0575990817472784	0.0575990817472784\\
-36	26	0.0561508555599528	0.0561508555599528\\
-36	28	0.0547039621998765	0.0547039621998765\\
-36	30	0.0532687438468221	0.0532687438468221\\
-36	32	0.051853608172411	0.051853608172411\\
-36	34	0.0504652223472402	0.0504652223472402\\
-36	36	0.0491087247170277	0.0491087247170277\\
-36	38	0.0477879377441648	0.0477879377441648\\
-36	40	0.0465055712018966	0.0465055712018966\\
-36	42	0.0452634089340488	0.0452634089340488\\
-36	44	0.0440624757465896	0.0440624757465896\\
-36	46	0.0429031833008602	0.0429031833008602\\
-36	48	0.0417854554074715	0.0417854554074715\\
-36	50	0.0407088340559114	0.0407088340559114\\
-34	-50	0.041469123280035	0.041469123280035\\
-34	-48	0.0426092571449235	0.0426092571449235\\
-34	-46	0.0437966997889379	0.0437966997889379\\
-34	-44	0.0450324999598835	0.0450324999598835\\
-34	-42	0.0463173524757134	0.0463173524757134\\
-34	-40	0.0476514809394853	0.0476514809394853\\
-34	-38	0.0490344954545831	0.0490344954545831\\
-34	-36	0.0504652223472402	0.0504652223472402\\
-34	-34	0.0519415036230855	0.0519415036230855\\
-34	-32	0.0534599653140096	0.0534599653140096\\
-34	-30	0.0550157563041607	0.0550157563041607\\
-34	-28	0.0566022629923639	0.0566022629923639\\
-34	-26	0.0582108105772486	0.0582108105772486\\
-34	-24	0.0598303690603953	0.0598303690603953\\
-34	-22	0.0614472912054416	0.0614472912054416\\
-34	-20	0.0630451201231422	0.0630451201231422\\
-34	-18	0.0646045145521029	0.0646045145521029\\
-34	-16	0.0661033479219845	0.0661033479219845\\
-34	-14	0.0675170394735344	0.0675170394735344\\
-34	-12	0.0688191678675901	0.0688191678675901\\
-34	-10	0.069982395878605	0.069982395878605\\
-34	-8	0.0709796969228525	0.0709796969228525\\
-34	-6	0.0717858223847127	0.0717858223847127\\
-34	-4	0.0723788908064449	0.0723788908064449\\
-34	-2	0.0727419295265884	0.0727419295265884\\
-34	0	0.0728641726209826	0.0728641726209826\\
-34	2	0.0727419295265884	0.0727419295265884\\
-34	4	0.0723788908064449	0.0723788908064449\\
-34	6	0.0717858223847127	0.0717858223847127\\
-34	8	0.0709796969228525	0.0709796969228525\\
-34	10	0.069982395878605	0.069982395878605\\
-34	12	0.0688191678675901	0.0688191678675901\\
-34	14	0.0675170394735344	0.0675170394735344\\
-34	16	0.0661033479219845	0.0661033479219845\\
-34	18	0.0646045145521029	0.0646045145521029\\
-34	20	0.0630451201231422	0.0630451201231422\\
-34	22	0.0614472912054416	0.0614472912054416\\
-34	24	0.0598303690603953	0.0598303690603953\\
-34	26	0.0582108105772486	0.0582108105772486\\
-34	28	0.0566022629923639	0.0566022629923639\\
-34	30	0.0550157563041607	0.0550157563041607\\
-34	32	0.0534599653140096	0.0534599653140096\\
-34	34	0.0519415036230855	0.0519415036230855\\
-34	36	0.0504652223472402	0.0504652223472402\\
-34	38	0.0490344954545831	0.0490344954545831\\
-34	40	0.0476514809394853	0.0476514809394853\\
-34	42	0.0463173524757134	0.0463173524757134\\
-34	44	0.0450324999598835	0.0450324999598835\\
-34	46	0.0437966997889379	0.0437966997889379\\
-34	48	0.0426092571449235	0.0426092571449235\\
-34	50	0.041469123280035	0.041469123280035\\
-32	-50	0.0422266370150318	0.0422266370150318\\
-32	-48	0.0434326060041156	0.0434326060041156\\
-32	-46	0.0446927027132394	0.0446927027132394\\
-32	-44	0.0460086972324938	0.0460086972324938\\
-32	-42	0.0473820573586611	0.0473820573586611\\
-32	-40	0.0488138227582545	0.0488138227582545\\
-32	-38	0.0503044478478349	0.0503044478478349\\
-32	-36	0.051853608172411	0.051853608172411\\
-32	-34	0.0534599653140096	0.0534599653140096\\
-32	-32	0.0551208863853298	0.0551208863853298\\
-32	-30	0.0568321163847565	0.0568321163847565\\
-32	-28	0.0585874056550221	0.0585874056550221\\
-32	-26	0.0603781010317567	0.0603781010317567\\
-32	-24	0.0621927186119485	0.0621927186119485\\
-32	-22	0.0640165288204836	0.0640165288204836\\
-32	-20	0.065831200439589	0.065831200439589\\
-32	-18	0.0676145682433045	0.0676145682433045\\
-32	-16	0.0693406059147078	0.0693406059147078\\
-32	-14	0.0709796969228525	0.0709796969228525\\
-32	-12	0.0724992938057509	0.0724992938057509\\
-32	-10	0.0738650327302678	0.0738650327302678\\
-32	-8	0.0750423190095855	0.0750423190095855\\
-32	-6	0.0759983202432992	0.0759983202432992\\
-32	-4	0.0767042070563013	0.0767042070563013\\
-32	-2	0.0771373892517344	0.0771373892517344\\
-32	0	0.0772834378833191	0.0772834378833191\\
-32	2	0.0771373892517344	0.0771373892517344\\
-32	4	0.0767042070563013	0.0767042070563013\\
-32	6	0.0759983202432992	0.0759983202432992\\
-32	8	0.0750423190095855	0.0750423190095855\\
-32	10	0.0738650327302678	0.0738650327302678\\
-32	12	0.0724992938057509	0.0724992938057509\\
-32	14	0.0709796969228525	0.0709796969228525\\
-32	16	0.0693406059147078	0.0693406059147078\\
-32	18	0.0676145682433045	0.0676145682433045\\
-32	20	0.065831200439589	0.065831200439589\\
-32	22	0.0640165288204836	0.0640165288204836\\
-32	24	0.0621927186119485	0.0621927186119485\\
-32	26	0.0603781010317567	0.0603781010317567\\
-32	28	0.0585874056550221	0.0585874056550221\\
-32	30	0.0568321163847565	0.0568321163847565\\
-32	32	0.0551208863853298	0.0551208863853298\\
-32	34	0.0534599653140096	0.0534599653140096\\
-32	36	0.051853608172411	0.051853608172411\\
-32	38	0.0503044478478349	0.0503044478478349\\
-32	40	0.0488138227582545	0.0488138227582545\\
-32	42	0.0473820573586611	0.0473820573586611\\
-32	44	0.0460086972324938	0.0460086972324938\\
-32	46	0.0446927027132394	0.0446927027132394\\
-32	48	0.0434326060041156	0.0434326060041156\\
-32	50	0.0422266370150318	0.0422266370150318\\
-30	-50	0.0429776251412938	0.0429776251412938\\
-30	-48	0.0442514398174091	0.0442514398174091\\
-30	-46	0.0455868202654999	0.0455868202654999\\
-30	-44	0.0469864025010543	0.0469864025010543\\
-30	-42	0.0484526017138808	0.0484526017138808\\
-30	-40	0.0499874825077867	0.0499874825077867\\
-30	-38	0.0515925914427915	0.0515925914427915\\
-30	-36	0.0532687438468221	0.0532687438468221\\
-30	-34	0.0550157563041607	0.0550157563041607\\
-30	-32	0.0568321163847565	0.0568321163847565\\
-30	-30	0.0587145826139196	0.0587145826139196\\
-30	-28	0.0606577111952188	0.0606577111952188\\
-30	-26	0.0626533126447256	0.0626533126447256\\
-30	-24	0.0646898525233643	0.0646898525233643\\
-30	-22	0.066751827105934	0.066751827105934\\
-30	-20	0.0688191678675901	0.0688191678675901\\
-30	-18	0.0708667575820705	0.0708667575820705\\
-30	-16	0.0728641726209826	0.0728641726209826\\
-30	-14	0.0747757939180699	0.0747757939180699\\
-30	-12	0.0765614415430436	0.0765614415430436\\
-30	-10	0.0781776695705838	0.0781776695705838\\
-30	-8	0.0795797936205866	0.0795797936205866\\
-30	-6	0.0807246055733685	0.0807246055733685\\
-30	-4	0.0815735688345497	0.0815735688345497\\
-30	-2	0.0820961183077209	0.0820961183077209\\
-30	0	0.0822725683734183	0.0822725683734183\\
-30	2	0.0820961183077209	0.0820961183077209\\
-30	4	0.0815735688345497	0.0815735688345497\\
-30	6	0.0807246055733685	0.0807246055733685\\
-30	8	0.0795797936205866	0.0795797936205866\\
-30	10	0.0781776695705838	0.0781776695705838\\
-30	12	0.0765614415430436	0.0765614415430436\\
-30	14	0.0747757939180699	0.0747757939180699\\
-30	16	0.0728641726209826	0.0728641726209826\\
-30	18	0.0708667575820705	0.0708667575820705\\
-30	20	0.0688191678675901	0.0688191678675901\\
-30	22	0.066751827105934	0.066751827105934\\
-30	24	0.0646898525233643	0.0646898525233643\\
-30	26	0.0626533126447256	0.0626533126447256\\
-30	28	0.0606577111952188	0.0606577111952188\\
-30	30	0.0587145826139196	0.0587145826139196\\
-30	32	0.0568321163847565	0.0568321163847565\\
-30	34	0.0550157563041607	0.0550157563041607\\
-30	36	0.0532687438468221	0.0532687438468221\\
-30	38	0.0515925914427915	0.0515925914427915\\
-30	40	0.0499874825077867	0.0499874825077867\\
-30	42	0.0484526017138808	0.0484526017138808\\
-30	44	0.0469864025010543	0.0469864025010543\\
-30	46	0.0455868202654999	0.0455868202654999\\
-30	48	0.0442514398174091	0.0442514398174091\\
-30	50	0.0429776251412938	0.0429776251412938\\
-28	-50	0.043717904976917	0.043717904976917\\
-28	-48	0.0450611694054937	0.0450611694054937\\
-28	-46	0.0464740411439791	0.0464740411439791\\
-28	-44	0.0479601783801154	0.0479601783801154\\
-28	-42	0.0495231362170863	0.0495231362170863\\
-28	-40	0.05116624002628	0.05116624002628\\
-28	-38	0.0528924152361222	0.0528924152361222\\
-28	-36	0.0547039621998765	0.0547039621998765\\
-28	-34	0.0566022629923639	0.0566022629923639\\
-28	-32	0.0585874056550221	0.0585874056550221\\
-28	-30	0.0606577111952188	0.0606577111952188\\
-28	-28	0.0628091505922711	0.0628091505922711\\
-28	-26	0.0650346447172543	0.0650346447172543\\
-28	-24	0.0673232515524666	0.0673232515524666\\
-28	-22	0.0696592649806231	0.0696592649806231\\
-28	-20	0.0720212802882891	0.0720212802882891\\
-28	-18	0.0743813248901482	0.0743813248901482\\
-28	-16	0.0767042070563013	0.0767042070563013\\
-28	-14	0.0789472930801647	0.0789472930801647\\
-28	-12	0.0810609677888962	0.0810609677888962\\
-28	-10	0.0829900377152573	0.0829900377152573\\
-28	-8	0.0846762675231091	0.0846762675231091\\
-28	-6	0.086062071962425	0.086062071962425\\
-28	-4	0.0870951195256996	0.0870951195256996\\
-28	-2	0.0877332916544813	0.0877332916544813\\
-28	0	0.0879491873042476	0.0879491873042476\\
-28	2	0.0877332916544813	0.0877332916544813\\
-28	4	0.0870951195256996	0.0870951195256996\\
-28	6	0.086062071962425	0.086062071962425\\
-28	8	0.0846762675231091	0.0846762675231091\\
-28	10	0.0829900377152573	0.0829900377152573\\
-28	12	0.0810609677888962	0.0810609677888962\\
-28	14	0.0789472930801647	0.0789472930801647\\
-28	16	0.0767042070563013	0.0767042070563013\\
-28	18	0.0743813248901482	0.0743813248901482\\
-28	20	0.0720212802882891	0.0720212802882891\\
-28	22	0.0696592649806231	0.0696592649806231\\
-28	24	0.0673232515524666	0.0673232515524666\\
-28	26	0.0650346447172543	0.0650346447172543\\
-28	28	0.0628091505922711	0.0628091505922711\\
-28	30	0.0606577111952188	0.0606577111952188\\
-28	32	0.0585874056550221	0.0585874056550221\\
-28	34	0.0566022629923639	0.0566022629923639\\
-28	36	0.0547039621998765	0.0547039621998765\\
-28	38	0.0528924152361222	0.0528924152361222\\
-28	40	0.05116624002628	0.05116624002628\\
-28	42	0.0495231362170863	0.0495231362170863\\
-28	44	0.0479601783801154	0.0479601783801154\\
-28	46	0.0464740411439791	0.0464740411439791\\
-28	48	0.0450611694054937	0.0450611694054937\\
-28	50	0.043717904976917	0.043717904976917\\
-26	-50	0.0444428692298452	0.0444428692298452\\
-26	-48	0.0458566782170317	0.0458566782170317\\
-26	-46	0.0473487015657067	0.0473487015657067\\
-26	-44	0.0489237836640352	0.0489237836640352\\
-26	-42	0.0505868261924611	0.0505868261924611\\
-26	-40	0.0523426744660257	0.0523426744660257\\
-26	-38	0.0541959558891086	0.0541959558891086\\
-26	-36	0.0561508555599528	0.0561508555599528\\
-26	-34	0.0582108105772486	0.0582108105772486\\
-26	-32	0.0603781010317567	0.0603781010317567\\
-26	-30	0.0626533126447256	0.0626533126447256\\
-26	-28	0.0650346447172543	0.0650346447172543\\
-26	-26	0.0675170394735344	0.0675170394735344\\
-26	-24	0.0700911181285857	0.0700911181285857\\
-26	-22	0.0727419295265884	0.0727419295265884\\
-26	-20	0.0754475545710309	0.0754475545710309\\
-26	-18	0.0781776695705838	0.0781776695705838\\
-26	-16	0.0808922570531982	0.0808922570531982\\
-26	-14	0.0835407587256916	0.0835407587256916\\
-26	-12	0.086062071962425	0.086062071962425\\
-26	-10	0.0883858559139086	0.0883858559139086\\
-26	-8	0.0904355708803376	0.0904355708803376\\
-26	-6	0.0921334547733768	0.0921334547733768\\
-26	-4	0.0934072105669513	0.0934072105669513\\
-26	-2	0.0941976008007317	0.0941976008007317\\
-26	0	0.0944656088635634	0.0944656088635634\\
-26	2	0.0941976008007317	0.0941976008007317\\
-26	4	0.0934072105669513	0.0934072105669513\\
-26	6	0.0921334547733768	0.0921334547733768\\
-26	8	0.0904355708803376	0.0904355708803376\\
-26	10	0.0883858559139086	0.0883858559139086\\
-26	12	0.086062071962425	0.086062071962425\\
-26	14	0.0835407587256916	0.0835407587256916\\
-26	16	0.0808922570531982	0.0808922570531982\\
-26	18	0.0781776695705838	0.0781776695705838\\
-26	20	0.0754475545710309	0.0754475545710309\\
-26	22	0.0727419295265884	0.0727419295265884\\
-26	24	0.0700911181285857	0.0700911181285857\\
-26	26	0.0675170394735344	0.0675170394735344\\
-26	28	0.0650346447172543	0.0650346447172543\\
-26	30	0.0626533126447256	0.0626533126447256\\
-26	32	0.0603781010317567	0.0603781010317567\\
-26	34	0.0582108105772486	0.0582108105772486\\
-26	36	0.0561508555599528	0.0561508555599528\\
-26	38	0.0541959558891086	0.0541959558891086\\
-26	40	0.0523426744660257	0.0523426744660257\\
-26	42	0.0505868261924611	0.0505868261924611\\
-26	44	0.0489237836640352	0.0489237836640352\\
-26	46	0.0473487015657067	0.0473487015657067\\
-26	48	0.0458566782170317	0.0458566782170317\\
-26	50	0.0444428692298452	0.0444428692298452\\
-24	-50	0.0451475091865017	0.0451475091865017\\
-24	-48	0.0466323398547452	0.0466323398547452\\
-24	-46	0.0482044929093005	0.0482044929093005\\
-24	-44	0.0498701650395135	0.0498701650395135\\
-24	-42	0.0516358188906831	0.0516358188906831\\
-24	-40	0.0535080953967196	0.0535080953967196\\
-24	-38	0.0554936767717246	0.0554936767717246\\
-24	-36	0.0575990817472784	0.0575990817472784\\
-24	-34	0.0598303690603953	0.0598303690603953\\
-24	-32	0.0621927186119485	0.0621927186119485\\
-24	-30	0.0646898525233643	0.0646898525233643\\
-24	-28	0.0673232515524666	0.0673232515524666\\
-24	-26	0.0700911181285857	0.0700911181285857\\
-24	-24	0.0729870395567501	0.0729870395567501\\
-24	-22	0.0759983202432992	0.0759983202432992\\
-24	-20	0.0791039898972633	0.0791039898972633\\
-24	-18	0.0822725683734183	0.0822725683734183\\
-24	-16	0.0854597903111356	0.0854597903111356\\
-24	-14	0.0886066700842072	0.0886066700842072\\
-24	-12	0.0916385044064897	0.0916385044064897\\
-24	-10	0.0944656088635634	0.0944656088635634\\
-24	-8	0.0969866498780175	0.0969866498780175\\
-24	-6	0.0990952030436503	0.0990952030436503\\
-24	-4	0.100689506602485	0.100689506602485\\
-24	-2	0.101684314386229	0.101684314386229\\
-24	0	0.102022610642355	0.102022610642355\\
-24	2	0.101684314386229	0.101684314386229\\
-24	4	0.100689506602485	0.100689506602485\\
-24	6	0.0990952030436503	0.0990952030436503\\
-24	8	0.0969866498780175	0.0969866498780175\\
-24	10	0.0944656088635634	0.0944656088635634\\
-24	12	0.0916385044064897	0.0916385044064897\\
-24	14	0.0886066700842072	0.0886066700842072\\
-24	16	0.0854597903111356	0.0854597903111356\\
-24	18	0.0822725683734183	0.0822725683734183\\
-24	20	0.0791039898972633	0.0791039898972633\\
-24	22	0.0759983202432992	0.0759983202432992\\
-24	24	0.0729870395567501	0.0729870395567501\\
-24	26	0.0700911181285857	0.0700911181285857\\
-24	28	0.0673232515524666	0.0673232515524666\\
-24	30	0.0646898525233643	0.0646898525233643\\
-24	32	0.0621927186119485	0.0621927186119485\\
-24	34	0.0598303690603953	0.0598303690603953\\
-24	36	0.0575990817472784	0.0575990817472784\\
-24	38	0.0554936767717246	0.0554936767717246\\
-24	40	0.0535080953967196	0.0535080953967196\\
-24	42	0.0516358188906831	0.0516358188906831\\
-24	44	0.0498701650395135	0.0498701650395135\\
-24	46	0.0482044929093005	0.0482044929093005\\
-24	48	0.0466323398547452	0.0466323398547452\\
-24	50	0.0451475091865017	0.0451475091865017\\
-22	-50	0.0458264558283526	0.0458264558283526\\
-22	-48	0.0473820573586611	0.0473820573586611\\
-22	-46	0.0490344954545831	0.0490344954545831\\
-22	-44	0.0507914795942368	0.0507914795942368\\
-22	-42	0.0526612462764534	0.0526612462764534\\
-22	-40	0.0546525134794218	0.0546525134794218\\
-22	-38	0.0567743888139742	0.0567743888139742\\
-22	-36	0.0590362103489112	0.0590362103489112\\
-22	-34	0.0614472912054416	0.0614472912054416\\
-22	-32	0.0640165288204836	0.0640165288204836\\
-22	-30	0.066751827105934	0.066751827105934\\
-22	-28	0.0696592649806231	0.0696592649806231\\
-22	-26	0.0727419295265884	0.0727419295265884\\
-22	-24	0.0759983202432992	0.0759983202432992\\
-22	-22	0.0794202305091212	0.0794202305091212\\
-22	-20	0.0829900377152573	0.0829900377152573\\
-22	-18	0.0866774074498039	0.0866774074498039\\
-22	-16	0.0904355708803376	0.0904355708803376\\
-22	-14	0.0941976008007317	0.0941976008007317\\
-22	-12	0.097873502878849	0.097873502878849\\
-22	-10	0.101349402290652	0.101349402290652\\
-22	-8	0.104490465783757	0.104490465783757\\
-22	-6	0.107149122137571	0.107149122137571\\
-22	-4	0.109179228551205	0.109179228551205\\
-22	-2	0.110454905592851	0.110454905592851\\
-22	0	0.110890310418084	0.110890310418084\\
-22	2	0.110454905592851	0.110454905592851\\
-22	4	0.109179228551205	0.109179228551205\\
-22	6	0.107149122137571	0.107149122137571\\
-22	8	0.104490465783757	0.104490465783757\\
-22	10	0.101349402290652	0.101349402290652\\
-22	12	0.097873502878849	0.097873502878849\\
-22	14	0.0941976008007317	0.0941976008007317\\
-22	16	0.0904355708803376	0.0904355708803376\\
-22	18	0.0866774074498039	0.0866774074498039\\
-22	20	0.0829900377152573	0.0829900377152573\\
-22	22	0.0794202305091212	0.0794202305091212\\
-22	24	0.0759983202432992	0.0759983202432992\\
-22	26	0.0727419295265884	0.0727419295265884\\
-22	28	0.0696592649806231	0.0696592649806231\\
-22	30	0.066751827105934	0.066751827105934\\
-22	32	0.0640165288204836	0.0640165288204836\\
-22	34	0.0614472912054416	0.0614472912054416\\
-22	36	0.0590362103489112	0.0590362103489112\\
-22	38	0.0567743888139742	0.0567743888139742\\
-22	40	0.0546525134794218	0.0546525134794218\\
-22	42	0.0526612462764534	0.0526612462764534\\
-22	44	0.0507914795942368	0.0507914795942368\\
-22	46	0.0490344954545831	0.0490344954545831\\
-22	48	0.0473820573586611	0.0473820573586611\\
-22	50	0.0458264558283526	0.0458264558283526\\
-20	-50	0.0464740411439791	0.0464740411439791\\
-20	-48	0.0480993277509428	0.0480993277509428\\
-20	-46	0.0498312434840261	0.0498312434840261\\
-20	-44	0.0516791558528213	0.0516791558528213\\
-20	-42	0.0536532744475075	0.0536532744475075\\
-20	-40	0.0557646663887367	0.0557646663887367\\
-20	-38	0.0580252347781477	0.0580252347781477\\
-20	-36	0.0604476382967865	0.0604476382967865\\
-20	-34	0.0630451201231422	0.0630451201231422\\
-20	-32	0.065831200439589	0.065831200439589\\
-20	-30	0.0688191678675901	0.0688191678675901\\
-20	-28	0.0720212802882891	0.0720212802882891\\
-20	-26	0.0754475545710309	0.0754475545710309\\
-20	-24	0.0791039898972633	0.0791039898972633\\
-20	-22	0.0829900377152573	0.0829900377152573\\
-20	-20	0.0870951195256996	0.0870951195256996\\
-20	-18	0.0913940346800303	0.0913940346800303\\
-20	-16	0.0958412510479463	0.0958412510479463\\
-20	-14	0.100364414249704	0.100364414249704\\
-20	-12	0.104858033792956	0.104858033792956\\
-20	-10	0.109179228551205	0.109179228551205\\
-20	-8	0.113148448121248	0.113148448121248\\
-20	-6	0.116558641399668	0.116558641399668\\
-20	-4	0.119195414019744	0.119195414019744\\
-20	-2	0.12086740316311	0.12086740316311\\
-20	0	0.121440805613956	0.121440805613956\\
-20	2	0.12086740316311	0.12086740316311\\
-20	4	0.119195414019744	0.119195414019744\\
-20	6	0.116558641399668	0.116558641399668\\
-20	8	0.113148448121248	0.113148448121248\\
-20	10	0.109179228551205	0.109179228551205\\
-20	12	0.104858033792956	0.104858033792956\\
-20	14	0.100364414249704	0.100364414249704\\
-20	16	0.0958412510479463	0.0958412510479463\\
-20	18	0.0913940346800303	0.0913940346800303\\
-20	20	0.0870951195256996	0.0870951195256996\\
-20	22	0.0829900377152573	0.0829900377152573\\
-20	24	0.0791039898972633	0.0791039898972633\\
-20	26	0.0754475545710309	0.0754475545710309\\
-20	28	0.0720212802882891	0.0720212802882891\\
-20	30	0.0688191678675901	0.0688191678675901\\
-20	32	0.065831200439589	0.065831200439589\\
-20	34	0.0630451201231422	0.0630451201231422\\
-20	36	0.0604476382967865	0.0604476382967865\\
-20	38	0.0580252347781477	0.0580252347781477\\
-20	40	0.0557646663887367	0.0557646663887367\\
-20	42	0.0536532744475075	0.0536532744475075\\
-20	44	0.0516791558528213	0.0516791558528213\\
-20	46	0.0498312434840261	0.0498312434840261\\
-20	48	0.0480993277509428	0.0480993277509428\\
-20	50	0.0464740411439791	0.0464740411439791\\
-18	-50	0.0470843811421245	0.0470843811421245\\
-18	-48	0.0487773345185813	0.0487773345185813\\
-18	-46	0.0505868261924611	0.0505868261924611\\
-18	-44	0.0525240004153918	0.0525240004153918\\
-18	-42	0.0546012105963808	0.0546012105963808\\
-18	-40	0.0568321163847565	0.0568321163847565\\
-18	-38	0.0592317610322066	0.0592317610322066\\
-18	-36	0.0618166092515312	0.0618166092515312\\
-18	-34	0.0646045145521029	0.0646045145521029\\
-18	-32	0.0676145682433045	0.0676145682433045\\
-18	-30	0.0708667575820705	0.0708667575820705\\
-18	-28	0.0743813248901482	0.0743813248901482\\
-18	-26	0.0781776695705838	0.0781776695705838\\
-18	-24	0.0822725683734183	0.0822725683734183\\
-18	-22	0.0866774074498039	0.0866774074498039\\
-18	-20	0.0913940346800303	0.0913940346800303\\
-18	-18	0.0964087878989327	0.0964087878989327\\
-18	-16	0.101684314386229	0.101684314386229\\
-18	-14	0.107149122137571	0.107149122137571\\
-18	-12	0.112685631530236	0.112685631530236\\
-18	-10	0.118119084070883	0.118119084070883\\
-18	-8	0.123212028273973	0.123212028273973\\
-18	-6	0.12767146476384	0.12767146476384\\
-18	-4	0.131175941791139	0.131175941791139\\
-18	-2	0.133424876998998	0.133424876998998\\
-18	0	0.134201064152189	0.134201064152189\\
-18	2	0.133424876998998	0.133424876998998\\
-18	4	0.131175941791139	0.131175941791139\\
-18	6	0.12767146476384	0.12767146476384\\
-18	8	0.123212028273973	0.123212028273973\\
-18	10	0.118119084070883	0.118119084070883\\
-18	12	0.112685631530236	0.112685631530236\\
-18	14	0.107149122137571	0.107149122137571\\
-18	16	0.101684314386229	0.101684314386229\\
-18	18	0.0964087878989327	0.0964087878989327\\
-18	20	0.0913940346800303	0.0913940346800303\\
-18	22	0.0866774074498039	0.0866774074498039\\
-18	24	0.0822725683734183	0.0822725683734183\\
-18	26	0.0781776695705838	0.0781776695705838\\
-18	28	0.0743813248901482	0.0743813248901482\\
-18	30	0.0708667575820705	0.0708667575820705\\
-18	32	0.0676145682433045	0.0676145682433045\\
-18	34	0.0646045145521029	0.0646045145521029\\
-18	36	0.0618166092515312	0.0618166092515312\\
-18	38	0.0592317610322066	0.0592317610322066\\
-18	40	0.0568321163847565	0.0568321163847565\\
-18	42	0.0546012105963808	0.0546012105963808\\
-18	44	0.0525240004153918	0.0525240004153918\\
-18	46	0.0505868261924611	0.0505868261924611\\
-18	48	0.0487773345185813	0.0487773345185813\\
-18	50	0.0470843811421245	0.0470843811421245\\
-16	-50	0.0476514809394853	0.0476514809394853\\
-16	-48	0.0494090693476776	0.0494090693476776\\
-16	-46	0.0512930272722251	0.0512930272722251\\
-16	-44	0.053316355556499	0.053316355556499\\
-16	-42	0.0554936767717246	0.0554936767717246\\
-16	-40	0.0578414347690164	0.0578414347690164\\
-16	-38	0.0603781010317567	0.0603781010317567\\
-16	-36	0.0631243741548169	0.0631243741548169\\
-16	-34	0.0661033479219845	0.0661033479219845\\
-16	-32	0.0693406059147078	0.0693406059147078\\
-16	-30	0.0728641726209826	0.0728641726209826\\
-16	-28	0.0767042070563013	0.0767042070563013\\
-16	-26	0.0808922570531982	0.0808922570531982\\
-16	-24	0.0854597903111356	0.0854597903111356\\
-16	-22	0.0904355708803376	0.0904355708803376\\
-16	-20	0.0958412510479463	0.0958412510479463\\
-16	-18	0.101684314386229	0.101684314386229\\
-16	-16	0.107947311273965	0.107947311273965\\
-16	-14	0.114572381228183	0.114572381228183\\
-16	-12	0.121440805613956	0.121440805613956\\
-16	-10	0.12834954132811	0.12834954132811\\
-16	-8	0.134991187910823	0.134991187910823\\
-16	-6	0.140950439920549	0.140950439920549\\
-16	-4	0.145735218423825	0.145735218423825\\
-16	-2	0.148855827140332	0.148855827140332\\
-16	0	0.149942304926661	0.149942304926661\\
-16	2	0.148855827140332	0.148855827140332\\
-16	4	0.145735218423825	0.145735218423825\\
-16	6	0.140950439920549	0.140950439920549\\
-16	8	0.134991187910823	0.134991187910823\\
-16	10	0.12834954132811	0.12834954132811\\
-16	12	0.121440805613956	0.121440805613956\\
-16	14	0.114572381228183	0.114572381228183\\
-16	16	0.107947311273965	0.107947311273965\\
-16	18	0.101684314386229	0.101684314386229\\
-16	20	0.0958412510479463	0.0958412510479463\\
-16	22	0.0904355708803376	0.0904355708803376\\
-16	24	0.0854597903111356	0.0854597903111356\\
-16	26	0.0808922570531982	0.0808922570531982\\
-16	28	0.0767042070563013	0.0767042070563013\\
-16	30	0.0728641726209826	0.0728641726209826\\
-16	32	0.0693406059147078	0.0693406059147078\\
-16	34	0.0661033479219845	0.0661033479219845\\
-16	36	0.0631243741548169	0.0631243741548169\\
-16	38	0.0603781010317567	0.0603781010317567\\
-16	40	0.0578414347690164	0.0578414347690164\\
-16	42	0.0554936767717246	0.0554936767717246\\
-16	44	0.053316355556499	0.053316355556499\\
-16	46	0.0512930272722251	0.0512930272722251\\
-16	48	0.0494090693476776	0.0494090693476776\\
-16	50	0.0476514809394853	0.0476514809394853\\
-14	-50	0.0481693608064036	0.0481693608064036\\
-14	-48	0.0499874825077867	0.0499874825077867\\
-14	-46	0.0519415036230855	0.0519415036230855\\
-14	-44	0.0540463101721555	0.0540463101721555\\
-14	-42	0.0563188562056905	0.0563188562056905\\
-14	-40	0.0587784846634748	0.0587784846634748\\
-14	-38	0.0614472912054416	0.0614472912054416\\
-14	-36	0.0643505283746268	0.0643505283746268\\
-14	-34	0.0675170394735344	0.0675170394735344\\
-14	-32	0.0709796969228525	0.0709796969228525\\
-14	-30	0.0747757939180699	0.0747757939180699\\
-14	-28	0.0789472930801647	0.0789472930801647\\
-14	-26	0.0835407587256916	0.0835407587256916\\
-14	-24	0.0886066700842072	0.0886066700842072\\
-14	-22	0.0941976008007317	0.0941976008007317\\
-14	-20	0.100364414249704	0.100364414249704\\
-14	-18	0.107149122137571	0.107149122137571\\
-14	-16	0.114572381228183	0.114572381228183\\
-14	-14	0.122612907978356	0.122612907978356\\
-14	-12	0.131175941791139	0.131175941791139\\
-14	-10	0.140049750107192	0.140049750107192\\
-14	-8	0.148855827140332	0.148855827140332\\
-14	-6	0.157012968528691	0.157012968528691\\
-14	-4	0.163755533089689	0.163755533089689\\
-14	-2	0.168253249492558	0.168253249492558\\
-14	0	0.169838745674733	0.169838745674733\\
-14	2	0.168253249492558	0.168253249492558\\
-14	4	0.163755533089689	0.163755533089689\\
-14	6	0.157012968528691	0.157012968528691\\
-14	8	0.148855827140332	0.148855827140332\\
-14	10	0.140049750107192	0.140049750107192\\
-14	12	0.131175941791139	0.131175941791139\\
-14	14	0.122612907978356	0.122612907978356\\
-14	16	0.114572381228183	0.114572381228183\\
-14	18	0.107149122137571	0.107149122137571\\
-14	20	0.100364414249704	0.100364414249704\\
-14	22	0.0941976008007317	0.0941976008007317\\
-14	24	0.0886066700842072	0.0886066700842072\\
-14	26	0.0835407587256916	0.0835407587256916\\
-14	28	0.0789472930801647	0.0789472930801647\\
-14	30	0.0747757939180699	0.0747757939180699\\
-14	32	0.0709796969228525	0.0709796969228525\\
-14	34	0.0675170394735344	0.0675170394735344\\
-14	36	0.0643505283746268	0.0643505283746268\\
-14	38	0.0614472912054416	0.0614472912054416\\
-14	40	0.0587784846634748	0.0587784846634748\\
-14	42	0.0563188562056905	0.0563188562056905\\
-14	44	0.0540463101721555	0.0540463101721555\\
-14	46	0.0519415036230855	0.0519415036230855\\
-14	48	0.0499874825077867	0.0499874825077867\\
-14	50	0.0481693608064036	0.0481693608064036\\
-12	-50	0.0486322002721832	0.0486322002721832\\
-12	-48	0.0505056588803829	0.0505056588803829\\
-12	-46	0.0525240004153918	0.0525240004153918\\
-12	-44	0.0547039621998765	0.0547039621998765\\
-12	-42	0.0570648124387552	0.0570648124387552\\
-12	-40	0.0596288065822724	0.0596288065822724\\
-12	-38	0.0624217316077765	0.0624217316077765\\
-12	-36	0.0654735518276516	0.0654735518276516\\
-12	-34	0.0688191678675901	0.0688191678675901\\
-12	-32	0.0724992938057509	0.0724992938057509\\
-12	-30	0.0765614415430436	0.0765614415430436\\
-12	-28	0.0810609677888962	0.0810609677888962\\
-12	-26	0.086062071962425	0.086062071962425\\
-12	-24	0.0916385044064897	0.0916385044064897\\
-12	-22	0.097873502878849	0.097873502878849\\
-12	-20	0.104858033792956	0.104858033792956\\
-12	-18	0.112685631530236	0.112685631530236\\
-12	-16	0.121440805613956	0.121440805613956\\
-12	-14	0.131175941791139	0.131175941791139\\
-12	-12	0.141869046590405	0.141869046590405\\
-12	-10	0.153353199877863	0.153353199877863\\
-12	-8	0.165213635130357	0.165213635130357\\
-12	-6	0.176671967675911	0.176671967675911\\
-12	-4	0.186532116111742	0.186532116111742\\
-12	-2	0.193327033125126	0.193327033125126\\
-12	0	0.195766901232407	0.195766901232407\\
-12	2	0.193327033125126	0.193327033125126\\
-12	4	0.186532116111742	0.186532116111742\\
-12	6	0.176671967675911	0.176671967675911\\
-12	8	0.165213635130357	0.165213635130357\\
-12	10	0.153353199877863	0.153353199877863\\
-12	12	0.141869046590405	0.141869046590405\\
-12	14	0.131175941791139	0.131175941791139\\
-12	16	0.121440805613956	0.121440805613956\\
-12	18	0.112685631530236	0.112685631530236\\
-12	20	0.104858033792956	0.104858033792956\\
-12	22	0.097873502878849	0.097873502878849\\
-12	24	0.0916385044064897	0.0916385044064897\\
-12	26	0.086062071962425	0.086062071962425\\
-12	28	0.0810609677888962	0.0810609677888962\\
-12	30	0.0765614415430436	0.0765614415430436\\
-12	32	0.0724992938057509	0.0724992938057509\\
-12	34	0.0688191678675901	0.0688191678675901\\
-12	36	0.0654735518276516	0.0654735518276516\\
-12	38	0.0624217316077765	0.0624217316077765\\
-12	40	0.0596288065822724	0.0596288065822724\\
-12	42	0.0570648124387552	0.0570648124387552\\
-12	44	0.0547039621998765	0.0547039621998765\\
-12	46	0.0525240004153918	0.0525240004153918\\
-12	48	0.0505056588803829	0.0505056588803829\\
-12	50	0.0486322002721832	0.0486322002721832\\
-10	-50	0.0490344954545831	0.0490344954545831\\
-10	-48	0.0509570138988066	0.0509570138988066\\
-10	-46	0.0530325959032104	0.0530325959032104\\
-10	-44	0.0552797252727893	0.0552797252727893\\
-10	-42	0.0577198740184753	0.0577198740184753\\
-10	-40	0.0603781010317567	0.0603781010317567\\
-10	-38	0.063283789939647	0.063283789939647\\
-10	-36	0.0664715605839493	0.0664715605839493\\
-10	-34	0.069982395878605	0.069982395878605\\
-10	-32	0.0738650327302678	0.0738650327302678\\
-10	-30	0.0781776695705838	0.0781776695705838\\
-10	-28	0.0829900377152573	0.0829900377152573\\
-10	-26	0.0883858559139086	0.0883858559139086\\
-10	-24	0.0944656088635634	0.0944656088635634\\
-10	-22	0.101349402290652	0.101349402290652\\
-10	-20	0.109179228551205	0.109179228551205\\
-10	-18	0.118119084070883	0.118119084070883\\
-10	-16	0.12834954132811	0.12834954132811\\
-10	-14	0.140049750107192	0.140049750107192\\
-10	-12	0.153353199877863	0.153353199877863\\
-10	-10	0.168253249492558	0.168253249492558\\
-10	-8	0.184424954153229	0.184424954153229\\
-10	-6	0.200944926310098	0.200944926310098\\
-10	-4	0.215994880750138	0.215994880750138\\
-10	-2	0.226886557462102	0.226886557462102\\
-10	0	0.230912290078226	0.230912290078226\\
-10	2	0.226886557462102	0.226886557462102\\
-10	4	0.215994880750138	0.215994880750138\\
-10	6	0.200944926310098	0.200944926310098\\
-10	8	0.184424954153229	0.184424954153229\\
-10	10	0.168253249492558	0.168253249492558\\
-10	12	0.153353199877863	0.153353199877863\\
-10	14	0.140049750107192	0.140049750107192\\
-10	16	0.12834954132811	0.12834954132811\\
-10	18	0.118119084070883	0.118119084070883\\
-10	20	0.109179228551205	0.109179228551205\\
-10	22	0.101349402290652	0.101349402290652\\
-10	24	0.0944656088635634	0.0944656088635634\\
-10	26	0.0883858559139086	0.0883858559139086\\
-10	28	0.0829900377152573	0.0829900377152573\\
-10	30	0.0781776695705838	0.0781776695705838\\
-10	32	0.0738650327302678	0.0738650327302678\\
-10	34	0.069982395878605	0.069982395878605\\
-10	36	0.0664715605839493	0.0664715605839493\\
-10	38	0.063283789939647	0.063283789939647\\
-10	40	0.0603781010317567	0.0603781010317567\\
-10	42	0.0577198740184753	0.0577198740184753\\
-10	44	0.0552797252727893	0.0552797252727893\\
-10	46	0.0530325959032104	0.0530325959032104\\
-10	48	0.0509570138988066	0.0509570138988066\\
-10	50	0.0490344954545831	0.0490344954545831\\
-8	-50	0.049371222885776	0.049371222885776\\
-8	-48	0.0513355008942488	0.0513355008942488\\
-8	-46	0.0534599653140096	0.0534599653140096\\
-8	-44	0.0557646663887367	0.0557646663887367\\
-8	-42	0.0582730687665297	0.0582730687665297\\
-8	-40	0.0610127895127423	0.0610127895127423\\
-8	-38	0.0640165288204836	0.0640165288204836\\
-8	-36	0.0673232515524666	0.0673232515524666\\
-8	-34	0.0709796969228525	0.0709796969228525\\
-8	-32	0.0750423190095855	0.0750423190095855\\
-8	-30	0.0795797936205866	0.0795797936205866\\
-8	-28	0.0846762675231091	0.0846762675231091\\
-8	-26	0.0904355708803376	0.0904355708803376\\
-8	-24	0.0969866498780175	0.0969866498780175\\
-8	-22	0.104490465783757	0.104490465783757\\
-8	-20	0.113148448121248	0.113148448121248\\
-8	-18	0.123212028273973	0.123212028273973\\
-8	-16	0.134991187910823	0.134991187910823\\
-8	-14	0.148855827140332	0.148855827140332\\
-8	-12	0.165213635130357	0.165213635130357\\
-8	-10	0.184424954153229	0.184424954153229\\
-8	-8	0.206568765481266	0.206568765481266\\
-8	-6	0.230912290078226	0.230912290078226\\
-8	-4	0.254989134303443	0.254989134303443\\
-8	-2	0.273809496814795	0.273809496814795\\
-8	0	0.281112771399491	0.281112771399491\\
-8	2	0.273809496814795	0.273809496814795\\
-8	4	0.254989134303443	0.254989134303443\\
-8	6	0.230912290078226	0.230912290078226\\
-8	8	0.206568765481266	0.206568765481266\\
-8	10	0.184424954153229	0.184424954153229\\
-8	12	0.165213635130357	0.165213635130357\\
-8	14	0.148855827140332	0.148855827140332\\
-8	16	0.134991187910823	0.134991187910823\\
-8	18	0.123212028273973	0.123212028273973\\
-8	20	0.113148448121248	0.113148448121248\\
-8	22	0.104490465783757	0.104490465783757\\
-8	24	0.0969866498780175	0.0969866498780175\\
-8	26	0.0904355708803376	0.0904355708803376\\
-8	28	0.0846762675231091	0.0846762675231091\\
-8	30	0.0795797936205866	0.0795797936205866\\
-8	32	0.0750423190095855	0.0750423190095855\\
-8	34	0.0709796969228525	0.0709796969228525\\
-8	36	0.0673232515524666	0.0673232515524666\\
-8	38	0.0640165288204836	0.0640165288204836\\
-8	40	0.0610127895127423	0.0610127895127423\\
-8	42	0.0582730687665297	0.0582730687665297\\
-8	44	0.0557646663887367	0.0557646663887367\\
-8	46	0.0534599653140096	0.0534599653140096\\
-8	48	0.0513355008942488	0.0513355008942488\\
-8	50	0.049371222885776	0.049371222885776\\
-6	-50	0.0496380015092663	0.0496380015092663\\
-6	-48	0.0516358188906831	0.0516358188906831\\
-6	-46	0.0537996493708844	0.0537996493708844\\
-6	-44	0.0561508555599528	0.0561508555599528\\
-6	-42	0.0587145826139196	0.0587145826139196\\
-6	-40	0.0615206213545156	0.0615206213545156\\
-6	-38	0.0646045145521029	0.0646045145521029\\
-6	-36	0.0680089882856647	0.0680089882856647\\
-6	-34	0.0717858223847127	0.0717858223847127\\
-6	-32	0.0759983202432992	0.0759983202432992\\
-6	-30	0.0807246055733685	0.0807246055733685\\
-6	-28	0.086062071962425	0.086062071962425\\
-6	-26	0.0921334547733768	0.0921334547733768\\
-6	-24	0.0990952030436503	0.0990952030436503\\
-6	-22	0.107149122137571	0.107149122137571\\
-6	-20	0.116558641399668	0.116558641399668\\
-6	-18	0.12767146476384	0.12767146476384\\
-6	-16	0.140950439920549	0.140950439920549\\
-6	-14	0.157012968528691	0.157012968528691\\
-6	-12	0.176671967675911	0.176671967675911\\
-6	-10	0.200944926310098	0.200944926310098\\
-6	-8	0.230912290078226	0.230912290078226\\
-6	-6	0.267064991108187	0.267064991108187\\
-6	-4	0.30730362324929	0.30730362324929\\
-6	-2	0.343008743599018	0.343008743599018\\
-6	0	0.35815831778427	0.35815831778427\\
-6	2	0.343008743599018	0.343008743599018\\
-6	4	0.30730362324929	0.30730362324929\\
-6	6	0.267064991108187	0.267064991108187\\
-6	8	0.230912290078226	0.230912290078226\\
-6	10	0.200944926310098	0.200944926310098\\
-6	12	0.176671967675911	0.176671967675911\\
-6	14	0.157012968528691	0.157012968528691\\
-6	16	0.140950439920549	0.140950439920549\\
-6	18	0.12767146476384	0.12767146476384\\
-6	20	0.116558641399668	0.116558641399668\\
-6	22	0.107149122137571	0.107149122137571\\
-6	24	0.0990952030436503	0.0990952030436503\\
-6	26	0.0921334547733768	0.0921334547733768\\
-6	28	0.086062071962425	0.086062071962425\\
-6	30	0.0807246055733685	0.0807246055733685\\
-6	32	0.0759983202432992	0.0759983202432992\\
-6	34	0.0717858223847127	0.0717858223847127\\
-6	36	0.0680089882856647	0.0680089882856647\\
-6	38	0.0646045145521029	0.0646045145521029\\
-6	40	0.0615206213545156	0.0615206213545156\\
-6	42	0.0587145826139196	0.0587145826139196\\
-6	44	0.0561508555599528	0.0561508555599528\\
-6	46	0.0537996493708844	0.0537996493708844\\
-6	48	0.0516358188906831	0.0516358188906831\\
-6	50	0.0496380015092663	0.0496380015092663\\
-4	-50	0.0498312434840261	0.0498312434840261\\
-4	-48	0.051853608172411	0.051853608172411\\
-4	-46	0.0540463101721555	0.0540463101721555\\
-4	-44	0.05643170375524	0.05643170375524\\
-4	-42	0.0590362103489112	0.0590362103489112\\
-4	-40	0.061891281184909	0.061891281184909\\
-4	-38	0.0650346447172543	0.0650346447172543\\
-4	-36	0.0685119412167212	0.0685119412167212\\
-4	-34	0.0723788908064449	0.0723788908064449\\
-4	-32	0.0767042070563013	0.0767042070563013\\
-4	-30	0.0815735688345497	0.0815735688345497\\
-4	-28	0.0870951195256996	0.0870951195256996\\
-4	-26	0.0934072105669513	0.0934072105669513\\
-4	-24	0.100689506602485	0.100689506602485\\
-4	-22	0.109179228551205	0.109179228551205\\
-4	-20	0.119195414019744	0.119195414019744\\
-4	-18	0.131175941791139	0.131175941791139\\
-4	-16	0.145735218423825	0.145735218423825\\
-4	-14	0.163755533089689	0.163755533089689\\
-4	-12	0.186532116111742	0.186532116111742\\
-4	-10	0.215994880750138	0.215994880750138\\
-4	-8	0.254989134303443	0.254989134303443\\
-4	-6	0.30730362324929	0.30730362324929\\
-4	-4	0.375630689496713	0.375630689496713\\
-4	-2	0.450581774121586	0.450581774121586\\
-4	0	0.488674028041021	0.488674028041021\\
-4	2	0.450581774121586	0.450581774121586\\
-4	4	0.375630689496713	0.375630689496713\\
-4	6	0.30730362324929	0.30730362324929\\
-4	8	0.254989134303443	0.254989134303443\\
-4	10	0.215994880750138	0.215994880750138\\
-4	12	0.186532116111742	0.186532116111742\\
-4	14	0.163755533089689	0.163755533089689\\
-4	16	0.145735218423825	0.145735218423825\\
-4	18	0.131175941791139	0.131175941791139\\
-4	20	0.119195414019744	0.119195414019744\\
-4	22	0.109179228551205	0.109179228551205\\
-4	24	0.100689506602485	0.100689506602485\\
-4	26	0.0934072105669513	0.0934072105669513\\
-4	28	0.0870951195256996	0.0870951195256996\\
-4	30	0.0815735688345497	0.0815735688345497\\
-4	32	0.0767042070563013	0.0767042070563013\\
-4	34	0.0723788908064449	0.0723788908064449\\
-4	36	0.0685119412167212	0.0685119412167212\\
-4	38	0.0650346447172543	0.0650346447172543\\
-4	40	0.061891281184909	0.061891281184909\\
-4	42	0.0590362103489112	0.0590362103489112\\
-4	44	0.05643170375524	0.05643170375524\\
-4	46	0.0540463101721555	0.0540463101721555\\
-4	48	0.051853608172411	0.051853608172411\\
-4	50	0.0498312434840261	0.0498312434840261\\
-2	-50	0.0499482841873649	0.0499482841873649\\
-2	-48	0.0519856203430436	0.0519856203430436\\
-2	-46	0.0541959558891086	0.0541959558891086\\
-2	-44	0.0566022629923639	0.0566022629923639\\
-2	-42	0.0592317610322066	0.0592317610322066\\
-2	-40	0.0621169434200557	0.0621169434200557\\
-2	-38	0.0652969166445405	0.0652969166445405\\
-2	-36	0.0688191678675901	0.0688191678675901\\
-2	-34	0.0727419295265884	0.0727419295265884\\
-2	-32	0.0771373892517344	0.0771373892517344\\
-2	-30	0.0820961183077209	0.0820961183077209\\
-2	-28	0.0877332916544813	0.0877332916544813\\
-2	-26	0.0941976008007317	0.0941976008007317\\
-2	-24	0.101684314386229	0.101684314386229\\
-2	-22	0.110454905592851	0.110454905592851\\
-2	-20	0.12086740316311	0.12086740316311\\
-2	-18	0.133424876998998	0.133424876998998\\
-2	-16	0.148855827140332	0.148855827140332\\
-2	-14	0.168253249492558	0.168253249492558\\
-2	-12	0.193327033125126	0.193327033125126\\
-2	-10	0.226886557462102	0.226886557462102\\
-2	-8	0.273809496814795	0.273809496814795\\
-2	-6	0.343008743599018	0.343008743599018\\
-2	-4	0.450581774121586	0.450581774121586\\
-2	-2	0.612466374593569	0.612466374593569\\
-2	0	0.732309452876058	0.732309452876058\\
-2	2	0.612466374593569	0.612466374593569\\
-2	4	0.450581774121586	0.450581774121586\\
-2	6	0.343008743599018	0.343008743599018\\
-2	8	0.273809496814795	0.273809496814795\\
-2	10	0.226886557462102	0.226886557462102\\
-2	12	0.193327033125126	0.193327033125126\\
-2	14	0.168253249492558	0.168253249492558\\
-2	16	0.148855827140332	0.148855827140332\\
-2	18	0.133424876998998	0.133424876998998\\
-2	20	0.12086740316311	0.12086740316311\\
-2	22	0.110454905592851	0.110454905592851\\
-2	24	0.101684314386229	0.101684314386229\\
-2	26	0.0941976008007317	0.0941976008007317\\
-2	28	0.0877332916544813	0.0877332916544813\\
-2	30	0.0820961183077209	0.0820961183077209\\
-2	32	0.0771373892517344	0.0771373892517344\\
-2	34	0.0727419295265884	0.0727419295265884\\
-2	36	0.0688191678675901	0.0688191678675901\\
-2	38	0.0652969166445405	0.0652969166445405\\
-2	40	0.0621169434200557	0.0621169434200557\\
-2	42	0.0592317610322066	0.0592317610322066\\
-2	44	0.0566022629923639	0.0566022629923639\\
-2	46	0.0541959558891086	0.0541959558891086\\
-2	48	0.0519856203430436	0.0519856203430436\\
-2	50	0.0499482841873649	0.0499482841873649\\
0	-50	0.0499874825077867	0.0499874825077867\\
0	-48	0.0520298503706591	0.0520298503706591\\
0	-46	0.0542461165159233	0.0542461165159233\\
0	-44	0.0566594630171022	0.0566594630171022\\
0	-42	0.0592973807952051	0.0592973807952051\\
0	-40	0.0621927186119485	0.0621927186119485\\
0	-38	0.0653850538865351	0.0653850538865351\\
0	-36	0.0689225065945845	0.0689225065945845\\
0	-34	0.0728641726209826	0.0728641726209826\\
0	-32	0.0772834378833191	0.0772834378833191\\
0	-30	0.0822725683734183	0.0822725683734183\\
0	-28	0.0879491873042476	0.0879491873042476\\
0	-26	0.0944656088635634	0.0944656088635634\\
0	-24	0.102022610642355	0.102022610642355\\
0	-22	0.110890310418084	0.110890310418084\\
0	-20	0.121440805613956	0.121440805613956\\
0	-18	0.134201064152189	0.134201064152189\\
0	-16	0.149942304926661	0.149942304926661\\
0	-14	0.169838745674733	0.169838745674733\\
0	-12	0.195766901232407	0.195766901232407\\
0	-10	0.230912290078226	0.230912290078226\\
0	-8	0.281112771399491	0.281112771399491\\
0	-6	0.35815831778427	0.35815831778427\\
0	-4	0.488674028041021	0.488674028041021\\
0	-2	0.732309452876058	0.732309452876058\\
0	0	nan	nan\\
0	2	0.732309452876058	0.732309452876058\\
0	4	0.488674028041021	0.488674028041021\\
0	6	0.35815831778427	0.35815831778427\\
0	8	0.281112771399491	0.281112771399491\\
0	10	0.230912290078226	0.230912290078226\\
0	12	0.195766901232407	0.195766901232407\\
0	14	0.169838745674733	0.169838745674733\\
0	16	0.149942304926661	0.149942304926661\\
0	18	0.134201064152189	0.134201064152189\\
0	20	0.121440805613956	0.121440805613956\\
0	22	0.110890310418084	0.110890310418084\\
0	24	0.102022610642355	0.102022610642355\\
0	26	0.0944656088635634	0.0944656088635634\\
0	28	0.0879491873042476	0.0879491873042476\\
0	30	0.0822725683734183	0.0822725683734183\\
0	32	0.0772834378833191	0.0772834378833191\\
0	34	0.0728641726209826	0.0728641726209826\\
0	36	0.0689225065945845	0.0689225065945845\\
0	38	0.0653850538865351	0.0653850538865351\\
0	40	0.0621927186119485	0.0621927186119485\\
0	42	0.0592973807952051	0.0592973807952051\\
0	44	0.0566594630171022	0.0566594630171022\\
0	46	0.0542461165159233	0.0542461165159233\\
0	48	0.0520298503706591	0.0520298503706591\\
0	50	0.0499874825077867	0.0499874825077867\\
2	-50	0.0499482841873649	0.0499482841873649\\
2	-48	0.0519856203430436	0.0519856203430436\\
2	-46	0.0541959558891086	0.0541959558891086\\
2	-44	0.0566022629923639	0.0566022629923639\\
2	-42	0.0592317610322066	0.0592317610322066\\
2	-40	0.0621169434200557	0.0621169434200557\\
2	-38	0.0652969166445405	0.0652969166445405\\
2	-36	0.0688191678675901	0.0688191678675901\\
2	-34	0.0727419295265884	0.0727419295265884\\
2	-32	0.0771373892517344	0.0771373892517344\\
2	-30	0.0820961183077209	0.0820961183077209\\
2	-28	0.0877332916544813	0.0877332916544813\\
2	-26	0.0941976008007317	0.0941976008007317\\
2	-24	0.101684314386229	0.101684314386229\\
2	-22	0.110454905592851	0.110454905592851\\
2	-20	0.12086740316311	0.12086740316311\\
2	-18	0.133424876998998	0.133424876998998\\
2	-16	0.148855827140332	0.148855827140332\\
2	-14	0.168253249492558	0.168253249492558\\
2	-12	0.193327033125126	0.193327033125126\\
2	-10	0.226886557462102	0.226886557462102\\
2	-8	0.273809496814795	0.273809496814795\\
2	-6	0.343008743599018	0.343008743599018\\
2	-4	0.450581774121586	0.450581774121586\\
2	-2	0.612466374593569	0.612466374593569\\
2	0	0.732309452876058	0.732309452876058\\
2	2	0.612466374593569	0.612466374593569\\
2	4	0.450581774121586	0.450581774121586\\
2	6	0.343008743599018	0.343008743599018\\
2	8	0.273809496814795	0.273809496814795\\
2	10	0.226886557462102	0.226886557462102\\
2	12	0.193327033125126	0.193327033125126\\
2	14	0.168253249492558	0.168253249492558\\
2	16	0.148855827140332	0.148855827140332\\
2	18	0.133424876998998	0.133424876998998\\
2	20	0.12086740316311	0.12086740316311\\
2	22	0.110454905592851	0.110454905592851\\
2	24	0.101684314386229	0.101684314386229\\
2	26	0.0941976008007317	0.0941976008007317\\
2	28	0.0877332916544813	0.0877332916544813\\
2	30	0.0820961183077209	0.0820961183077209\\
2	32	0.0771373892517344	0.0771373892517344\\
2	34	0.0727419295265884	0.0727419295265884\\
2	36	0.0688191678675901	0.0688191678675901\\
2	38	0.0652969166445405	0.0652969166445405\\
2	40	0.0621169434200557	0.0621169434200557\\
2	42	0.0592317610322066	0.0592317610322066\\
2	44	0.0566022629923639	0.0566022629923639\\
2	46	0.0541959558891086	0.0541959558891086\\
2	48	0.0519856203430436	0.0519856203430436\\
2	50	0.0499482841873649	0.0499482841873649\\
4	-50	0.0498312434840261	0.0498312434840261\\
4	-48	0.051853608172411	0.051853608172411\\
4	-46	0.0540463101721555	0.0540463101721555\\
4	-44	0.05643170375524	0.05643170375524\\
4	-42	0.0590362103489112	0.0590362103489112\\
4	-40	0.061891281184909	0.061891281184909\\
4	-38	0.0650346447172543	0.0650346447172543\\
4	-36	0.0685119412167212	0.0685119412167212\\
4	-34	0.0723788908064449	0.0723788908064449\\
4	-32	0.0767042070563013	0.0767042070563013\\
4	-30	0.0815735688345497	0.0815735688345497\\
4	-28	0.0870951195256996	0.0870951195256996\\
4	-26	0.0934072105669513	0.0934072105669513\\
4	-24	0.100689506602485	0.100689506602485\\
4	-22	0.109179228551205	0.109179228551205\\
4	-20	0.119195414019744	0.119195414019744\\
4	-18	0.131175941791139	0.131175941791139\\
4	-16	0.145735218423825	0.145735218423825\\
4	-14	0.163755533089689	0.163755533089689\\
4	-12	0.186532116111742	0.186532116111742\\
4	-10	0.215994880750138	0.215994880750138\\
4	-8	0.254989134303443	0.254989134303443\\
4	-6	0.30730362324929	0.30730362324929\\
4	-4	0.375630689496713	0.375630689496713\\
4	-2	0.450581774121586	0.450581774121586\\
4	0	0.488674028041021	0.488674028041021\\
4	2	0.450581774121586	0.450581774121586\\
4	4	0.375630689496713	0.375630689496713\\
4	6	0.30730362324929	0.30730362324929\\
4	8	0.254989134303443	0.254989134303443\\
4	10	0.215994880750138	0.215994880750138\\
4	12	0.186532116111742	0.186532116111742\\
4	14	0.163755533089689	0.163755533089689\\
4	16	0.145735218423825	0.145735218423825\\
4	18	0.131175941791139	0.131175941791139\\
4	20	0.119195414019744	0.119195414019744\\
4	22	0.109179228551205	0.109179228551205\\
4	24	0.100689506602485	0.100689506602485\\
4	26	0.0934072105669513	0.0934072105669513\\
4	28	0.0870951195256996	0.0870951195256996\\
4	30	0.0815735688345497	0.0815735688345497\\
4	32	0.0767042070563013	0.0767042070563013\\
4	34	0.0723788908064449	0.0723788908064449\\
4	36	0.0685119412167212	0.0685119412167212\\
4	38	0.0650346447172543	0.0650346447172543\\
4	40	0.061891281184909	0.061891281184909\\
4	42	0.0590362103489112	0.0590362103489112\\
4	44	0.05643170375524	0.05643170375524\\
4	46	0.0540463101721555	0.0540463101721555\\
4	48	0.051853608172411	0.051853608172411\\
4	50	0.0498312434840261	0.0498312434840261\\
6	-50	0.0496380015092663	0.0496380015092663\\
6	-48	0.0516358188906831	0.0516358188906831\\
6	-46	0.0537996493708844	0.0537996493708844\\
6	-44	0.0561508555599528	0.0561508555599528\\
6	-42	0.0587145826139196	0.0587145826139196\\
6	-40	0.0615206213545156	0.0615206213545156\\
6	-38	0.0646045145521029	0.0646045145521029\\
6	-36	0.0680089882856647	0.0680089882856647\\
6	-34	0.0717858223847127	0.0717858223847127\\
6	-32	0.0759983202432992	0.0759983202432992\\
6	-30	0.0807246055733685	0.0807246055733685\\
6	-28	0.086062071962425	0.086062071962425\\
6	-26	0.0921334547733768	0.0921334547733768\\
6	-24	0.0990952030436503	0.0990952030436503\\
6	-22	0.107149122137571	0.107149122137571\\
6	-20	0.116558641399668	0.116558641399668\\
6	-18	0.12767146476384	0.12767146476384\\
6	-16	0.140950439920549	0.140950439920549\\
6	-14	0.157012968528691	0.157012968528691\\
6	-12	0.176671967675911	0.176671967675911\\
6	-10	0.200944926310098	0.200944926310098\\
6	-8	0.230912290078226	0.230912290078226\\
6	-6	0.267064991108187	0.267064991108187\\
6	-4	0.30730362324929	0.30730362324929\\
6	-2	0.343008743599018	0.343008743599018\\
6	0	0.35815831778427	0.35815831778427\\
6	2	0.343008743599018	0.343008743599018\\
6	4	0.30730362324929	0.30730362324929\\
6	6	0.267064991108187	0.267064991108187\\
6	8	0.230912290078226	0.230912290078226\\
6	10	0.200944926310098	0.200944926310098\\
6	12	0.176671967675911	0.176671967675911\\
6	14	0.157012968528691	0.157012968528691\\
6	16	0.140950439920549	0.140950439920549\\
6	18	0.12767146476384	0.12767146476384\\
6	20	0.116558641399668	0.116558641399668\\
6	22	0.107149122137571	0.107149122137571\\
6	24	0.0990952030436503	0.0990952030436503\\
6	26	0.0921334547733768	0.0921334547733768\\
6	28	0.086062071962425	0.086062071962425\\
6	30	0.0807246055733685	0.0807246055733685\\
6	32	0.0759983202432992	0.0759983202432992\\
6	34	0.0717858223847127	0.0717858223847127\\
6	36	0.0680089882856647	0.0680089882856647\\
6	38	0.0646045145521029	0.0646045145521029\\
6	40	0.0615206213545156	0.0615206213545156\\
6	42	0.0587145826139196	0.0587145826139196\\
6	44	0.0561508555599528	0.0561508555599528\\
6	46	0.0537996493708844	0.0537996493708844\\
6	48	0.0516358188906831	0.0516358188906831\\
6	50	0.0496380015092663	0.0496380015092663\\
8	-50	0.049371222885776	0.049371222885776\\
8	-48	0.0513355008942488	0.0513355008942488\\
8	-46	0.0534599653140096	0.0534599653140096\\
8	-44	0.0557646663887367	0.0557646663887367\\
8	-42	0.0582730687665297	0.0582730687665297\\
8	-40	0.0610127895127423	0.0610127895127423\\
8	-38	0.0640165288204836	0.0640165288204836\\
8	-36	0.0673232515524666	0.0673232515524666\\
8	-34	0.0709796969228525	0.0709796969228525\\
8	-32	0.0750423190095855	0.0750423190095855\\
8	-30	0.0795797936205866	0.0795797936205866\\
8	-28	0.0846762675231091	0.0846762675231091\\
8	-26	0.0904355708803376	0.0904355708803376\\
8	-24	0.0969866498780175	0.0969866498780175\\
8	-22	0.104490465783757	0.104490465783757\\
8	-20	0.113148448121248	0.113148448121248\\
8	-18	0.123212028273973	0.123212028273973\\
8	-16	0.134991187910823	0.134991187910823\\
8	-14	0.148855827140332	0.148855827140332\\
8	-12	0.165213635130357	0.165213635130357\\
8	-10	0.184424954153229	0.184424954153229\\
8	-8	0.206568765481266	0.206568765481266\\
8	-6	0.230912290078226	0.230912290078226\\
8	-4	0.254989134303443	0.254989134303443\\
8	-2	0.273809496814795	0.273809496814795\\
8	0	0.281112771399491	0.281112771399491\\
8	2	0.273809496814795	0.273809496814795\\
8	4	0.254989134303443	0.254989134303443\\
8	6	0.230912290078226	0.230912290078226\\
8	8	0.206568765481266	0.206568765481266\\
8	10	0.184424954153229	0.184424954153229\\
8	12	0.165213635130357	0.165213635130357\\
8	14	0.148855827140332	0.148855827140332\\
8	16	0.134991187910823	0.134991187910823\\
8	18	0.123212028273973	0.123212028273973\\
8	20	0.113148448121248	0.113148448121248\\
8	22	0.104490465783757	0.104490465783757\\
8	24	0.0969866498780175	0.0969866498780175\\
8	26	0.0904355708803376	0.0904355708803376\\
8	28	0.0846762675231091	0.0846762675231091\\
8	30	0.0795797936205866	0.0795797936205866\\
8	32	0.0750423190095855	0.0750423190095855\\
8	34	0.0709796969228525	0.0709796969228525\\
8	36	0.0673232515524666	0.0673232515524666\\
8	38	0.0640165288204836	0.0640165288204836\\
8	40	0.0610127895127423	0.0610127895127423\\
8	42	0.0582730687665297	0.0582730687665297\\
8	44	0.0557646663887367	0.0557646663887367\\
8	46	0.0534599653140096	0.0534599653140096\\
8	48	0.0513355008942488	0.0513355008942488\\
8	50	0.049371222885776	0.049371222885776\\
10	-50	0.0490344954545831	0.0490344954545831\\
10	-48	0.0509570138988066	0.0509570138988066\\
10	-46	0.0530325959032104	0.0530325959032104\\
10	-44	0.0552797252727893	0.0552797252727893\\
10	-42	0.0577198740184753	0.0577198740184753\\
10	-40	0.0603781010317567	0.0603781010317567\\
10	-38	0.063283789939647	0.063283789939647\\
10	-36	0.0664715605839493	0.0664715605839493\\
10	-34	0.069982395878605	0.069982395878605\\
10	-32	0.0738650327302678	0.0738650327302678\\
10	-30	0.0781776695705838	0.0781776695705838\\
10	-28	0.0829900377152573	0.0829900377152573\\
10	-26	0.0883858559139086	0.0883858559139086\\
10	-24	0.0944656088635634	0.0944656088635634\\
10	-22	0.101349402290652	0.101349402290652\\
10	-20	0.109179228551205	0.109179228551205\\
10	-18	0.118119084070883	0.118119084070883\\
10	-16	0.12834954132811	0.12834954132811\\
10	-14	0.140049750107192	0.140049750107192\\
10	-12	0.153353199877863	0.153353199877863\\
10	-10	0.168253249492558	0.168253249492558\\
10	-8	0.184424954153229	0.184424954153229\\
10	-6	0.200944926310098	0.200944926310098\\
10	-4	0.215994880750138	0.215994880750138\\
10	-2	0.226886557462102	0.226886557462102\\
10	0	0.230912290078226	0.230912290078226\\
10	2	0.226886557462102	0.226886557462102\\
10	4	0.215994880750138	0.215994880750138\\
10	6	0.200944926310098	0.200944926310098\\
10	8	0.184424954153229	0.184424954153229\\
10	10	0.168253249492558	0.168253249492558\\
10	12	0.153353199877863	0.153353199877863\\
10	14	0.140049750107192	0.140049750107192\\
10	16	0.12834954132811	0.12834954132811\\
10	18	0.118119084070883	0.118119084070883\\
10	20	0.109179228551205	0.109179228551205\\
10	22	0.101349402290652	0.101349402290652\\
10	24	0.0944656088635634	0.0944656088635634\\
10	26	0.0883858559139086	0.0883858559139086\\
10	28	0.0829900377152573	0.0829900377152573\\
10	30	0.0781776695705838	0.0781776695705838\\
10	32	0.0738650327302678	0.0738650327302678\\
10	34	0.069982395878605	0.069982395878605\\
10	36	0.0664715605839493	0.0664715605839493\\
10	38	0.063283789939647	0.063283789939647\\
10	40	0.0603781010317567	0.0603781010317567\\
10	42	0.0577198740184753	0.0577198740184753\\
10	44	0.0552797252727893	0.0552797252727893\\
10	46	0.0530325959032104	0.0530325959032104\\
10	48	0.0509570138988066	0.0509570138988066\\
10	50	0.0490344954545831	0.0490344954545831\\
12	-50	0.0486322002721832	0.0486322002721832\\
12	-48	0.0505056588803829	0.0505056588803829\\
12	-46	0.0525240004153918	0.0525240004153918\\
12	-44	0.0547039621998765	0.0547039621998765\\
12	-42	0.0570648124387552	0.0570648124387552\\
12	-40	0.0596288065822724	0.0596288065822724\\
12	-38	0.0624217316077765	0.0624217316077765\\
12	-36	0.0654735518276516	0.0654735518276516\\
12	-34	0.0688191678675901	0.0688191678675901\\
12	-32	0.0724992938057509	0.0724992938057509\\
12	-30	0.0765614415430436	0.0765614415430436\\
12	-28	0.0810609677888962	0.0810609677888962\\
12	-26	0.086062071962425	0.086062071962425\\
12	-24	0.0916385044064897	0.0916385044064897\\
12	-22	0.097873502878849	0.097873502878849\\
12	-20	0.104858033792956	0.104858033792956\\
12	-18	0.112685631530236	0.112685631530236\\
12	-16	0.121440805613956	0.121440805613956\\
12	-14	0.131175941791139	0.131175941791139\\
12	-12	0.141869046590405	0.141869046590405\\
12	-10	0.153353199877863	0.153353199877863\\
12	-8	0.165213635130357	0.165213635130357\\
12	-6	0.176671967675911	0.176671967675911\\
12	-4	0.186532116111742	0.186532116111742\\
12	-2	0.193327033125126	0.193327033125126\\
12	0	0.195766901232407	0.195766901232407\\
12	2	0.193327033125126	0.193327033125126\\
12	4	0.186532116111742	0.186532116111742\\
12	6	0.176671967675911	0.176671967675911\\
12	8	0.165213635130357	0.165213635130357\\
12	10	0.153353199877863	0.153353199877863\\
12	12	0.141869046590405	0.141869046590405\\
12	14	0.131175941791139	0.131175941791139\\
12	16	0.121440805613956	0.121440805613956\\
12	18	0.112685631530236	0.112685631530236\\
12	20	0.104858033792956	0.104858033792956\\
12	22	0.097873502878849	0.097873502878849\\
12	24	0.0916385044064897	0.0916385044064897\\
12	26	0.086062071962425	0.086062071962425\\
12	28	0.0810609677888962	0.0810609677888962\\
12	30	0.0765614415430436	0.0765614415430436\\
12	32	0.0724992938057509	0.0724992938057509\\
12	34	0.0688191678675901	0.0688191678675901\\
12	36	0.0654735518276516	0.0654735518276516\\
12	38	0.0624217316077765	0.0624217316077765\\
12	40	0.0596288065822724	0.0596288065822724\\
12	42	0.0570648124387552	0.0570648124387552\\
12	44	0.0547039621998765	0.0547039621998765\\
12	46	0.0525240004153918	0.0525240004153918\\
12	48	0.0505056588803829	0.0505056588803829\\
12	50	0.0486322002721832	0.0486322002721832\\
14	-50	0.0481693608064036	0.0481693608064036\\
14	-48	0.0499874825077867	0.0499874825077867\\
14	-46	0.0519415036230855	0.0519415036230855\\
14	-44	0.0540463101721555	0.0540463101721555\\
14	-42	0.0563188562056905	0.0563188562056905\\
14	-40	0.0587784846634748	0.0587784846634748\\
14	-38	0.0614472912054416	0.0614472912054416\\
14	-36	0.0643505283746268	0.0643505283746268\\
14	-34	0.0675170394735344	0.0675170394735344\\
14	-32	0.0709796969228525	0.0709796969228525\\
14	-30	0.0747757939180699	0.0747757939180699\\
14	-28	0.0789472930801647	0.0789472930801647\\
14	-26	0.0835407587256916	0.0835407587256916\\
14	-24	0.0886066700842072	0.0886066700842072\\
14	-22	0.0941976008007317	0.0941976008007317\\
14	-20	0.100364414249704	0.100364414249704\\
14	-18	0.107149122137571	0.107149122137571\\
14	-16	0.114572381228183	0.114572381228183\\
14	-14	0.122612907978356	0.122612907978356\\
14	-12	0.131175941791139	0.131175941791139\\
14	-10	0.140049750107192	0.140049750107192\\
14	-8	0.148855827140332	0.148855827140332\\
14	-6	0.157012968528691	0.157012968528691\\
14	-4	0.163755533089689	0.163755533089689\\
14	-2	0.168253249492558	0.168253249492558\\
14	0	0.169838745674733	0.169838745674733\\
14	2	0.168253249492558	0.168253249492558\\
14	4	0.163755533089689	0.163755533089689\\
14	6	0.157012968528691	0.157012968528691\\
14	8	0.148855827140332	0.148855827140332\\
14	10	0.140049750107192	0.140049750107192\\
14	12	0.131175941791139	0.131175941791139\\
14	14	0.122612907978356	0.122612907978356\\
14	16	0.114572381228183	0.114572381228183\\
14	18	0.107149122137571	0.107149122137571\\
14	20	0.100364414249704	0.100364414249704\\
14	22	0.0941976008007317	0.0941976008007317\\
14	24	0.0886066700842072	0.0886066700842072\\
14	26	0.0835407587256916	0.0835407587256916\\
14	28	0.0789472930801647	0.0789472930801647\\
14	30	0.0747757939180699	0.0747757939180699\\
14	32	0.0709796969228525	0.0709796969228525\\
14	34	0.0675170394735344	0.0675170394735344\\
14	36	0.0643505283746268	0.0643505283746268\\
14	38	0.0614472912054416	0.0614472912054416\\
14	40	0.0587784846634748	0.0587784846634748\\
14	42	0.0563188562056905	0.0563188562056905\\
14	44	0.0540463101721555	0.0540463101721555\\
14	46	0.0519415036230855	0.0519415036230855\\
14	48	0.0499874825077867	0.0499874825077867\\
14	50	0.0481693608064036	0.0481693608064036\\
16	-50	0.0476514809394853	0.0476514809394853\\
16	-48	0.0494090693476776	0.0494090693476776\\
16	-46	0.0512930272722251	0.0512930272722251\\
16	-44	0.053316355556499	0.053316355556499\\
16	-42	0.0554936767717246	0.0554936767717246\\
16	-40	0.0578414347690164	0.0578414347690164\\
16	-38	0.0603781010317567	0.0603781010317567\\
16	-36	0.0631243741548169	0.0631243741548169\\
16	-34	0.0661033479219845	0.0661033479219845\\
16	-32	0.0693406059147078	0.0693406059147078\\
16	-30	0.0728641726209826	0.0728641726209826\\
16	-28	0.0767042070563013	0.0767042070563013\\
16	-26	0.0808922570531982	0.0808922570531982\\
16	-24	0.0854597903111356	0.0854597903111356\\
16	-22	0.0904355708803376	0.0904355708803376\\
16	-20	0.0958412510479463	0.0958412510479463\\
16	-18	0.101684314386229	0.101684314386229\\
16	-16	0.107947311273965	0.107947311273965\\
16	-14	0.114572381228183	0.114572381228183\\
16	-12	0.121440805613956	0.121440805613956\\
16	-10	0.12834954132811	0.12834954132811\\
16	-8	0.134991187910823	0.134991187910823\\
16	-6	0.140950439920549	0.140950439920549\\
16	-4	0.145735218423825	0.145735218423825\\
16	-2	0.148855827140332	0.148855827140332\\
16	0	0.149942304926661	0.149942304926661\\
16	2	0.148855827140332	0.148855827140332\\
16	4	0.145735218423825	0.145735218423825\\
16	6	0.140950439920549	0.140950439920549\\
16	8	0.134991187910823	0.134991187910823\\
16	10	0.12834954132811	0.12834954132811\\
16	12	0.121440805613956	0.121440805613956\\
16	14	0.114572381228183	0.114572381228183\\
16	16	0.107947311273965	0.107947311273965\\
16	18	0.101684314386229	0.101684314386229\\
16	20	0.0958412510479463	0.0958412510479463\\
16	22	0.0904355708803376	0.0904355708803376\\
16	24	0.0854597903111356	0.0854597903111356\\
16	26	0.0808922570531982	0.0808922570531982\\
16	28	0.0767042070563013	0.0767042070563013\\
16	30	0.0728641726209826	0.0728641726209826\\
16	32	0.0693406059147078	0.0693406059147078\\
16	34	0.0661033479219845	0.0661033479219845\\
16	36	0.0631243741548169	0.0631243741548169\\
16	38	0.0603781010317567	0.0603781010317567\\
16	40	0.0578414347690164	0.0578414347690164\\
16	42	0.0554936767717246	0.0554936767717246\\
16	44	0.053316355556499	0.053316355556499\\
16	46	0.0512930272722251	0.0512930272722251\\
16	48	0.0494090693476776	0.0494090693476776\\
16	50	0.0476514809394853	0.0476514809394853\\
18	-50	0.0470843811421245	0.0470843811421245\\
18	-48	0.0487773345185813	0.0487773345185813\\
18	-46	0.0505868261924611	0.0505868261924611\\
18	-44	0.0525240004153918	0.0525240004153918\\
18	-42	0.0546012105963808	0.0546012105963808\\
18	-40	0.0568321163847565	0.0568321163847565\\
18	-38	0.0592317610322066	0.0592317610322066\\
18	-36	0.0618166092515312	0.0618166092515312\\
18	-34	0.0646045145521029	0.0646045145521029\\
18	-32	0.0676145682433045	0.0676145682433045\\
18	-30	0.0708667575820705	0.0708667575820705\\
18	-28	0.0743813248901482	0.0743813248901482\\
18	-26	0.0781776695705838	0.0781776695705838\\
18	-24	0.0822725683734183	0.0822725683734183\\
18	-22	0.0866774074498039	0.0866774074498039\\
18	-20	0.0913940346800303	0.0913940346800303\\
18	-18	0.0964087878989327	0.0964087878989327\\
18	-16	0.101684314386229	0.101684314386229\\
18	-14	0.107149122137571	0.107149122137571\\
18	-12	0.112685631530236	0.112685631530236\\
18	-10	0.118119084070883	0.118119084070883\\
18	-8	0.123212028273973	0.123212028273973\\
18	-6	0.12767146476384	0.12767146476384\\
18	-4	0.131175941791139	0.131175941791139\\
18	-2	0.133424876998998	0.133424876998998\\
18	0	0.134201064152189	0.134201064152189\\
18	2	0.133424876998998	0.133424876998998\\
18	4	0.131175941791139	0.131175941791139\\
18	6	0.12767146476384	0.12767146476384\\
18	8	0.123212028273973	0.123212028273973\\
18	10	0.118119084070883	0.118119084070883\\
18	12	0.112685631530236	0.112685631530236\\
18	14	0.107149122137571	0.107149122137571\\
18	16	0.101684314386229	0.101684314386229\\
18	18	0.0964087878989327	0.0964087878989327\\
18	20	0.0913940346800303	0.0913940346800303\\
18	22	0.0866774074498039	0.0866774074498039\\
18	24	0.0822725683734183	0.0822725683734183\\
18	26	0.0781776695705838	0.0781776695705838\\
18	28	0.0743813248901482	0.0743813248901482\\
18	30	0.0708667575820705	0.0708667575820705\\
18	32	0.0676145682433045	0.0676145682433045\\
18	34	0.0646045145521029	0.0646045145521029\\
18	36	0.0618166092515312	0.0618166092515312\\
18	38	0.0592317610322066	0.0592317610322066\\
18	40	0.0568321163847565	0.0568321163847565\\
18	42	0.0546012105963808	0.0546012105963808\\
18	44	0.0525240004153918	0.0525240004153918\\
18	46	0.0505868261924611	0.0505868261924611\\
18	48	0.0487773345185813	0.0487773345185813\\
18	50	0.0470843811421245	0.0470843811421245\\
20	-50	0.0464740411439791	0.0464740411439791\\
20	-48	0.0480993277509428	0.0480993277509428\\
20	-46	0.0498312434840261	0.0498312434840261\\
20	-44	0.0516791558528213	0.0516791558528213\\
20	-42	0.0536532744475075	0.0536532744475075\\
20	-40	0.0557646663887367	0.0557646663887367\\
20	-38	0.0580252347781477	0.0580252347781477\\
20	-36	0.0604476382967865	0.0604476382967865\\
20	-34	0.0630451201231422	0.0630451201231422\\
20	-32	0.065831200439589	0.065831200439589\\
20	-30	0.0688191678675901	0.0688191678675901\\
20	-28	0.0720212802882891	0.0720212802882891\\
20	-26	0.0754475545710309	0.0754475545710309\\
20	-24	0.0791039898972633	0.0791039898972633\\
20	-22	0.0829900377152573	0.0829900377152573\\
20	-20	0.0870951195256996	0.0870951195256996\\
20	-18	0.0913940346800303	0.0913940346800303\\
20	-16	0.0958412510479463	0.0958412510479463\\
20	-14	0.100364414249704	0.100364414249704\\
20	-12	0.104858033792956	0.104858033792956\\
20	-10	0.109179228551205	0.109179228551205\\
20	-8	0.113148448121248	0.113148448121248\\
20	-6	0.116558641399668	0.116558641399668\\
20	-4	0.119195414019744	0.119195414019744\\
20	-2	0.12086740316311	0.12086740316311\\
20	0	0.121440805613956	0.121440805613956\\
20	2	0.12086740316311	0.12086740316311\\
20	4	0.119195414019744	0.119195414019744\\
20	6	0.116558641399668	0.116558641399668\\
20	8	0.113148448121248	0.113148448121248\\
20	10	0.109179228551205	0.109179228551205\\
20	12	0.104858033792956	0.104858033792956\\
20	14	0.100364414249704	0.100364414249704\\
20	16	0.0958412510479463	0.0958412510479463\\
20	18	0.0913940346800303	0.0913940346800303\\
20	20	0.0870951195256996	0.0870951195256996\\
20	22	0.0829900377152573	0.0829900377152573\\
20	24	0.0791039898972633	0.0791039898972633\\
20	26	0.0754475545710309	0.0754475545710309\\
20	28	0.0720212802882891	0.0720212802882891\\
20	30	0.0688191678675901	0.0688191678675901\\
20	32	0.065831200439589	0.065831200439589\\
20	34	0.0630451201231422	0.0630451201231422\\
20	36	0.0604476382967865	0.0604476382967865\\
20	38	0.0580252347781477	0.0580252347781477\\
20	40	0.0557646663887367	0.0557646663887367\\
20	42	0.0536532744475075	0.0536532744475075\\
20	44	0.0516791558528213	0.0516791558528213\\
20	46	0.0498312434840261	0.0498312434840261\\
20	48	0.0480993277509428	0.0480993277509428\\
20	50	0.0464740411439791	0.0464740411439791\\
22	-50	0.0458264558283526	0.0458264558283526\\
22	-48	0.0473820573586611	0.0473820573586611\\
22	-46	0.0490344954545831	0.0490344954545831\\
22	-44	0.0507914795942368	0.0507914795942368\\
22	-42	0.0526612462764534	0.0526612462764534\\
22	-40	0.0546525134794218	0.0546525134794218\\
22	-38	0.0567743888139742	0.0567743888139742\\
22	-36	0.0590362103489112	0.0590362103489112\\
22	-34	0.0614472912054416	0.0614472912054416\\
22	-32	0.0640165288204836	0.0640165288204836\\
22	-30	0.066751827105934	0.066751827105934\\
22	-28	0.0696592649806231	0.0696592649806231\\
22	-26	0.0727419295265884	0.0727419295265884\\
22	-24	0.0759983202432992	0.0759983202432992\\
22	-22	0.0794202305091212	0.0794202305091212\\
22	-20	0.0829900377152573	0.0829900377152573\\
22	-18	0.0866774074498039	0.0866774074498039\\
22	-16	0.0904355708803376	0.0904355708803376\\
22	-14	0.0941976008007317	0.0941976008007317\\
22	-12	0.097873502878849	0.097873502878849\\
22	-10	0.101349402290652	0.101349402290652\\
22	-8	0.104490465783757	0.104490465783757\\
22	-6	0.107149122137571	0.107149122137571\\
22	-4	0.109179228551205	0.109179228551205\\
22	-2	0.110454905592851	0.110454905592851\\
22	0	0.110890310418084	0.110890310418084\\
22	2	0.110454905592851	0.110454905592851\\
22	4	0.109179228551205	0.109179228551205\\
22	6	0.107149122137571	0.107149122137571\\
22	8	0.104490465783757	0.104490465783757\\
22	10	0.101349402290652	0.101349402290652\\
22	12	0.097873502878849	0.097873502878849\\
22	14	0.0941976008007317	0.0941976008007317\\
22	16	0.0904355708803376	0.0904355708803376\\
22	18	0.0866774074498039	0.0866774074498039\\
22	20	0.0829900377152573	0.0829900377152573\\
22	22	0.0794202305091212	0.0794202305091212\\
22	24	0.0759983202432992	0.0759983202432992\\
22	26	0.0727419295265884	0.0727419295265884\\
22	28	0.0696592649806231	0.0696592649806231\\
22	30	0.066751827105934	0.066751827105934\\
22	32	0.0640165288204836	0.0640165288204836\\
22	34	0.0614472912054416	0.0614472912054416\\
22	36	0.0590362103489112	0.0590362103489112\\
22	38	0.0567743888139742	0.0567743888139742\\
22	40	0.0546525134794218	0.0546525134794218\\
22	42	0.0526612462764534	0.0526612462764534\\
22	44	0.0507914795942368	0.0507914795942368\\
22	46	0.0490344954545831	0.0490344954545831\\
22	48	0.0473820573586611	0.0473820573586611\\
22	50	0.0458264558283526	0.0458264558283526\\
24	-50	0.0451475091865017	0.0451475091865017\\
24	-48	0.0466323398547452	0.0466323398547452\\
24	-46	0.0482044929093005	0.0482044929093005\\
24	-44	0.0498701650395135	0.0498701650395135\\
24	-42	0.0516358188906831	0.0516358188906831\\
24	-40	0.0535080953967196	0.0535080953967196\\
24	-38	0.0554936767717246	0.0554936767717246\\
24	-36	0.0575990817472784	0.0575990817472784\\
24	-34	0.0598303690603953	0.0598303690603953\\
24	-32	0.0621927186119485	0.0621927186119485\\
24	-30	0.0646898525233643	0.0646898525233643\\
24	-28	0.0673232515524666	0.0673232515524666\\
24	-26	0.0700911181285857	0.0700911181285857\\
24	-24	0.0729870395567501	0.0729870395567501\\
24	-22	0.0759983202432992	0.0759983202432992\\
24	-20	0.0791039898972633	0.0791039898972633\\
24	-18	0.0822725683734183	0.0822725683734183\\
24	-16	0.0854597903111356	0.0854597903111356\\
24	-14	0.0886066700842072	0.0886066700842072\\
24	-12	0.0916385044064897	0.0916385044064897\\
24	-10	0.0944656088635634	0.0944656088635634\\
24	-8	0.0969866498780175	0.0969866498780175\\
24	-6	0.0990952030436503	0.0990952030436503\\
24	-4	0.100689506602485	0.100689506602485\\
24	-2	0.101684314386229	0.101684314386229\\
24	0	0.102022610642355	0.102022610642355\\
24	2	0.101684314386229	0.101684314386229\\
24	4	0.100689506602485	0.100689506602485\\
24	6	0.0990952030436503	0.0990952030436503\\
24	8	0.0969866498780175	0.0969866498780175\\
24	10	0.0944656088635634	0.0944656088635634\\
24	12	0.0916385044064897	0.0916385044064897\\
24	14	0.0886066700842072	0.0886066700842072\\
24	16	0.0854597903111356	0.0854597903111356\\
24	18	0.0822725683734183	0.0822725683734183\\
24	20	0.0791039898972633	0.0791039898972633\\
24	22	0.0759983202432992	0.0759983202432992\\
24	24	0.0729870395567501	0.0729870395567501\\
24	26	0.0700911181285857	0.0700911181285857\\
24	28	0.0673232515524666	0.0673232515524666\\
24	30	0.0646898525233643	0.0646898525233643\\
24	32	0.0621927186119485	0.0621927186119485\\
24	34	0.0598303690603953	0.0598303690603953\\
24	36	0.0575990817472784	0.0575990817472784\\
24	38	0.0554936767717246	0.0554936767717246\\
24	40	0.0535080953967196	0.0535080953967196\\
24	42	0.0516358188906831	0.0516358188906831\\
24	44	0.0498701650395135	0.0498701650395135\\
24	46	0.0482044929093005	0.0482044929093005\\
24	48	0.0466323398547452	0.0466323398547452\\
24	50	0.0451475091865017	0.0451475091865017\\
26	-50	0.0444428692298452	0.0444428692298452\\
26	-48	0.0458566782170317	0.0458566782170317\\
26	-46	0.0473487015657067	0.0473487015657067\\
26	-44	0.0489237836640352	0.0489237836640352\\
26	-42	0.0505868261924611	0.0505868261924611\\
26	-40	0.0523426744660257	0.0523426744660257\\
26	-38	0.0541959558891086	0.0541959558891086\\
26	-36	0.0561508555599528	0.0561508555599528\\
26	-34	0.0582108105772486	0.0582108105772486\\
26	-32	0.0603781010317567	0.0603781010317567\\
26	-30	0.0626533126447256	0.0626533126447256\\
26	-28	0.0650346447172543	0.0650346447172543\\
26	-26	0.0675170394735344	0.0675170394735344\\
26	-24	0.0700911181285857	0.0700911181285857\\
26	-22	0.0727419295265884	0.0727419295265884\\
26	-20	0.0754475545710309	0.0754475545710309\\
26	-18	0.0781776695705838	0.0781776695705838\\
26	-16	0.0808922570531982	0.0808922570531982\\
26	-14	0.0835407587256916	0.0835407587256916\\
26	-12	0.086062071962425	0.086062071962425\\
26	-10	0.0883858559139086	0.0883858559139086\\
26	-8	0.0904355708803376	0.0904355708803376\\
26	-6	0.0921334547733768	0.0921334547733768\\
26	-4	0.0934072105669513	0.0934072105669513\\
26	-2	0.0941976008007317	0.0941976008007317\\
26	0	0.0944656088635634	0.0944656088635634\\
26	2	0.0941976008007317	0.0941976008007317\\
26	4	0.0934072105669513	0.0934072105669513\\
26	6	0.0921334547733768	0.0921334547733768\\
26	8	0.0904355708803376	0.0904355708803376\\
26	10	0.0883858559139086	0.0883858559139086\\
26	12	0.086062071962425	0.086062071962425\\
26	14	0.0835407587256916	0.0835407587256916\\
26	16	0.0808922570531982	0.0808922570531982\\
26	18	0.0781776695705838	0.0781776695705838\\
26	20	0.0754475545710309	0.0754475545710309\\
26	22	0.0727419295265884	0.0727419295265884\\
26	24	0.0700911181285857	0.0700911181285857\\
26	26	0.0675170394735344	0.0675170394735344\\
26	28	0.0650346447172543	0.0650346447172543\\
26	30	0.0626533126447256	0.0626533126447256\\
26	32	0.0603781010317567	0.0603781010317567\\
26	34	0.0582108105772486	0.0582108105772486\\
26	36	0.0561508555599528	0.0561508555599528\\
26	38	0.0541959558891086	0.0541959558891086\\
26	40	0.0523426744660257	0.0523426744660257\\
26	42	0.0505868261924611	0.0505868261924611\\
26	44	0.0489237836640352	0.0489237836640352\\
26	46	0.0473487015657067	0.0473487015657067\\
26	48	0.0458566782170317	0.0458566782170317\\
26	50	0.0444428692298452	0.0444428692298452\\
28	-50	0.043717904976917	0.043717904976917\\
28	-48	0.0450611694054937	0.0450611694054937\\
28	-46	0.0464740411439791	0.0464740411439791\\
28	-44	0.0479601783801154	0.0479601783801154\\
28	-42	0.0495231362170863	0.0495231362170863\\
28	-40	0.05116624002628	0.05116624002628\\
28	-38	0.0528924152361222	0.0528924152361222\\
28	-36	0.0547039621998765	0.0547039621998765\\
28	-34	0.0566022629923639	0.0566022629923639\\
28	-32	0.0585874056550221	0.0585874056550221\\
28	-30	0.0606577111952188	0.0606577111952188\\
28	-28	0.0628091505922711	0.0628091505922711\\
28	-26	0.0650346447172543	0.0650346447172543\\
28	-24	0.0673232515524666	0.0673232515524666\\
28	-22	0.0696592649806231	0.0696592649806231\\
28	-20	0.0720212802882891	0.0720212802882891\\
28	-18	0.0743813248901482	0.0743813248901482\\
28	-16	0.0767042070563013	0.0767042070563013\\
28	-14	0.0789472930801647	0.0789472930801647\\
28	-12	0.0810609677888962	0.0810609677888962\\
28	-10	0.0829900377152573	0.0829900377152573\\
28	-8	0.0846762675231091	0.0846762675231091\\
28	-6	0.086062071962425	0.086062071962425\\
28	-4	0.0870951195256996	0.0870951195256996\\
28	-2	0.0877332916544813	0.0877332916544813\\
28	0	0.0879491873042476	0.0879491873042476\\
28	2	0.0877332916544813	0.0877332916544813\\
28	4	0.0870951195256996	0.0870951195256996\\
28	6	0.086062071962425	0.086062071962425\\
28	8	0.0846762675231091	0.0846762675231091\\
28	10	0.0829900377152573	0.0829900377152573\\
28	12	0.0810609677888962	0.0810609677888962\\
28	14	0.0789472930801647	0.0789472930801647\\
28	16	0.0767042070563013	0.0767042070563013\\
28	18	0.0743813248901482	0.0743813248901482\\
28	20	0.0720212802882891	0.0720212802882891\\
28	22	0.0696592649806231	0.0696592649806231\\
28	24	0.0673232515524666	0.0673232515524666\\
28	26	0.0650346447172543	0.0650346447172543\\
28	28	0.0628091505922711	0.0628091505922711\\
28	30	0.0606577111952188	0.0606577111952188\\
28	32	0.0585874056550221	0.0585874056550221\\
28	34	0.0566022629923639	0.0566022629923639\\
28	36	0.0547039621998765	0.0547039621998765\\
28	38	0.0528924152361222	0.0528924152361222\\
28	40	0.05116624002628	0.05116624002628\\
28	42	0.0495231362170863	0.0495231362170863\\
28	44	0.0479601783801154	0.0479601783801154\\
28	46	0.0464740411439791	0.0464740411439791\\
28	48	0.0450611694054937	0.0450611694054937\\
28	50	0.043717904976917	0.043717904976917\\
30	-50	0.0429776251412938	0.0429776251412938\\
30	-48	0.0442514398174091	0.0442514398174091\\
30	-46	0.0455868202654999	0.0455868202654999\\
30	-44	0.0469864025010543	0.0469864025010543\\
30	-42	0.0484526017138808	0.0484526017138808\\
30	-40	0.0499874825077867	0.0499874825077867\\
30	-38	0.0515925914427915	0.0515925914427915\\
30	-36	0.0532687438468221	0.0532687438468221\\
30	-34	0.0550157563041607	0.0550157563041607\\
30	-32	0.0568321163847565	0.0568321163847565\\
30	-30	0.0587145826139196	0.0587145826139196\\
30	-28	0.0606577111952188	0.0606577111952188\\
30	-26	0.0626533126447256	0.0626533126447256\\
30	-24	0.0646898525233643	0.0646898525233643\\
30	-22	0.066751827105934	0.066751827105934\\
30	-20	0.0688191678675901	0.0688191678675901\\
30	-18	0.0708667575820705	0.0708667575820705\\
30	-16	0.0728641726209826	0.0728641726209826\\
30	-14	0.0747757939180699	0.0747757939180699\\
30	-12	0.0765614415430436	0.0765614415430436\\
30	-10	0.0781776695705838	0.0781776695705838\\
30	-8	0.0795797936205866	0.0795797936205866\\
30	-6	0.0807246055733685	0.0807246055733685\\
30	-4	0.0815735688345497	0.0815735688345497\\
30	-2	0.0820961183077209	0.0820961183077209\\
30	0	0.0822725683734183	0.0822725683734183\\
30	2	0.0820961183077209	0.0820961183077209\\
30	4	0.0815735688345497	0.0815735688345497\\
30	6	0.0807246055733685	0.0807246055733685\\
30	8	0.0795797936205866	0.0795797936205866\\
30	10	0.0781776695705838	0.0781776695705838\\
30	12	0.0765614415430436	0.0765614415430436\\
30	14	0.0747757939180699	0.0747757939180699\\
30	16	0.0728641726209826	0.0728641726209826\\
30	18	0.0708667575820705	0.0708667575820705\\
30	20	0.0688191678675901	0.0688191678675901\\
30	22	0.066751827105934	0.066751827105934\\
30	24	0.0646898525233643	0.0646898525233643\\
30	26	0.0626533126447256	0.0626533126447256\\
30	28	0.0606577111952188	0.0606577111952188\\
30	30	0.0587145826139196	0.0587145826139196\\
30	32	0.0568321163847565	0.0568321163847565\\
30	34	0.0550157563041607	0.0550157563041607\\
30	36	0.0532687438468221	0.0532687438468221\\
30	38	0.0515925914427915	0.0515925914427915\\
30	40	0.0499874825077867	0.0499874825077867\\
30	42	0.0484526017138808	0.0484526017138808\\
30	44	0.0469864025010543	0.0469864025010543\\
30	46	0.0455868202654999	0.0455868202654999\\
30	48	0.0442514398174091	0.0442514398174091\\
30	50	0.0429776251412938	0.0429776251412938\\
32	-50	0.0422266370150318	0.0422266370150318\\
32	-48	0.0434326060041156	0.0434326060041156\\
32	-46	0.0446927027132394	0.0446927027132394\\
32	-44	0.0460086972324938	0.0460086972324938\\
32	-42	0.0473820573586611	0.0473820573586611\\
32	-40	0.0488138227582545	0.0488138227582545\\
32	-38	0.0503044478478349	0.0503044478478349\\
32	-36	0.051853608172411	0.051853608172411\\
32	-34	0.0534599653140096	0.0534599653140096\\
32	-32	0.0551208863853298	0.0551208863853298\\
32	-30	0.0568321163847565	0.0568321163847565\\
32	-28	0.0585874056550221	0.0585874056550221\\
32	-26	0.0603781010317567	0.0603781010317567\\
32	-24	0.0621927186119485	0.0621927186119485\\
32	-22	0.0640165288204836	0.0640165288204836\\
32	-20	0.065831200439589	0.065831200439589\\
32	-18	0.0676145682433045	0.0676145682433045\\
32	-16	0.0693406059147078	0.0693406059147078\\
32	-14	0.0709796969228525	0.0709796969228525\\
32	-12	0.0724992938057509	0.0724992938057509\\
32	-10	0.0738650327302678	0.0738650327302678\\
32	-8	0.0750423190095855	0.0750423190095855\\
32	-6	0.0759983202432992	0.0759983202432992\\
32	-4	0.0767042070563013	0.0767042070563013\\
32	-2	0.0771373892517344	0.0771373892517344\\
32	0	0.0772834378833191	0.0772834378833191\\
32	2	0.0771373892517344	0.0771373892517344\\
32	4	0.0767042070563013	0.0767042070563013\\
32	6	0.0759983202432992	0.0759983202432992\\
32	8	0.0750423190095855	0.0750423190095855\\
32	10	0.0738650327302678	0.0738650327302678\\
32	12	0.0724992938057509	0.0724992938057509\\
32	14	0.0709796969228525	0.0709796969228525\\
32	16	0.0693406059147078	0.0693406059147078\\
32	18	0.0676145682433045	0.0676145682433045\\
32	20	0.065831200439589	0.065831200439589\\
32	22	0.0640165288204836	0.0640165288204836\\
32	24	0.0621927186119485	0.0621927186119485\\
32	26	0.0603781010317567	0.0603781010317567\\
32	28	0.0585874056550221	0.0585874056550221\\
32	30	0.0568321163847565	0.0568321163847565\\
32	32	0.0551208863853298	0.0551208863853298\\
32	34	0.0534599653140096	0.0534599653140096\\
32	36	0.051853608172411	0.051853608172411\\
32	38	0.0503044478478349	0.0503044478478349\\
32	40	0.0488138227582545	0.0488138227582545\\
32	42	0.0473820573586611	0.0473820573586611\\
32	44	0.0460086972324938	0.0460086972324938\\
32	46	0.0446927027132394	0.0446927027132394\\
32	48	0.0434326060041156	0.0434326060041156\\
32	50	0.0422266370150318	0.0422266370150318\\
34	-50	0.041469123280035	0.041469123280035\\
34	-48	0.0426092571449235	0.0426092571449235\\
34	-46	0.0437966997889379	0.0437966997889379\\
34	-44	0.0450324999598835	0.0450324999598835\\
34	-42	0.0463173524757134	0.0463173524757134\\
34	-40	0.0476514809394853	0.0476514809394853\\
34	-38	0.0490344954545831	0.0490344954545831\\
34	-36	0.0504652223472402	0.0504652223472402\\
34	-34	0.0519415036230855	0.0519415036230855\\
34	-32	0.0534599653140096	0.0534599653140096\\
34	-30	0.0550157563041607	0.0550157563041607\\
34	-28	0.0566022629923639	0.0566022629923639\\
34	-26	0.0582108105772486	0.0582108105772486\\
34	-24	0.0598303690603953	0.0598303690603953\\
34	-22	0.0614472912054416	0.0614472912054416\\
34	-20	0.0630451201231422	0.0630451201231422\\
34	-18	0.0646045145521029	0.0646045145521029\\
34	-16	0.0661033479219845	0.0661033479219845\\
34	-14	0.0675170394735344	0.0675170394735344\\
34	-12	0.0688191678675901	0.0688191678675901\\
34	-10	0.069982395878605	0.069982395878605\\
34	-8	0.0709796969228525	0.0709796969228525\\
34	-6	0.0717858223847127	0.0717858223847127\\
34	-4	0.0723788908064449	0.0723788908064449\\
34	-2	0.0727419295265884	0.0727419295265884\\
34	0	0.0728641726209826	0.0728641726209826\\
34	2	0.0727419295265884	0.0727419295265884\\
34	4	0.0723788908064449	0.0723788908064449\\
34	6	0.0717858223847127	0.0717858223847127\\
34	8	0.0709796969228525	0.0709796969228525\\
34	10	0.069982395878605	0.069982395878605\\
34	12	0.0688191678675901	0.0688191678675901\\
34	14	0.0675170394735344	0.0675170394735344\\
34	16	0.0661033479219845	0.0661033479219845\\
34	18	0.0646045145521029	0.0646045145521029\\
34	20	0.0630451201231422	0.0630451201231422\\
34	22	0.0614472912054416	0.0614472912054416\\
34	24	0.0598303690603953	0.0598303690603953\\
34	26	0.0582108105772486	0.0582108105772486\\
34	28	0.0566022629923639	0.0566022629923639\\
34	30	0.0550157563041607	0.0550157563041607\\
34	32	0.0534599653140096	0.0534599653140096\\
34	34	0.0519415036230855	0.0519415036230855\\
34	36	0.0504652223472402	0.0504652223472402\\
34	38	0.0490344954545831	0.0490344954545831\\
34	40	0.0476514809394853	0.0476514809394853\\
34	42	0.0463173524757134	0.0463173524757134\\
34	44	0.0450324999598835	0.0450324999598835\\
34	46	0.0437966997889379	0.0437966997889379\\
34	48	0.0426092571449235	0.0426092571449235\\
34	50	0.041469123280035	0.041469123280035\\
36	-50	0.0407088340559114	0.0407088340559114\\
36	-48	0.0417854554074715	0.0417854554074715\\
36	-46	0.0429031833008602	0.0429031833008602\\
36	-44	0.0440624757465896	0.0440624757465896\\
36	-42	0.0452634089340488	0.0452634089340488\\
36	-40	0.0465055712018966	0.0465055712018966\\
36	-38	0.0477879377441648	0.0477879377441648\\
36	-36	0.0491087247170277	0.0491087247170277\\
36	-34	0.0504652223472402	0.0504652223472402\\
36	-32	0.051853608172411	0.051853608172411\\
36	-30	0.0532687438468221	0.0532687438468221\\
36	-28	0.0547039621998765	0.0547039621998765\\
36	-26	0.0561508555599528	0.0561508555599528\\
36	-24	0.0575990817472784	0.0575990817472784\\
36	-22	0.0590362103489112	0.0590362103489112\\
36	-20	0.0604476382967865	0.0604476382967865\\
36	-18	0.0618166092515312	0.0618166092515312\\
36	-16	0.0631243741548169	0.0631243741548169\\
36	-14	0.0643505283746268	0.0643505283746268\\
36	-12	0.0654735518276516	0.0654735518276516\\
36	-10	0.0664715605839493	0.0664715605839493\\
36	-8	0.0673232515524666	0.0673232515524666\\
36	-6	0.0680089882856647	0.0680089882856647\\
36	-4	0.0685119412167212	0.0685119412167212\\
36	-2	0.0688191678675901	0.0688191678675901\\
36	0	0.0689225065945845	0.0689225065945845\\
36	2	0.0688191678675901	0.0688191678675901\\
36	4	0.0685119412167212	0.0685119412167212\\
36	6	0.0680089882856647	0.0680089882856647\\
36	8	0.0673232515524666	0.0673232515524666\\
36	10	0.0664715605839493	0.0664715605839493\\
36	12	0.0654735518276516	0.0654735518276516\\
36	14	0.0643505283746268	0.0643505283746268\\
36	16	0.0631243741548169	0.0631243741548169\\
36	18	0.0618166092515312	0.0618166092515312\\
36	20	0.0604476382967865	0.0604476382967865\\
36	22	0.0590362103489112	0.0590362103489112\\
36	24	0.0575990817472784	0.0575990817472784\\
36	26	0.0561508555599528	0.0561508555599528\\
36	28	0.0547039621998765	0.0547039621998765\\
36	30	0.0532687438468221	0.0532687438468221\\
36	32	0.051853608172411	0.051853608172411\\
36	34	0.0504652223472402	0.0504652223472402\\
36	36	0.0491087247170277	0.0491087247170277\\
36	38	0.0477879377441648	0.0477879377441648\\
36	40	0.0465055712018966	0.0465055712018966\\
36	42	0.0452634089340488	0.0452634089340488\\
36	44	0.0440624757465896	0.0440624757465896\\
36	46	0.0429031833008602	0.0429031833008602\\
36	48	0.0417854554074715	0.0417854554074715\\
36	50	0.0407088340559114	0.0407088340559114\\
38	-50	0.0399490913505352	0.0399490913505352\\
38	-48	0.0409647503194471	0.0409647503194471\\
38	-46	0.0420159139650321	0.0420159139650321\\
38	-44	0.0431025651367658	0.0431025651367658\\
38	-42	0.0442242952543572	0.0442242952543572\\
38	-40	0.0453802107797218	0.0453802107797218\\
38	-38	0.0465688253994347	0.0465688253994347\\
38	-36	0.0477879377441648	0.0477879377441648\\
38	-34	0.0490344954545831	0.0490344954545831\\
38	-32	0.0503044478478349	0.0503044478478349\\
38	-30	0.0515925914427915	0.0515925914427915\\
38	-28	0.0528924152361222	0.0528924152361222\\
38	-26	0.0541959558891086	0.0541959558891086\\
38	-24	0.0554936767717246	0.0554936767717246\\
38	-22	0.0567743888139742	0.0567743888139742\\
38	-20	0.0580252347781477	0.0580252347781477\\
38	-18	0.0592317610322066	0.0592317610322066\\
38	-16	0.0603781010317567	0.0603781010317567\\
38	-14	0.0614472912054416	0.0614472912054416\\
38	-12	0.0624217316077765	0.0624217316077765\\
38	-10	0.063283789939647	0.063283789939647\\
38	-8	0.0640165288204836	0.0640165288204836\\
38	-6	0.0646045145521029	0.0646045145521029\\
38	-4	0.0650346447172543	0.0650346447172543\\
38	-2	0.0652969166445405	0.0652969166445405\\
38	0	0.0653850538865351	0.0653850538865351\\
38	2	0.0652969166445405	0.0652969166445405\\
38	4	0.0650346447172543	0.0650346447172543\\
38	6	0.0646045145521029	0.0646045145521029\\
38	8	0.0640165288204836	0.0640165288204836\\
38	10	0.063283789939647	0.063283789939647\\
38	12	0.0624217316077765	0.0624217316077765\\
38	14	0.0614472912054416	0.0614472912054416\\
38	16	0.0603781010317567	0.0603781010317567\\
38	18	0.0592317610322066	0.0592317610322066\\
38	20	0.0580252347781477	0.0580252347781477\\
38	22	0.0567743888139742	0.0567743888139742\\
38	24	0.0554936767717246	0.0554936767717246\\
38	26	0.0541959558891086	0.0541959558891086\\
38	28	0.0528924152361222	0.0528924152361222\\
38	30	0.0515925914427915	0.0515925914427915\\
38	32	0.0503044478478349	0.0503044478478349\\
38	34	0.0490344954545831	0.0490344954545831\\
38	36	0.0477879377441648	0.0477879377441648\\
38	38	0.0465688253994347	0.0465688253994347\\
38	40	0.0453802107797218	0.0453802107797218\\
38	42	0.0442242952543572	0.0442242952543572\\
38	44	0.0431025651367658	0.0431025651367658\\
38	46	0.0420159139650321	0.0420159139650321\\
38	48	0.0409647503194471	0.0409647503194471\\
38	50	0.0399490913505352	0.0399490913505352\\
40	-50	0.039192803151394	0.039192803151394\\
40	-48	0.0401502035283201	0.0401502035283201\\
40	-46	0.0411380805416624	0.0411380805416624\\
40	-44	0.0421560423349294	0.0421560423349294\\
40	-42	0.0432033095874744	0.0432033095874744\\
40	-40	0.044278634690857	0.044278634690857\\
40	-38	0.0453802107797218	0.0453802107797218\\
40	-36	0.0465055712018966	0.0465055712018966\\
40	-34	0.0476514809394853	0.0476514809394853\\
40	-32	0.0488138227582545	0.0488138227582545\\
40	-30	0.0499874825077867	0.0499874825077867\\
40	-28	0.05116624002628	0.05116624002628\\
40	-26	0.0523426744660257	0.0523426744660257\\
40	-24	0.0535080953967196	0.0535080953967196\\
40	-22	0.0546525134794218	0.0546525134794218\\
40	-20	0.0557646663887367	0.0557646663887367\\
40	-18	0.0568321163847565	0.0568321163847565\\
40	-16	0.0578414347690164	0.0578414347690164\\
40	-14	0.0587784846634748	0.0587784846634748\\
40	-12	0.0596288065822724	0.0596288065822724\\
40	-10	0.0603781010317567	0.0603781010317567\\
40	-8	0.0610127895127423	0.0610127895127423\\
40	-6	0.0615206213545156	0.0615206213545156\\
40	-4	0.061891281184909	0.061891281184909\\
40	-2	0.0621169434200557	0.0621169434200557\\
40	0	0.0621927186119485	0.0621927186119485\\
40	2	0.0621169434200557	0.0621169434200557\\
40	4	0.061891281184909	0.061891281184909\\
40	6	0.0615206213545156	0.0615206213545156\\
40	8	0.0610127895127423	0.0610127895127423\\
40	10	0.0603781010317567	0.0603781010317567\\
40	12	0.0596288065822724	0.0596288065822724\\
40	14	0.0587784846634748	0.0587784846634748\\
40	16	0.0578414347690164	0.0578414347690164\\
40	18	0.0568321163847565	0.0568321163847565\\
40	20	0.0557646663887367	0.0557646663887367\\
40	22	0.0546525134794218	0.0546525134794218\\
40	24	0.0535080953967196	0.0535080953967196\\
40	26	0.0523426744660257	0.0523426744660257\\
40	28	0.05116624002628	0.05116624002628\\
40	30	0.0499874825077867	0.0499874825077867\\
40	32	0.0488138227582545	0.0488138227582545\\
40	34	0.0476514809394853	0.0476514809394853\\
40	36	0.0465055712018966	0.0465055712018966\\
40	38	0.0453802107797218	0.0453802107797218\\
40	40	0.044278634690857	0.044278634690857\\
40	42	0.0432033095874744	0.0432033095874744\\
40	44	0.0421560423349294	0.0421560423349294\\
40	46	0.0411380805416624	0.0411380805416624\\
40	48	0.0401502035283201	0.0401502035283201\\
40	50	0.039192803151394	0.039192803151394\\
42	-50	0.0384424846149921	0.0384424846149921\\
42	-48	0.0393444207364982	0.0393444207364982\\
42	-46	0.0402723457204471	0.0402723457204471\\
42	-44	0.0412255789256479	0.0412255789256479\\
42	-42	0.0422030658647313	0.0422030658647313\\
42	-40	0.0432033095874744	0.0432033095874744\\
42	-38	0.0442242952543572	0.0442242952543572\\
42	-36	0.0452634089340488	0.0452634089340488\\
42	-34	0.0463173524757134	0.0463173524757134\\
42	-32	0.0473820573586611	0.0473820573586611\\
42	-30	0.0484526017138808	0.0484526017138808\\
42	-28	0.0495231362170863	0.0495231362170863\\
42	-26	0.0505868261924611	0.0505868261924611\\
42	-24	0.0516358188906831	0.0516358188906831\\
42	-22	0.0526612462764534	0.0526612462764534\\
42	-20	0.0536532744475075	0.0536532744475075\\
42	-18	0.0546012105963808	0.0546012105963808\\
42	-16	0.0554936767717246	0.0554936767717246\\
42	-14	0.0563188562056905	0.0563188562056905\\
42	-12	0.0570648124387552	0.0570648124387552\\
42	-10	0.0577198740184753	0.0577198740184753\\
42	-8	0.0582730687665297	0.0582730687665297\\
42	-6	0.0587145826139196	0.0587145826139196\\
42	-4	0.0590362103489112	0.0590362103489112\\
42	-2	0.0592317610322066	0.0592317610322066\\
42	0	0.0592973807952051	0.0592973807952051\\
42	2	0.0592317610322066	0.0592317610322066\\
42	4	0.0590362103489112	0.0590362103489112\\
42	6	0.0587145826139196	0.0587145826139196\\
42	8	0.0582730687665297	0.0582730687665297\\
42	10	0.0577198740184753	0.0577198740184753\\
42	12	0.0570648124387552	0.0570648124387552\\
42	14	0.0563188562056905	0.0563188562056905\\
42	16	0.0554936767717246	0.0554936767717246\\
42	18	0.0546012105963808	0.0546012105963808\\
42	20	0.0536532744475075	0.0536532744475075\\
42	22	0.0526612462764534	0.0526612462764534\\
42	24	0.0516358188906831	0.0516358188906831\\
42	26	0.0505868261924611	0.0505868261924611\\
42	28	0.0495231362170863	0.0495231362170863\\
42	30	0.0484526017138808	0.0484526017138808\\
42	32	0.0473820573586611	0.0473820573586611\\
42	34	0.0463173524757134	0.0463173524757134\\
42	36	0.0452634089340488	0.0452634089340488\\
42	38	0.0442242952543572	0.0442242952543572\\
42	40	0.0432033095874744	0.0432033095874744\\
42	42	0.0422030658647313	0.0422030658647313\\
42	44	0.0412255789256479	0.0412255789256479\\
42	46	0.0402723457204471	0.0402723457204471\\
42	48	0.0393444207364982	0.0393444207364982\\
42	50	0.0384424846149921	0.0384424846149921\\
44	-50	0.0377002841189248	0.0377002841189248\\
44	-48	0.0385495880888638	0.0385495880888638\\
44	-46	0.0394208955089463	0.0394208955089463\\
44	-44	0.0403133093719278	0.0403133093719278\\
44	-42	0.0412255789256479	0.0412255789256479\\
44	-40	0.0421560423349294	0.0421560423349294\\
44	-38	0.0431025651367658	0.0431025651367658\\
44	-36	0.0440624757465896	0.0440624757465896\\
44	-34	0.0450324999598835	0.0450324999598835\\
44	-32	0.0460086972324938	0.0460086972324938\\
44	-30	0.0469864025010543	0.0469864025010543\\
44	-28	0.0479601783801154	0.0479601783801154\\
44	-26	0.0489237836640352	0.0489237836640352\\
44	-24	0.0498701650395135	0.0498701650395135\\
44	-22	0.0507914795942368	0.0507914795942368\\
44	-20	0.0516791558528213	0.0516791558528213\\
44	-18	0.0525240004153918	0.0525240004153918\\
44	-16	0.053316355556499	0.053316355556499\\
44	-14	0.0540463101721555	0.0540463101721555\\
44	-12	0.0547039621998765	0.0547039621998765\\
44	-10	0.0552797252727893	0.0552797252727893\\
44	-8	0.0557646663887367	0.0557646663887367\\
44	-6	0.0561508555599528	0.0561508555599528\\
44	-4	0.05643170375524	0.05643170375524\\
44	-2	0.0566022629923639	0.0566022629923639\\
44	0	0.0566594630171022	0.0566594630171022\\
44	2	0.0566022629923639	0.0566022629923639\\
44	4	0.05643170375524	0.05643170375524\\
44	6	0.0561508555599528	0.0561508555599528\\
44	8	0.0557646663887367	0.0557646663887367\\
44	10	0.0552797252727893	0.0552797252727893\\
44	12	0.0547039621998765	0.0547039621998765\\
44	14	0.0540463101721555	0.0540463101721555\\
44	16	0.053316355556499	0.053316355556499\\
44	18	0.0525240004153918	0.0525240004153918\\
44	20	0.0516791558528213	0.0516791558528213\\
44	22	0.0507914795942368	0.0507914795942368\\
44	24	0.0498701650395135	0.0498701650395135\\
44	26	0.0489237836640352	0.0489237836640352\\
44	28	0.0479601783801154	0.0479601783801154\\
44	30	0.0469864025010543	0.0469864025010543\\
44	32	0.0460086972324938	0.0460086972324938\\
44	34	0.0450324999598835	0.0450324999598835\\
44	36	0.0440624757465896	0.0440624757465896\\
44	38	0.0431025651367658	0.0431025651367658\\
44	40	0.0421560423349294	0.0421560423349294\\
44	42	0.0412255789256479	0.0412255789256479\\
44	44	0.0403133093719278	0.0403133093719278\\
44	46	0.0394208955089463	0.0394208955089463\\
44	48	0.0385495880888638	0.0385495880888638\\
44	50	0.0377002841189248	0.0377002841189248\\
46	-50	0.0369680122888143	0.0369680122888143\\
46	-48	0.0377675107974522	0.0377675107974522\\
46	-46	0.0385854895945043	0.0385854895945043\\
46	-44	0.0394208955089463	0.0394208955089463\\
46	-42	0.0402723457204471	0.0402723457204471\\
46	-40	0.0411380805416624	0.0411380805416624\\
46	-38	0.0420159139650321	0.0420159139650321\\
46	-36	0.0429031833008602	0.0429031833008602\\
46	-34	0.0437966997889379	0.0437966997889379\\
46	-32	0.0446927027132394	0.0446927027132394\\
46	-30	0.0455868202654999	0.0455868202654999\\
46	-28	0.0464740411439791	0.0464740411439791\\
46	-26	0.0473487015657067	0.0473487015657067\\
46	-24	0.0482044929093005	0.0482044929093005\\
46	-22	0.0490344954545831	0.0490344954545831\\
46	-20	0.0498312434840261	0.0498312434840261\\
46	-18	0.0505868261924611	0.0505868261924611\\
46	-16	0.0512930272722251	0.0512930272722251\\
46	-14	0.0519415036230855	0.0519415036230855\\
46	-12	0.0525240004153918	0.0525240004153918\\
46	-10	0.0530325959032104	0.0530325959032104\\
46	-8	0.0534599653140096	0.0534599653140096\\
46	-6	0.0537996493708844	0.0537996493708844\\
46	-4	0.0540463101721555	0.0540463101721555\\
46	-2	0.0541959558891086	0.0541959558891086\\
46	0	0.0542461165159233	0.0542461165159233\\
46	2	0.0541959558891086	0.0541959558891086\\
46	4	0.0540463101721555	0.0540463101721555\\
46	6	0.0537996493708844	0.0537996493708844\\
46	8	0.0534599653140096	0.0534599653140096\\
46	10	0.0530325959032104	0.0530325959032104\\
46	12	0.0525240004153918	0.0525240004153918\\
46	14	0.0519415036230855	0.0519415036230855\\
46	16	0.0512930272722251	0.0512930272722251\\
46	18	0.0505868261924611	0.0505868261924611\\
46	20	0.0498312434840261	0.0498312434840261\\
46	22	0.0490344954545831	0.0490344954545831\\
46	24	0.0482044929093005	0.0482044929093005\\
46	26	0.0473487015657067	0.0473487015657067\\
46	28	0.0464740411439791	0.0464740411439791\\
46	30	0.0455868202654999	0.0455868202654999\\
46	32	0.0446927027132394	0.0446927027132394\\
46	34	0.0437966997889379	0.0437966997889379\\
46	36	0.0429031833008602	0.0429031833008602\\
46	38	0.0420159139650321	0.0420159139650321\\
46	40	0.0411380805416624	0.0411380805416624\\
46	42	0.0402723457204471	0.0402723457204471\\
46	44	0.0394208955089463	0.0394208955089463\\
46	46	0.0385854895945043	0.0385854895945043\\
46	48	0.0377675107974522	0.0377675107974522\\
46	50	0.0369680122888143	0.0369680122888143\\
48	-50	0.0362471724644082	0.0362471724644082\\
48	-48	0.0369996522724544	0.0369996522724544\\
48	-46	0.0377675107974522	0.0377675107974522\\
48	-44	0.0385495880888638	0.0385495880888638\\
48	-42	0.0393444207364982	0.0393444207364982\\
48	-40	0.0401502035283201	0.0401502035283201\\
48	-38	0.0409647503194471	0.0409647503194471\\
48	-36	0.0417854554074715	0.0417854554074715\\
48	-34	0.0426092571449235	0.0426092571449235\\
48	-32	0.0434326060041156	0.0434326060041156\\
48	-30	0.0442514398174091	0.0442514398174091\\
48	-28	0.0450611694054937	0.0450611694054937\\
48	-26	0.0458566782170317	0.0458566782170317\\
48	-24	0.0466323398547452	0.0466323398547452\\
48	-22	0.0473820573586611	0.0473820573586611\\
48	-20	0.0480993277509428	0.0480993277509428\\
48	-18	0.0487773345185813	0.0487773345185813\\
48	-16	0.0494090693476776	0.0494090693476776\\
48	-14	0.0499874825077867	0.0499874825077867\\
48	-12	0.0505056588803829	0.0505056588803829\\
48	-10	0.0509570138988066	0.0509570138988066\\
48	-8	0.0513355008942488	0.0513355008942488\\
48	-6	0.0516358188906831	0.0516358188906831\\
48	-4	0.051853608172411	0.051853608172411\\
48	-2	0.0519856203430436	0.0519856203430436\\
48	0	0.0520298503706591	0.0520298503706591\\
48	2	0.0519856203430436	0.0519856203430436\\
48	4	0.051853608172411	0.051853608172411\\
48	6	0.0516358188906831	0.0516358188906831\\
48	8	0.0513355008942488	0.0513355008942488\\
48	10	0.0509570138988066	0.0509570138988066\\
48	12	0.0505056588803829	0.0505056588803829\\
48	14	0.0499874825077867	0.0499874825077867\\
48	16	0.0494090693476776	0.0494090693476776\\
48	18	0.0487773345185813	0.0487773345185813\\
48	20	0.0480993277509428	0.0480993277509428\\
48	22	0.0473820573586611	0.0473820573586611\\
48	24	0.0466323398547452	0.0466323398547452\\
48	26	0.0458566782170317	0.0458566782170317\\
48	28	0.0450611694054937	0.0450611694054937\\
48	30	0.0442514398174091	0.0442514398174091\\
48	32	0.0434326060041156	0.0434326060041156\\
48	34	0.0426092571449235	0.0426092571449235\\
48	36	0.0417854554074715	0.0417854554074715\\
48	38	0.0409647503194471	0.0409647503194471\\
48	40	0.0401502035283201	0.0401502035283201\\
48	42	0.0393444207364982	0.0393444207364982\\
48	44	0.0385495880888638	0.0385495880888638\\
48	46	0.0377675107974522	0.0377675107974522\\
48	48	0.0369996522724544	0.0369996522724544\\
48	50	0.0362471724644082	0.0362471724644082\\
50	-50	0.035538991401497	0.035538991401497\\
50	-48	0.0362471724644082	0.0362471724644082\\
50	-46	0.0369680122888143	0.0369680122888143\\
50	-44	0.0377002841189248	0.0377002841189248\\
50	-42	0.0384424846149921	0.0384424846149921\\
50	-40	0.039192803151394	0.039192803151394\\
50	-38	0.0399490913505352	0.0399490913505352\\
50	-36	0.0407088340559114	0.0407088340559114\\
50	-34	0.041469123280035	0.041469123280035\\
50	-32	0.0422266370150318	0.0422266370150318\\
50	-30	0.0429776251412938	0.0429776251412938\\
50	-28	0.043717904976917	0.043717904976917\\
50	-26	0.0444428692298452	0.0444428692298452\\
50	-24	0.0451475091865017	0.0451475091865017\\
50	-22	0.0458264558283526	0.0458264558283526\\
50	-20	0.0464740411439791	0.0464740411439791\\
50	-18	0.0470843811421245	0.0470843811421245\\
50	-16	0.0476514809394853	0.0476514809394853\\
50	-14	0.0481693608064036	0.0481693608064036\\
50	-12	0.0486322002721832	0.0486322002721832\\
50	-10	0.0490344954545831	0.0490344954545831\\
50	-8	0.049371222885776	0.049371222885776\\
50	-6	0.0496380015092663	0.0496380015092663\\
50	-4	0.0498312434840261	0.0498312434840261\\
50	-2	0.0499482841873649	0.0499482841873649\\
50	0	0.0499874825077867	0.0499874825077867\\
50	2	0.0499482841873649	0.0499482841873649\\
50	4	0.0498312434840261	0.0498312434840261\\
50	6	0.0496380015092663	0.0496380015092663\\
50	8	0.049371222885776	0.049371222885776\\
50	10	0.0490344954545831	0.0490344954545831\\
50	12	0.0486322002721832	0.0486322002721832\\
50	14	0.0481693608064036	0.0481693608064036\\
50	16	0.0476514809394853	0.0476514809394853\\
50	18	0.0470843811421245	0.0470843811421245\\
50	20	0.0464740411439791	0.0464740411439791\\
50	22	0.0458264558283526	0.0458264558283526\\
50	24	0.0451475091865017	0.0451475091865017\\
50	26	0.0444428692298452	0.0444428692298452\\
50	28	0.043717904976917	0.043717904976917\\
50	30	0.0429776251412938	0.0429776251412938\\
50	32	0.0422266370150318	0.0422266370150318\\
50	34	0.041469123280035	0.041469123280035\\
50	36	0.0407088340559114	0.0407088340559114\\
50	38	0.0399490913505352	0.0399490913505352\\
50	40	0.039192803151394	0.039192803151394\\
50	42	0.0384424846149921	0.0384424846149921\\
50	44	0.0377002841189248	0.0377002841189248\\
50	46	0.0369680122888143	0.0369680122888143\\
50	48	0.0362471724644082	0.0362471724644082\\
50	50	0.035538991401497	0.035538991401497\\
};
\end{axis}
\end{tikzpicture}%

==> figures/equisolidterm2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.38\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=-50,
xmax=50,
tick align=outside,
xlabel={$X$},
xmajorgrids,
ymin=-50,
ymax=50,
ylabel={\rotatebox{-90}{$Y$}},
ymajorgrids,
ytick = {-40,0,40},
zmin=0,
zmax=0.8,
zmajorgrids,
zlabel={$fg(\boldsymbol{P})$},
view={29.2}{4.8},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
scaled x ticks = true,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0}
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-50	-50	0.035538991401497	0.035538991401497\\
-50	-48	0.0362471724644082	0.0362471724644082\\
-50	-46	0.0369680122888143	0.0369680122888143\\
-50	-44	0.0377002841189248	0.0377002841189248\\
-50	-42	0.0384424846149921	0.0384424846149921\\
-50	-40	0.039192803151394	0.039192803151394\\
-50	-38	0.0399490913505352	0.0399490913505352\\
-50	-36	0.0407088340559114	0.0407088340559114\\
-50	-34	0.041469123280035	0.041469123280035\\
-50	-32	0.0422266370150318	0.0422266370150318\\
-50	-30	0.0429776251412938	0.0429776251412938\\
-50	-28	0.043717904976917	0.043717904976917\\
-50	-26	0.0444428692298452	0.0444428692298452\\
-50	-24	0.0451475091865017	0.0451475091865017\\
-50	-22	0.0458264558283526	0.0458264558283526\\
-50	-20	0.0464740411439791	0.0464740411439791\\
-50	-18	0.0470843811421245	0.0470843811421245\\
-50	-16	0.0476514809394853	0.0476514809394853\\
-50	-14	0.0481693608064036	0.0481693608064036\\
-50	-12	0.0486322002721832	0.0486322002721832\\
-50	-10	0.0490344954545831	0.0490344954545831\\
-50	-8	0.049371222885776	0.049371222885776\\
-50	-6	0.0496380015092663	0.0496380015092663\\
-50	-4	0.0498312434840261	0.0498312434840261\\
-50	-2	0.0499482841873649	0.0499482841873649\\
-50	0	0.0499874825077867	0.0499874825077867\\
-50	2	0.0499482841873649	0.0499482841873649\\
-50	4	0.0498312434840261	0.0498312434840261\\
-50	6	0.0496380015092663	0.0496380015092663\\
-50	8	0.049371222885776	0.049371222885776\\
-50	10	0.0490344954545831	0.0490344954545831\\
-50	12	0.0486322002721832	0.0486322002721832\\
-50	14	0.0481693608064036	0.0481693608064036\\
-50	16	0.0476514809394853	0.0476514809394853\\
-50	18	0.0470843811421245	0.0470843811421245\\
-50	20	0.0464740411439791	0.0464740411439791\\
-50	22	0.0458264558283526	0.0458264558283526\\
-50	24	0.0451475091865017	0.0451475091865017\\
-50	26	0.0444428692298452	0.0444428692298452\\
-50	28	0.043717904976917	0.043717904976917\\
-50	30	0.0429776251412938	0.0429776251412938\\
-50	32	0.0422266370150318	0.0422266370150318\\
-50	34	0.041469123280035	0.041469123280035\\
-50	36	0.0407088340559114	0.0407088340559114\\
-50	38	0.0399490913505352	0.0399490913505352\\
-50	40	0.039192803151394	0.039192803151394\\
-50	42	0.0384424846149921	0.0384424846149921\\
-50	44	0.0377002841189248	0.0377002841189248\\
-50	46	0.0369680122888143	0.0369680122888143\\
-50	48	0.0362471724644082	0.0362471724644082\\
-50	50	0.035538991401497	0.035538991401497\\
-48	-50	0.0362471724644082	0.0362471724644082\\
-48	-48	0.0369996522724544	0.0369996522724544\\
-48	-46	0.0377675107974522	0.0377675107974522\\
-48	-44	0.0385495880888638	0.0385495880888638\\
-48	-42	0.0393444207364982	0.0393444207364982\\
-48	-40	0.0401502035283201	0.0401502035283201\\
-48	-38	0.0409647503194471	0.0409647503194471\\
-48	-36	0.0417854554074715	0.0417854554074715\\
-48	-34	0.0426092571449235	0.0426092571449235\\
-48	-32	0.0434326060041156	0.0434326060041156\\
-48	-30	0.0442514398174091	0.0442514398174091\\
-48	-28	0.0450611694054937	0.0450611694054937\\
-48	-26	0.0458566782170317	0.0458566782170317\\
-48	-24	0.0466323398547452	0.0466323398547452\\
-48	-22	0.0473820573586611	0.0473820573586611\\
-48	-20	0.0480993277509428	0.0480993277509428\\
-48	-18	0.0487773345185813	0.0487773345185813\\
-48	-16	0.0494090693476776	0.0494090693476776\\
-48	-14	0.0499874825077867	0.0499874825077867\\
-48	-12	0.0505056588803829	0.0505056588803829\\
-48	-10	0.0509570138988066	0.0509570138988066\\
-48	-8	0.0513355008942488	0.0513355008942488\\
-48	-6	0.0516358188906831	0.0516358188906831\\
-48	-4	0.051853608172411	0.051853608172411\\
-48	-2	0.0519856203430436	0.0519856203430436\\
-48	0	0.0520298503706591	0.0520298503706591\\
-48	2	0.0519856203430436	0.0519856203430436\\
-48	4	0.051853608172411	0.051853608172411\\
-48	6	0.0516358188906831	0.0516358188906831\\
-48	8	0.0513355008942488	0.0513355008942488\\
-48	10	0.0509570138988066	0.0509570138988066\\
-48	12	0.0505056588803829	0.0505056588803829\\
-48	14	0.0499874825077867	0.0499874825077867\\
-48	16	0.0494090693476776	0.0494090693476776\\
-48	18	0.0487773345185813	0.0487773345185813\\
-48	20	0.0480993277509428	0.0480993277509428\\
-48	22	0.0473820573586611	0.0473820573586611\\
-48	24	0.0466323398547452	0.0466323398547452\\
-48	26	0.0458566782170317	0.0458566782170317\\
-48	28	0.0450611694054937	0.0450611694054937\\
-48	30	0.0442514398174091	0.0442514398174091\\
-48	32	0.0434326060041156	0.0434326060041156\\
-48	34	0.0426092571449235	0.0426092571449235\\
-48	36	0.0417854554074715	0.0417854554074715\\
-48	38	0.0409647503194471	0.0409647503194471\\
-48	40	0.0401502035283201	0.0401502035283201\\
-48	42	0.0393444207364982	0.0393444207364982\\
-48	44	0.0385495880888638	0.0385495880888638\\
-48	46	0.0377675107974522	0.0377675107974522\\
-48	48	0.0369996522724544	0.0369996522724544\\
-48	50	0.0362471724644082	0.0362471724644082\\
-46	-50	0.0369680122888143	0.0369680122888143\\
-46	-48	0.0377675107974522	0.0377675107974522\\
-46	-46	0.0385854895945043	0.0385854895945043\\
-46	-44	0.0394208955089463	0.0394208955089463\\
-46	-42	0.0402723457204471	0.0402723457204471\\
-46	-40	0.0411380805416624	0.0411380805416624\\
-46	-38	0.0420159139650321	0.0420159139650321\\
-46	-36	0.0429031833008602	0.0429031833008602\\
-46	-34	0.0437966997889379	0.0437966997889379\\
-46	-32	0.0446927027132394	0.0446927027132394\\
-46	-30	0.0455868202654999	0.0455868202654999\\
-46	-28	0.0464740411439791	0.0464740411439791\\
-46	-26	0.0473487015657067	0.0473487015657067\\
-46	-24	0.0482044929093005	0.0482044929093005\\
-46	-22	0.0490344954545831	0.0490344954545831\\
-46	-20	0.0498312434840261	0.0498312434840261\\
-46	-18	0.0505868261924611	0.0505868261924611\\
-46	-16	0.0512930272722251	0.0512930272722251\\
-46	-14	0.0519415036230855	0.0519415036230855\\
-46	-12	0.0525240004153918	0.0525240004153918\\
-46	-10	0.0530325959032104	0.0530325959032104\\
-46	-8	0.0534599653140096	0.0534599653140096\\
-46	-6	0.0537996493708844	0.0537996493708844\\
-46	-4	0.0540463101721555	0.0540463101721555\\
-46	-2	0.0541959558891086	0.0541959558891086\\
-46	0	0.0542461165159233	0.0542461165159233\\
-46	2	0.0541959558891086	0.0541959558891086\\
-46	4	0.0540463101721555	0.0540463101721555\\
-46	6	0.0537996493708844	0.0537996493708844\\
-46	8	0.0534599653140096	0.0534599653140096\\
-46	10	0.0530325959032104	0.0530325959032104\\
-46	12	0.0525240004153918	0.0525240004153918\\
-46	14	0.0519415036230855	0.0519415036230855\\
-46	16	0.0512930272722251	0.0512930272722251\\
-46	18	0.0505868261924611	0.0505868261924611\\
-46	20	0.0498312434840261	0.0498312434840261\\
-46	22	0.0490344954545831	0.0490344954545831\\
-46	24	0.0482044929093005	0.0482044929093005\\
-46	26	0.0473487015657067	0.0473487015657067\\
-46	28	0.0464740411439791	0.0464740411439791\\
-46	30	0.0455868202654999	0.0455868202654999\\
-46	32	0.0446927027132394	0.0446927027132394\\
-46	34	0.0437966997889379	0.0437966997889379\\
-46	36	0.0429031833008602	0.0429031833008602\\
-46	38	0.0420159139650321	0.0420159139650321\\
-46	40	0.0411380805416624	0.0411380805416624\\
-46	42	0.0402723457204471	0.0402723457204471\\
-46	44	0.0394208955089463	0.0394208955089463\\
-46	46	0.0385854895945043	0.0385854895945043\\
-46	48	0.0377675107974522	0.0377675107974522\\
-46	50	0.0369680122888143	0.0369680122888143\\
-44	-50	0.0377002841189248	0.0377002841189248\\
-44	-48	0.0385495880888638	0.0385495880888638\\
-44	-46	0.0394208955089463	0.0394208955089463\\
-44	-44	0.0403133093719278	0.0403133093719278\\
-44	-42	0.0412255789256479	0.0412255789256479\\
-44	-40	0.0421560423349294	0.0421560423349294\\
-44	-38	0.0431025651367658	0.0431025651367658\\
-44	-36	0.0440624757465896	0.0440624757465896\\
-44	-34	0.0450324999598835	0.0450324999598835\\
-44	-32	0.0460086972324938	0.0460086972324938\\
-44	-30	0.0469864025010543	0.0469864025010543\\
-44	-28	0.0479601783801154	0.0479601783801154\\
-44	-26	0.0489237836640352	0.0489237836640352\\
-44	-24	0.0498701650395135	0.0498701650395135\\
-44	-22	0.0507914795942368	0.0507914795942368\\
-44	-20	0.0516791558528213	0.0516791558528213\\
-44	-18	0.0525240004153918	0.0525240004153918\\
-44	-16	0.053316355556499	0.053316355556499\\
-44	-14	0.0540463101721555	0.0540463101721555\\
-44	-12	0.0547039621998765	0.0547039621998765\\
-44	-10	0.0552797252727893	0.0552797252727893\\
-44	-8	0.0557646663887367	0.0557646663887367\\
-44	-6	0.0561508555599528	0.0561508555599528\\
-44	-4	0.05643170375524	0.05643170375524\\
-44	-2	0.0566022629923639	0.0566022629923639\\
-44	0	0.0566594630171022	0.0566594630171022\\
-44	2	0.0566022629923639	0.0566022629923639\\
-44	4	0.05643170375524	0.05643170375524\\
-44	6	0.0561508555599528	0.0561508555599528\\
-44	8	0.0557646663887367	0.0557646663887367\\
-44	10	0.0552797252727893	0.0552797252727893\\
-44	12	0.0547039621998765	0.0547039621998765\\
-44	14	0.0540463101721555	0.0540463101721555\\
-44	16	0.053316355556499	0.053316355556499\\
-44	18	0.0525240004153918	0.0525240004153918\\
-44	20	0.0516791558528213	0.0516791558528213\\
-44	22	0.0507914795942368	0.0507914795942368\\
-44	24	0.0498701650395135	0.0498701650395135\\
-44	26	0.0489237836640352	0.0489237836640352\\
-44	28	0.0479601783801154	0.0479601783801154\\
-44	30	0.0469864025010543	0.0469864025010543\\
-44	32	0.0460086972324938	0.0460086972324938\\
-44	34	0.0450324999598835	0.0450324999598835\\
-44	36	0.0440624757465896	0.0440624757465896\\
-44	38	0.0431025651367658	0.0431025651367658\\
-44	40	0.0421560423349294	0.0421560423349294\\
-44	42	0.0412255789256479	0.0412255789256479\\
-44	44	0.0403133093719278	0.0403133093719278\\
-44	46	0.0394208955089463	0.0394208955089463\\
-44	48	0.0385495880888638	0.0385495880888638\\
-44	50	0.0377002841189248	0.0377002841189248\\
-42	-50	0.0384424846149921	0.0384424846149921\\
-42	-48	0.0393444207364982	0.0393444207364982\\
-42	-46	0.0402723457204471	0.0402723457204471\\
-42	-44	0.0412255789256479	0.0412255789256479\\
-42	-42	0.0422030658647313	0.0422030658647313\\
-42	-40	0.0432033095874744	0.0432033095874744\\
-42	-38	0.0442242952543572	0.0442242952543572\\
-42	-36	0.0452634089340488	0.0452634089340488\\
-42	-34	0.0463173524757134	0.0463173524757134\\
-42	-32	0.0473820573586611	0.0473820573586611\\
-42	-30	0.0484526017138808	0.0484526017138808\\
-42	-28	0.0495231362170863	0.0495231362170863\\
-42	-26	0.0505868261924611	0.0505868261924611\\
-42	-24	0.0516358188906831	0.0516358188906831\\
-42	-22	0.0526612462764534	0.0526612462764534\\
-42	-20	0.0536532744475075	0.0536532744475075\\
-42	-18	0.0546012105963808	0.0546012105963808\\
-42	-16	0.0554936767717246	0.0554936767717246\\
-42	-14	0.0563188562056905	0.0563188562056905\\
-42	-12	0.0570648124387552	0.0570648124387552\\
-42	-10	0.0577198740184753	0.0577198740184753\\
-42	-8	0.0582730687665297	0.0582730687665297\\
-42	-6	0.0587145826139196	0.0587145826139196\\
-42	-4	0.0590362103489112	0.0590362103489112\\
-42	-2	0.0592317610322066	0.0592317610322066\\
-42	0	0.0592973807952051	0.0592973807952051\\
-42	2	0.0592317610322066	0.0592317610322066\\
-42	4	0.0590362103489112	0.0590362103489112\\
-42	6	0.0587145826139196	0.0587145826139196\\
-42	8	0.0582730687665297	0.0582730687665297\\
-42	10	0.0577198740184753	0.0577198740184753\\
-42	12	0.0570648124387552	0.0570648124387552\\
-42	14	0.0563188562056905	0.0563188562056905\\
-42	16	0.0554936767717246	0.0554936767717246\\
-42	18	0.0546012105963808	0.0546012105963808\\
-42	20	0.0536532744475075	0.0536532744475075\\
-42	22	0.0526612462764534	0.0526612462764534\\
-42	24	0.0516358188906831	0.0516358188906831\\
-42	26	0.0505868261924611	0.0505868261924611\\
-42	28	0.0495231362170863	0.0495231362170863\\
-42	30	0.0484526017138808	0.0484526017138808\\
-42	32	0.0473820573586611	0.0473820573586611\\
-42	34	0.0463173524757134	0.0463173524757134\\
-42	36	0.0452634089340488	0.0452634089340488\\
-42	38	0.0442242952543572	0.0442242952543572\\
-42	40	0.0432033095874744	0.0432033095874744\\
-42	42	0.0422030658647313	0.0422030658647313\\
-42	44	0.0412255789256479	0.0412255789256479\\
-42	46	0.0402723457204471	0.0402723457204471\\
-42	48	0.0393444207364982	0.0393444207364982\\
-42	50	0.0384424846149921	0.0384424846149921\\
-40	-50	0.039192803151394	0.039192803151394\\
-40	-48	0.0401502035283201	0.0401502035283201\\
-40	-46	0.0411380805416624	0.0411380805416624\\
-40	-44	0.0421560423349294	0.0421560423349294\\
-40	-42	0.0432033095874744	0.0432033095874744\\
-40	-40	0.044278634690857	0.044278634690857\\
-40	-38	0.0453802107797218	0.0453802107797218\\
-40	-36	0.0465055712018966	0.0465055712018966\\
-40	-34	0.0476514809394853	0.0476514809394853\\
-40	-32	0.0488138227582545	0.0488138227582545\\
-40	-30	0.0499874825077867	0.0499874825077867\\
-40	-28	0.05116624002628	0.05116624002628\\
-40	-26	0.0523426744660257	0.0523426744660257\\
-40	-24	0.0535080953967196	0.0535080953967196\\
-40	-22	0.0546525134794218	0.0546525134794218\\
-40	-20	0.0557646663887367	0.0557646663887367\\
-40	-18	0.0568321163847565	0.0568321163847565\\
-40	-16	0.0578414347690164	0.0578414347690164\\
-40	-14	0.0587784846634748	0.0587784846634748\\
-40	-12	0.0596288065822724	0.0596288065822724\\
-40	-10	0.0603781010317567	0.0603781010317567\\
-40	-8	0.0610127895127423	0.0610127895127423\\
-40	-6	0.0615206213545156	0.0615206213545156\\
-40	-4	0.061891281184909	0.061891281184909\\
-40	-2	0.0621169434200557	0.0621169434200557\\
-40	0	0.0621927186119485	0.0621927186119485\\
-40	2	0.0621169434200557	0.0621169434200557\\
-40	4	0.061891281184909	0.061891281184909\\
-40	6	0.0615206213545156	0.0615206213545156\\
-40	8	0.0610127895127423	0.0610127895127423\\
-40	10	0.0603781010317567	0.0603781010317567\\
-40	12	0.0596288065822724	0.0596288065822724\\
-40	14	0.0587784846634748	0.0587784846634748\\
-40	16	0.0578414347690164	0.0578414347690164\\
-40	18	0.0568321163847565	0.0568321163847565\\
-40	20	0.0557646663887367	0.0557646663887367\\
-40	22	0.0546525134794218	0.0546525134794218\\
-40	24	0.0535080953967196	0.0535080953967196\\
-40	26	0.0523426744660257	0.0523426744660257\\
-40	28	0.05116624002628	0.05116624002628\\
-40	30	0.0499874825077867	0.0499874825077867\\
-40	32	0.0488138227582545	0.0488138227582545\\
-40	34	0.0476514809394853	0.0476514809394853\\
-40	36	0.0465055712018966	0.0465055712018966\\
-40	38	0.0453802107797218	0.0453802107797218\\
-40	40	0.044278634690857	0.044278634690857\\
-40	42	0.0432033095874744	0.0432033095874744\\
-40	44	0.0421560423349294	0.0421560423349294\\
-40	46	0.0411380805416624	0.0411380805416624\\
-40	48	0.0401502035283201	0.0401502035283201\\
-40	50	0.039192803151394	0.039192803151394\\
-38	-50	0.0399490913505352	0.0399490913505352\\
-38	-48	0.0409647503194471	0.0409647503194471\\
-38	-46	0.0420159139650321	0.0420159139650321\\
-38	-44	0.0431025651367658	0.0431025651367658\\
-38	-42	0.0442242952543572	0.0442242952543572\\
-38	-40	0.0453802107797218	0.0453802107797218\\
-38	-38	0.0465688253994347	0.0465688253994347\\
-38	-36	0.0477879377441648	0.0477879377441648\\
-38	-34	0.0490344954545831	0.0490344954545831\\
-38	-32	0.0503044478478349	0.0503044478478349\\
-38	-30	0.0515925914427915	0.0515925914427915\\
-38	-28	0.0528924152361222	0.0528924152361222\\
-38	-26	0.0541959558891086	0.0541959558891086\\
-38	-24	0.0554936767717246	0.0554936767717246\\
-38	-22	0.0567743888139742	0.0567743888139742\\
-38	-20	0.0580252347781477	0.0580252347781477\\
-38	-18	0.0592317610322066	0.0592317610322066\\
-38	-16	0.0603781010317567	0.0603781010317567\\
-38	-14	0.0614472912054416	0.0614472912054416\\
-38	-12	0.0624217316077765	0.0624217316077765\\
-38	-10	0.063283789939647	0.063283789939647\\
-38	-8	0.0640165288204836	0.0640165288204836\\
-38	-6	0.0646045145521029	0.0646045145521029\\
-38	-4	0.0650346447172543	0.0650346447172543\\
-38	-2	0.0652969166445405	0.0652969166445405\\
-38	0	0.0653850538865351	0.0653850538865351\\
-38	2	0.0652969166445405	0.0652969166445405\\
-38	4	0.0650346447172543	0.0650346447172543\\
-38	6	0.0646045145521029	0.0646045145521029\\
-38	8	0.0640165288204836	0.0640165288204836\\
-38	10	0.063283789939647	0.063283789939647\\
-38	12	0.0624217316077765	0.0624217316077765\\
-38	14	0.0614472912054416	0.0614472912054416\\
-38	16	0.0603781010317567	0.0603781010317567\\
-38	18	0.0592317610322066	0.0592317610322066\\
-38	20	0.0580252347781477	0.0580252347781477\\
-38	22	0.0567743888139742	0.0567743888139742\\
-38	24	0.0554936767717246	0.0554936767717246\\
-38	26	0.0541959558891086	0.0541959558891086\\
-38	28	0.0528924152361222	0.0528924152361222\\
-38	30	0.0515925914427915	0.0515925914427915\\
-38	32	0.0503044478478349	0.0503044478478349\\
-38	34	0.0490344954545831	0.0490344954545831\\
-38	36	0.0477879377441648	0.0477879377441648\\
-38	38	0.0465688253994347	0.0465688253994347\\
-38	40	0.0453802107797218	0.0453802107797218\\
-38	42	0.0442242952543572	0.0442242952543572\\
-38	44	0.0431025651367658	0.0431025651367658\\
-38	46	0.0420159139650321	0.0420159139650321\\
-38	48	0.0409647503194471	0.0409647503194471\\
-38	50	0.0399490913505352	0.0399490913505352\\
-36	-50	0.0407088340559114	0.0407088340559114\\
-36	-48	0.0417854554074715	0.0417854554074715\\
-36	-46	0.0429031833008602	0.0429031833008602\\
-36	-44	0.0440624757465896	0.0440624757465896\\
-36	-42	0.0452634089340488	0.0452634089340488\\
-36	-40	0.0465055712018966	0.0465055712018966\\
-36	-38	0.0477879377441648	0.0477879377441648\\
-36	-36	0.0491087247170277	0.0491087247170277\\
-36	-34	0.0504652223472402	0.0504652223472402\\
-36	-32	0.051853608172411	0.051853608172411\\
-36	-30	0.0532687438468221	0.0532687438468221\\
-36	-28	0.0547039621998765	0.0547039621998765\\
-36	-26	0.0561508555599528	0.0561508555599528\\
-36	-24	0.0575990817472784	0.0575990817472784\\
-36	-22	0.0590362103489112	0.0590362103489112\\
-36	-20	0.0604476382967865	0.0604476382967865\\
-36	-18	0.0618166092515312	0.0618166092515312\\
-36	-16	0.0631243741548169	0.0631243741548169\\
-36	-14	0.0643505283746268	0.0643505283746268\\
-36	-12	0.0654735518276516	0.0654735518276516\\
-36	-10	0.0664715605839493	0.0664715605839493\\
-36	-8	0.0673232515524666	0.0673232515524666\\
-36	-6	0.0680089882856647	0.0680089882856647\\
-36	-4	0.0685119412167212	0.0685119412167212\\
-36	-2	0.0688191678675901	0.0688191678675901\\
-36	0	0.0689225065945845	0.0689225065945845\\
-36	2	0.0688191678675901	0.0688191678675901\\
-36	4	0.0685119412167212	0.0685119412167212\\
-36	6	0.0680089882856647	0.0680089882856647\\
-36	8	0.0673232515524666	0.0673232515524666\\
-36	10	0.0664715605839493	0.0664715605839493\\
-36	12	0.0654735518276516	0.0654735518276516\\
-36	14	0.0643505283746268	0.0643505283746268\\
-36	16	0.0631243741548169	0.0631243741548169\\
-36	18	0.0618166092515312	0.0618166092515312\\
-36	20	0.0604476382967865	0.0604476382967865\\
-36	22	0.0590362103489112	0.0590362103489112\\
-36	24	0.0575990817472784	0.0575990817472784\\
-36	26	0.0561508555599528	0.0561508555599528\\
-36	28	0.0547039621998765	0.0547039621998765\\
-36	30	0.0532687438468221	0.0532687438468221\\
-36	32	0.051853608172411	0.051853608172411\\
-36	34	0.0504652223472402	0.0504652223472402\\
-36	36	0.0491087247170277	0.0491087247170277\\
-36	38	0.0477879377441648	0.0477879377441648\\
-36	40	0.0465055712018966	0.0465055712018966\\
-36	42	0.0452634089340488	0.0452634089340488\\
-36	44	0.0440624757465896	0.0440624757465896\\
-36	46	0.0429031833008602	0.0429031833008602\\
-36	48	0.0417854554074715	0.0417854554074715\\
-36	50	0.0407088340559114	0.0407088340559114\\
-34	-50	0.041469123280035	0.041469123280035\\
-34	-48	0.0426092571449235	0.0426092571449235\\
-34	-46	0.0437966997889379	0.0437966997889379\\
-34	-44	0.0450324999598835	0.0450324999598835\\
-34	-42	0.0463173524757134	0.0463173524757134\\
-34	-40	0.0476514809394853	0.0476514809394853\\
-34	-38	0.0490344954545831	0.0490344954545831\\
-34	-36	0.0504652223472402	0.0504652223472402\\
-34	-34	0.0519415036230855	0.0519415036230855\\
-34	-32	0.0534599653140096	0.0534599653140096\\
-34	-30	0.0550157563041607	0.0550157563041607\\
-34	-28	0.0566022629923639	0.0566022629923639\\
-34	-26	0.0582108105772486	0.0582108105772486\\
-34	-24	0.0598303690603953	0.0598303690603953\\
-34	-22	0.0614472912054416	0.0614472912054416\\
-34	-20	0.0630451201231422	0.0630451201231422\\
-34	-18	0.0646045145521029	0.0646045145521029\\
-34	-16	0.0661033479219845	0.0661033479219845\\
-34	-14	0.0675170394735344	0.0675170394735344\\
-34	-12	0.0688191678675901	0.0688191678675901\\
-34	-10	0.069982395878605	0.069982395878605\\
-34	-8	0.0709796969228525	0.0709796969228525\\
-34	-6	0.0717858223847127	0.0717858223847127\\
-34	-4	0.0723788908064449	0.0723788908064449\\
-34	-2	0.0727419295265884	0.0727419295265884\\
-34	0	0.0728641726209826	0.0728641726209826\\
-34	2	0.0727419295265884	0.0727419295265884\\
-34	4	0.0723788908064449	0.0723788908064449\\
-34	6	0.0717858223847127	0.0717858223847127\\
-34	8	0.0709796969228525	0.0709796969228525\\
-34	10	0.069982395878605	0.069982395878605\\
-34	12	0.0688191678675901	0.0688191678675901\\
-34	14	0.0675170394735344	0.0675170394735344\\
-34	16	0.0661033479219845	0.0661033479219845\\
-34	18	0.0646045145521029	0.0646045145521029\\
-34	20	0.0630451201231422	0.0630451201231422\\
-34	22	0.0614472912054416	0.0614472912054416\\
-34	24	0.0598303690603953	0.0598303690603953\\
-34	26	0.0582108105772486	0.0582108105772486\\
-34	28	0.0566022629923639	0.0566022629923639\\
-34	30	0.0550157563041607	0.0550157563041607\\
-34	32	0.0534599653140096	0.0534599653140096\\
-34	34	0.0519415036230855	0.0519415036230855\\
-34	36	0.0504652223472402	0.0504652223472402\\
-34	38	0.0490344954545831	0.0490344954545831\\
-34	40	0.0476514809394853	0.0476514809394853\\
-34	42	0.0463173524757134	0.0463173524757134\\
-34	44	0.0450324999598835	0.0450324999598835\\
-34	46	0.0437966997889379	0.0437966997889379\\
-34	48	0.0426092571449235	0.0426092571449235\\
-34	50	0.041469123280035	0.041469123280035\\
-32	-50	0.0422266370150318	0.0422266370150318\\
-32	-48	0.0434326060041156	0.0434326060041156\\
-32	-46	0.0446927027132394	0.0446927027132394\\
-32	-44	0.0460086972324938	0.0460086972324938\\
-32	-42	0.0473820573586611	0.0473820573586611\\
-32	-40	0.0488138227582545	0.0488138227582545\\
-32	-38	0.0503044478478349	0.0503044478478349\\
-32	-36	0.051853608172411	0.051853608172411\\
-32	-34	0.0534599653140096	0.0534599653140096\\
-32	-32	0.0551208863853298	0.0551208863853298\\
-32	-30	0.0568321163847565	0.0568321163847565\\
-32	-28	0.0585874056550221	0.0585874056550221\\
-32	-26	0.0603781010317567	0.0603781010317567\\
-32	-24	0.0621927186119485	0.0621927186119485\\
-32	-22	0.0640165288204836	0.0640165288204836\\
-32	-20	0.065831200439589	0.065831200439589\\
-32	-18	0.0676145682433045	0.0676145682433045\\
-32	-16	0.0693406059147078	0.0693406059147078\\
-32	-14	0.0709796969228525	0.0709796969228525\\
-32	-12	0.0724992938057509	0.0724992938057509\\
-32	-10	0.0738650327302678	0.0738650327302678\\
-32	-8	0.0750423190095855	0.0750423190095855\\
-32	-6	0.0759983202432992	0.0759983202432992\\
-32	-4	0.0767042070563013	0.0767042070563013\\
-32	-2	0.0771373892517344	0.0771373892517344\\
-32	0	0.0772834378833191	0.0772834378833191\\
-32	2	0.0771373892517344	0.0771373892517344\\
-32	4	0.0767042070563013	0.0767042070563013\\
-32	6	0.0759983202432992	0.0759983202432992\\
-32	8	0.0750423190095855	0.0750423190095855\\
-32	10	0.0738650327302678	0.0738650327302678\\
-32	12	0.0724992938057509	0.0724992938057509\\
-32	14	0.0709796969228525	0.0709796969228525\\
-32	16	0.0693406059147078	0.0693406059147078\\
-32	18	0.0676145682433045	0.0676145682433045\\
-32	20	0.065831200439589	0.065831200439589\\
-32	22	0.0640165288204836	0.0640165288204836\\
-32	24	0.0621927186119485	0.0621927186119485\\
-32	26	0.0603781010317567	0.0603781010317567\\
-32	28	0.0585874056550221	0.0585874056550221\\
-32	30	0.0568321163847565	0.0568321163847565\\
-32	32	0.0551208863853298	0.0551208863853298\\
-32	34	0.0534599653140096	0.0534599653140096\\
-32	36	0.051853608172411	0.051853608172411\\
-32	38	0.0503044478478349	0.0503044478478349\\
-32	40	0.0488138227582545	0.0488138227582545\\
-32	42	0.0473820573586611	0.0473820573586611\\
-32	44	0.0460086972324938	0.0460086972324938\\
-32	46	0.0446927027132394	0.0446927027132394\\
-32	48	0.0434326060041156	0.0434326060041156\\
-32	50	0.0422266370150318	0.0422266370150318\\
-30	-50	0.0429776251412938	0.0429776251412938\\
-30	-48	0.0442514398174091	0.0442514398174091\\
-30	-46	0.0455868202654999	0.0455868202654999\\
-30	-44	0.0469864025010543	0.0469864025010543\\
-30	-42	0.0484526017138808	0.0484526017138808\\
-30	-40	0.0499874825077867	0.0499874825077867\\
-30	-38	0.0515925914427915	0.0515925914427915\\
-30	-36	0.0532687438468221	0.0532687438468221\\
-30	-34	0.0550157563041607	0.0550157563041607\\
-30	-32	0.0568321163847565	0.0568321163847565\\
-30	-30	0.0587145826139196	0.0587145826139196\\
-30	-28	0.0606577111952188	0.0606577111952188\\
-30	-26	0.0626533126447256	0.0626533126447256\\
-30	-24	0.0646898525233643	0.0646898525233643\\
-30	-22	0.066751827105934	0.066751827105934\\
-30	-20	0.0688191678675901	0.0688191678675901\\
-30	-18	0.0708667575820705	0.0708667575820705\\
-30	-16	0.0728641726209826	0.0728641726209826\\
-30	-14	0.0747757939180699	0.0747757939180699\\
-30	-12	0.0765614415430436	0.0765614415430436\\
-30	-10	0.0781776695705838	0.0781776695705838\\
-30	-8	0.0795797936205866	0.0795797936205866\\
-30	-6	0.0807246055733685	0.0807246055733685\\
-30	-4	0.0815735688345497	0.0815735688345497\\
-30	-2	0.0820961183077209	0.0820961183077209\\
-30	0	0.0822725683734183	0.0822725683734183\\
-30	2	0.0820961183077209	0.0820961183077209\\
-30	4	0.0815735688345497	0.0815735688345497\\
-30	6	0.0807246055733685	0.0807246055733685\\
-30	8	0.0795797936205866	0.0795797936205866\\
-30	10	0.0781776695705838	0.0781776695705838\\
-30	12	0.0765614415430436	0.0765614415430436\\
-30	14	0.0747757939180699	0.0747757939180699\\
-30	16	0.0728641726209826	0.0728641726209826\\
-30	18	0.0708667575820705	0.0708667575820705\\
-30	20	0.0688191678675901	0.0688191678675901\\
-30	22	0.066751827105934	0.066751827105934\\
-30	24	0.0646898525233643	0.0646898525233643\\
-30	26	0.0626533126447256	0.0626533126447256\\
-30	28	0.0606577111952188	0.0606577111952188\\
-30	30	0.0587145826139196	0.0587145826139196\\
-30	32	0.0568321163847565	0.0568321163847565\\
-30	34	0.0550157563041607	0.0550157563041607\\
-30	36	0.0532687438468221	0.0532687438468221\\
-30	38	0.0515925914427915	0.0515925914427915\\
-30	40	0.0499874825077867	0.0499874825077867\\
-30	42	0.0484526017138808	0.0484526017138808\\
-30	44	0.0469864025010543	0.0469864025010543\\
-30	46	0.0455868202654999	0.0455868202654999\\
-30	48	0.0442514398174091	0.0442514398174091\\
-30	50	0.0429776251412938	0.0429776251412938\\
-28	-50	0.043717904976917	0.043717904976917\\
-28	-48	0.0450611694054937	0.0450611694054937\\
-28	-46	0.0464740411439791	0.0464740411439791\\
-28	-44	0.0479601783801154	0.0479601783801154\\
-28	-42	0.0495231362170863	0.0495231362170863\\
-28	-40	0.05116624002628	0.05116624002628\\
-28	-38	0.0528924152361222	0.0528924152361222\\
-28	-36	0.0547039621998765	0.0547039621998765\\
-28	-34	0.0566022629923639	0.0566022629923639\\
-28	-32	0.0585874056550221	0.0585874056550221\\
-28	-30	0.0606577111952188	0.0606577111952188\\
-28	-28	0.0628091505922711	0.0628091505922711\\
-28	-26	0.0650346447172543	0.0650346447172543\\
-28	-24	0.0673232515524666	0.0673232515524666\\
-28	-22	0.0696592649806231	0.0696592649806231\\
-28	-20	0.0720212802882891	0.0720212802882891\\
-28	-18	0.0743813248901482	0.0743813248901482\\
-28	-16	0.0767042070563013	0.0767042070563013\\
-28	-14	0.0789472930801647	0.0789472930801647\\
-28	-12	0.0810609677888962	0.0810609677888962\\
-28	-10	0.0829900377152573	0.0829900377152573\\
-28	-8	0.0846762675231091	0.0846762675231091\\
-28	-6	0.086062071962425	0.086062071962425\\
-28	-4	0.0870951195256996	0.0870951195256996\\
-28	-2	0.0877332916544813	0.0877332916544813\\
-28	0	0.0879491873042476	0.0879491873042476\\
-28	2	0.0877332916544813	0.0877332916544813\\
-28	4	0.0870951195256996	0.0870951195256996\\
-28	6	0.086062071962425	0.086062071962425\\
-28	8	0.0846762675231091	0.0846762675231091\\
-28	10	0.0829900377152573	0.0829900377152573\\
-28	12	0.0810609677888962	0.0810609677888962\\
-28	14	0.0789472930801647	0.0789472930801647\\
-28	16	0.0767042070563013	0.0767042070563013\\
-28	18	0.0743813248901482	0.0743813248901482\\
-28	20	0.0720212802882891	0.0720212802882891\\
-28	22	0.0696592649806231	0.0696592649806231\\
-28	24	0.0673232515524666	0.0673232515524666\\
-28	26	0.0650346447172543	0.0650346447172543\\
-28	28	0.0628091505922711	0.0628091505922711\\
-28	30	0.0606577111952188	0.0606577111952188\\
-28	32	0.0585874056550221	0.0585874056550221\\
-28	34	0.0566022629923639	0.0566022629923639\\
-28	36	0.0547039621998765	0.0547039621998765\\
-28	38	0.0528924152361222	0.0528924152361222\\
-28	40	0.05116624002628	0.05116624002628\\
-28	42	0.0495231362170863	0.0495231362170863\\
-28	44	0.0479601783801154	0.0479601783801154\\
-28	46	0.0464740411439791	0.0464740411439791\\
-28	48	0.0450611694054937	0.0450611694054937\\
-28	50	0.043717904976917	0.043717904976917\\
-26	-50	0.0444428692298452	0.0444428692298452\\
-26	-48	0.0458566782170317	0.0458566782170317\\
-26	-46	0.0473487015657067	0.0473487015657067\\
-26	-44	0.0489237836640352	0.0489237836640352\\
-26	-42	0.0505868261924611	0.0505868261924611\\
-26	-40	0.0523426744660257	0.0523426744660257\\
-26	-38	0.0541959558891086	0.0541959558891086\\
-26	-36	0.0561508555599528	0.0561508555599528\\
-26	-34	0.0582108105772486	0.0582108105772486\\
-26	-32	0.0603781010317567	0.0603781010317567\\
-26	-30	0.0626533126447256	0.0626533126447256\\
-26	-28	0.0650346447172543	0.0650346447172543\\
-26	-26	0.0675170394735344	0.0675170394735344\\
-26	-24	0.0700911181285857	0.0700911181285857\\
-26	-22	0.0727419295265884	0.0727419295265884\\
-26	-20	0.0754475545710309	0.0754475545710309\\
-26	-18	0.0781776695705838	0.0781776695705838\\
-26	-16	0.0808922570531982	0.0808922570531982\\
-26	-14	0.0835407587256916	0.0835407587256916\\
-26	-12	0.086062071962425	0.086062071962425\\
-26	-10	0.0883858559139086	0.0883858559139086\\
-26	-8	0.0904355708803376	0.0904355708803376\\
-26	-6	0.0921334547733768	0.0921334547733768\\
-26	-4	0.0934072105669513	0.0934072105669513\\
-26	-2	0.0941976008007317	0.0941976008007317\\
-26	0	0.0944656088635634	0.0944656088635634\\
-26	2	0.0941976008007317	0.0941976008007317\\
-26	4	0.0934072105669513	0.0934072105669513\\
-26	6	0.0921334547733768	0.0921334547733768\\
-26	8	0.0904355708803376	0.0904355708803376\\
-26	10	0.0883858559139086	0.0883858559139086\\
-26	12	0.086062071962425	0.086062071962425\\
-26	14	0.0835407587256916	0.0835407587256916\\
-26	16	0.0808922570531982	0.0808922570531982\\
-26	18	0.0781776695705838	0.0781776695705838\\
-26	20	0.0754475545710309	0.0754475545710309\\
-26	22	0.0727419295265884	0.0727419295265884\\
-26	24	0.0700911181285857	0.0700911181285857\\
-26	26	0.0675170394735344	0.0675170394735344\\
-26	28	0.0650346447172543	0.0650346447172543\\
-26	30	0.0626533126447256	0.0626533126447256\\
-26	32	0.0603781010317567	0.0603781010317567\\
-26	34	0.0582108105772486	0.0582108105772486\\
-26	36	0.0561508555599528	0.0561508555599528\\
-26	38	0.0541959558891086	0.0541959558891086\\
-26	40	0.0523426744660257	0.0523426744660257\\
-26	42	0.0505868261924611	0.0505868261924611\\
-26	44	0.0489237836640352	0.0489237836640352\\
-26	46	0.0473487015657067	0.0473487015657067\\
-26	48	0.0458566782170317	0.0458566782170317\\
-26	50	0.0444428692298452	0.0444428692298452\\
-24	-50	0.0451475091865017	0.0451475091865017\\
-24	-48	0.0466323398547452	0.0466323398547452\\
-24	-46	0.0482044929093005	0.0482044929093005\\
-24	-44	0.0498701650395135	0.0498701650395135\\
-24	-42	0.0516358188906831	0.0516358188906831\\
-24	-40	0.0535080953967196	0.0535080953967196\\
-24	-38	0.0554936767717246	0.0554936767717246\\
-24	-36	0.0575990817472784	0.0575990817472784\\
-24	-34	0.0598303690603953	0.0598303690603953\\
-24	-32	0.0621927186119485	0.0621927186119485\\
-24	-30	0.0646898525233643	0.0646898525233643\\
-24	-28	0.0673232515524666	0.0673232515524666\\
-24	-26	0.0700911181285857	0.0700911181285857\\
-24	-24	0.0729870395567501	0.0729870395567501\\
-24	-22	0.0759983202432992	0.0759983202432992\\
-24	-20	0.0791039898972633	0.0791039898972633\\
-24	-18	0.0822725683734183	0.0822725683734183\\
-24	-16	0.0854597903111356	0.0854597903111356\\
-24	-14	0.0886066700842072	0.0886066700842072\\
-24	-12	0.0916385044064897	0.0916385044064897\\
-24	-10	0.0944656088635634	0.0944656088635634\\
-24	-8	0.0969866498780175	0.0969866498780175\\
-24	-6	0.0990952030436503	0.0990952030436503\\
-24	-4	0.100689506602485	0.100689506602485\\
-24	-2	0.101684314386229	0.101684314386229\\
-24	0	0.102022610642355	0.102022610642355\\
-24	2	0.101684314386229	0.101684314386229\\
-24	4	0.100689506602485	0.100689506602485\\
-24	6	0.0990952030436503	0.0990952030436503\\
-24	8	0.0969866498780175	0.0969866498780175\\
-24	10	0.0944656088635634	0.0944656088635634\\
-24	12	0.0916385044064897	0.0916385044064897\\
-24	14	0.0886066700842072	0.0886066700842072\\
-24	16	0.0854597903111356	0.0854597903111356\\
-24	18	0.0822725683734183	0.0822725683734183\\
-24	20	0.0791039898972633	0.0791039898972633\\
-24	22	0.0759983202432992	0.0759983202432992\\
-24	24	0.0729870395567501	0.0729870395567501\\
-24	26	0.0700911181285857	0.0700911181285857\\
-24	28	0.0673232515524666	0.0673232515524666\\
-24	30	0.0646898525233643	0.0646898525233643\\
-24	32	0.0621927186119485	0.0621927186119485\\
-24	34	0.0598303690603953	0.0598303690603953\\
-24	36	0.0575990817472784	0.0575990817472784\\
-24	38	0.0554936767717246	0.0554936767717246\\
-24	40	0.0535080953967196	0.0535080953967196\\
-24	42	0.0516358188906831	0.0516358188906831\\
-24	44	0.0498701650395135	0.0498701650395135\\
-24	46	0.0482044929093005	0.0482044929093005\\
-24	48	0.0466323398547452	0.0466323398547452\\
-24	50	0.0451475091865017	0.0451475091865017\\
-22	-50	0.0458264558283526	0.0458264558283526\\
-22	-48	0.0473820573586611	0.0473820573586611\\
-22	-46	0.0490344954545831	0.0490344954545831\\
-22	-44	0.0507914795942368	0.0507914795942368\\
-22	-42	0.0526612462764534	0.0526612462764534\\
-22	-40	0.0546525134794218	0.0546525134794218\\
-22	-38	0.0567743888139742	0.0567743888139742\\
-22	-36	0.0590362103489112	0.0590362103489112\\
-22	-34	0.0614472912054416	0.0614472912054416\\
-22	-32	0.0640165288204836	0.0640165288204836\\
-22	-30	0.066751827105934	0.066751827105934\\
-22	-28	0.0696592649806231	0.0696592649806231\\
-22	-26	0.0727419295265884	0.0727419295265884\\
-22	-24	0.0759983202432992	0.0759983202432992\\
-22	-22	0.0794202305091212	0.0794202305091212\\
-22	-20	0.0829900377152573	0.0829900377152573\\
-22	-18	0.0866774074498039	0.0866774074498039\\
-22	-16	0.0904355708803376	0.0904355708803376\\
-22	-14	0.0941976008007317	0.0941976008007317\\
-22	-12	0.097873502878849	0.097873502878849\\
-22	-10	0.101349402290652	0.101349402290652\\
-22	-8	0.104490465783757	0.104490465783757\\
-22	-6	0.107149122137571	0.107149122137571\\
-22	-4	0.109179228551205	0.109179228551205\\
-22	-2	0.110454905592851	0.110454905592851\\
-22	0	0.110890310418084	0.110890310418084\\
-22	2	0.110454905592851	0.110454905592851\\
-22	4	0.109179228551205	0.109179228551205\\
-22	6	0.107149122137571	0.107149122137571\\
-22	8	0.104490465783757	0.104490465783757\\
-22	10	0.101349402290652	0.101349402290652\\
-22	12	0.097873502878849	0.097873502878849\\
-22	14	0.0941976008007317	0.0941976008007317\\
-22	16	0.0904355708803376	0.0904355708803376\\
-22	18	0.0866774074498039	0.0866774074498039\\
-22	20	0.0829900377152573	0.0829900377152573\\
-22	22	0.0794202305091212	0.0794202305091212\\
-22	24	0.0759983202432992	0.0759983202432992\\
-22	26	0.0727419295265884	0.0727419295265884\\
-22	28	0.0696592649806231	0.0696592649806231\\
-22	30	0.066751827105934	0.066751827105934\\
-22	32	0.0640165288204836	0.0640165288204836\\
-22	34	0.0614472912054416	0.0614472912054416\\
-22	36	0.0590362103489112	0.0590362103489112\\
-22	38	0.0567743888139742	0.0567743888139742\\
-22	40	0.0546525134794218	0.0546525134794218\\
-22	42	0.0526612462764534	0.0526612462764534\\
-22	44	0.0507914795942368	0.0507914795942368\\
-22	46	0.0490344954545831	0.0490344954545831\\
-22	48	0.0473820573586611	0.0473820573586611\\
-22	50	0.0458264558283526	0.0458264558283526\\
-20	-50	0.0464740411439791	0.0464740411439791\\
-20	-48	0.0480993277509428	0.0480993277509428\\
-20	-46	0.0498312434840261	0.0498312434840261\\
-20	-44	0.0516791558528213	0.0516791558528213\\
-20	-42	0.0536532744475075	0.0536532744475075\\
-20	-40	0.0557646663887367	0.0557646663887367\\
-20	-38	0.0580252347781477	0.0580252347781477\\
-20	-36	0.0604476382967865	0.0604476382967865\\
-20	-34	0.0630451201231422	0.0630451201231422\\
-20	-32	0.065831200439589	0.065831200439589\\
-20	-30	0.0688191678675901	0.0688191678675901\\
-20	-28	0.0720212802882891	0.0720212802882891\\
-20	-26	0.0754475545710309	0.0754475545710309\\
-20	-24	0.0791039898972633	0.0791039898972633\\
-20	-22	0.0829900377152573	0.0829900377152573\\
-20	-20	0.0870951195256996	0.0870951195256996\\
-20	-18	0.0913940346800303	0.0913940346800303\\
-20	-16	0.0958412510479463	0.0958412510479463\\
-20	-14	0.100364414249704	0.100364414249704\\
-20	-12	0.104858033792956	0.104858033792956\\
-20	-10	0.109179228551205	0.109179228551205\\
-20	-8	0.113148448121248	0.113148448121248\\
-20	-6	0.116558641399668	0.116558641399668\\
-20	-4	0.119195414019744	0.119195414019744\\
-20	-2	0.12086740316311	0.12086740316311\\
-20	0	0.121440805613956	0.121440805613956\\
-20	2	0.12086740316311	0.12086740316311\\
-20	4	0.119195414019744	0.119195414019744\\
-20	6	0.116558641399668	0.116558641399668\\
-20	8	0.113148448121248	0.113148448121248\\
-20	10	0.109179228551205	0.109179228551205\\
-20	12	0.104858033792956	0.104858033792956\\
-20	14	0.100364414249704	0.100364414249704\\
-20	16	0.0958412510479463	0.0958412510479463\\
-20	18	0.0913940346800303	0.0913940346800303\\
-20	20	0.0870951195256996	0.0870951195256996\\
-20	22	0.0829900377152573	0.0829900377152573\\
-20	24	0.0791039898972633	0.0791039898972633\\
-20	26	0.0754475545710309	0.0754475545710309\\
-20	28	0.0720212802882891	0.0720212802882891\\
-20	30	0.0688191678675901	0.0688191678675901\\
-20	32	0.065831200439589	0.065831200439589\\
-20	34	0.0630451201231422	0.0630451201231422\\
-20	36	0.0604476382967865	0.0604476382967865\\
-20	38	0.0580252347781477	0.0580252347781477\\
-20	40	0.0557646663887367	0.0557646663887367\\
-20	42	0.0536532744475075	0.0536532744475075\\
-20	44	0.0516791558528213	0.0516791558528213\\
-20	46	0.0498312434840261	0.0498312434840261\\
-20	48	0.0480993277509428	0.0480993277509428\\
-20	50	0.0464740411439791	0.0464740411439791\\
-18	-50	0.0470843811421245	0.0470843811421245\\
-18	-48	0.0487773345185813	0.0487773345185813\\
-18	-46	0.0505868261924611	0.0505868261924611\\
-18	-44	0.0525240004153918	0.0525240004153918\\
-18	-42	0.0546012105963808	0.0546012105963808\\
-18	-40	0.0568321163847565	0.0568321163847565\\
-18	-38	0.0592317610322066	0.0592317610322066\\
-18	-36	0.0618166092515312	0.0618166092515312\\
-18	-34	0.0646045145521029	0.0646045145521029\\
-18	-32	0.0676145682433045	0.0676145682433045\\
-18	-30	0.0708667575820705	0.0708667575820705\\
-18	-28	0.0743813248901482	0.0743813248901482\\
-18	-26	0.0781776695705838	0.0781776695705838\\
-18	-24	0.0822725683734183	0.0822725683734183\\
-18	-22	0.0866774074498039	0.0866774074498039\\
-18	-20	0.0913940346800303	0.0913940346800303\\
-18	-18	0.0964087878989327	0.0964087878989327\\
-18	-16	0.101684314386229	0.101684314386229\\
-18	-14	0.107149122137571	0.107149122137571\\
-18	-12	0.112685631530236	0.112685631530236\\
-18	-10	0.118119084070883	0.118119084070883\\
-18	-8	0.123212028273973	0.123212028273973\\
-18	-6	0.12767146476384	0.12767146476384\\
-18	-4	0.131175941791139	0.131175941791139\\
-18	-2	0.133424876998998	0.133424876998998\\
-18	0	0.134201064152189	0.134201064152189\\
-18	2	0.133424876998998	0.133424876998998\\
-18	4	0.131175941791139	0.131175941791139\\
-18	6	0.12767146476384	0.12767146476384\\
-18	8	0.123212028273973	0.123212028273973\\
-18	10	0.118119084070883	0.118119084070883\\
-18	12	0.112685631530236	0.112685631530236\\
-18	14	0.107149122137571	0.107149122137571\\
-18	16	0.101684314386229	0.101684314386229\\
-18	18	0.0964087878989327	0.0964087878989327\\
-18	20	0.0913940346800303	0.0913940346800303\\
-18	22	0.0866774074498039	0.0866774074498039\\
-18	24	0.0822725683734183	0.0822725683734183\\
-18	26	0.0781776695705838	0.0781776695705838\\
-18	28	0.0743813248901482	0.0743813248901482\\
-18	30	0.0708667575820705	0.0708667575820705\\
-18	32	0.0676145682433045	0.0676145682433045\\
-18	34	0.0646045145521029	0.0646045145521029\\
-18	36	0.0618166092515312	0.0618166092515312\\
-18	38	0.0592317610322066	0.0592317610322066\\
-18	40	0.0568321163847565	0.0568321163847565\\
-18	42	0.0546012105963808	0.0546012105963808\\
-18	44	0.0525240004153918	0.0525240004153918\\
-18	46	0.0505868261924611	0.0505868261924611\\
-18	48	0.0487773345185813	0.0487773345185813\\
-18	50	0.0470843811421245	0.0470843811421245\\
-16	-50	0.0476514809394853	0.0476514809394853\\
-16	-48	0.0494090693476776	0.0494090693476776\\
-16	-46	0.0512930272722251	0.0512930272722251\\
-16	-44	0.053316355556499	0.053316355556499\\
-16	-42	0.0554936767717246	0.0554936767717246\\
-16	-40	0.0578414347690164	0.0578414347690164\\
-16	-38	0.0603781010317567	0.0603781010317567\\
-16	-36	0.0631243741548169	0.0631243741548169\\
-16	-34	0.0661033479219845	0.0661033479219845\\
-16	-32	0.0693406059147078	0.0693406059147078\\
-16	-30	0.0728641726209826	0.0728641726209826\\
-16	-28	0.0767042070563013	0.0767042070563013\\
-16	-26	0.0808922570531982	0.0808922570531982\\
-16	-24	0.0854597903111356	0.0854597903111356\\
-16	-22	0.0904355708803376	0.0904355708803376\\
-16	-20	0.0958412510479463	0.0958412510479463\\
-16	-18	0.101684314386229	0.101684314386229\\
-16	-16	0.107947311273965	0.107947311273965\\
-16	-14	0.114572381228183	0.114572381228183\\
-16	-12	0.121440805613956	0.121440805613956\\
-16	-10	0.12834954132811	0.12834954132811\\
-16	-8	0.134991187910823	0.134991187910823\\
-16	-6	0.140950439920549	0.140950439920549\\
-16	-4	0.145735218423825	0.145735218423825\\
-16	-2	0.148855827140332	0.148855827140332\\
-16	0	0.149942304926661	0.149942304926661\\
-16	2	0.148855827140332	0.148855827140332\\
-16	4	0.145735218423825	0.145735218423825\\
-16	6	0.140950439920549	0.140950439920549\\
-16	8	0.134991187910823	0.134991187910823\\
-16	10	0.12834954132811	0.12834954132811\\
-16	12	0.121440805613956	0.121440805613956\\
-16	14	0.114572381228183	0.114572381228183\\
-16	16	0.107947311273965	0.107947311273965\\
-16	18	0.101684314386229	0.101684314386229\\
-16	20	0.0958412510479463	0.0958412510479463\\
-16	22	0.0904355708803376	0.0904355708803376\\
-16	24	0.0854597903111356	0.0854597903111356\\
-16	26	0.0808922570531982	0.0808922570531982\\
-16	28	0.0767042070563013	0.0767042070563013\\
-16	30	0.0728641726209826	0.0728641726209826\\
-16	32	0.0693406059147078	0.0693406059147078\\
-16	34	0.0661033479219845	0.0661033479219845\\
-16	36	0.0631243741548169	0.0631243741548169\\
-16	38	0.0603781010317567	0.0603781010317567\\
-16	40	0.0578414347690164	0.0578414347690164\\
-16	42	0.0554936767717246	0.0554936767717246\\
-16	44	0.053316355556499	0.053316355556499\\
-16	46	0.0512930272722251	0.0512930272722251\\
-16	48	0.0494090693476776	0.0494090693476776\\
-16	50	0.0476514809394853	0.0476514809394853\\
-14	-50	0.0481693608064036	0.0481693608064036\\
-14	-48	0.0499874825077867	0.0499874825077867\\
-14	-46	0.0519415036230855	0.0519415036230855\\
-14	-44	0.0540463101721555	0.0540463101721555\\
-14	-42	0.0563188562056905	0.0563188562056905\\
-14	-40	0.0587784846634748	0.0587784846634748\\
-14	-38	0.0614472912054416	0.0614472912054416\\
-14	-36	0.0643505283746268	0.0643505283746268\\
-14	-34	0.0675170394735344	0.0675170394735344\\
-14	-32	0.0709796969228525	0.0709796969228525\\
-14	-30	0.0747757939180699	0.0747757939180699\\
-14	-28	0.0789472930801647	0.0789472930801647\\
-14	-26	0.0835407587256916	0.0835407587256916\\
-14	-24	0.0886066700842072	0.0886066700842072\\
-14	-22	0.0941976008007317	0.0941976008007317\\
-14	-20	0.100364414249704	0.100364414249704\\
-14	-18	0.107149122137571	0.107149122137571\\
-14	-16	0.114572381228183	0.114572381228183\\
-14	-14	0.122612907978356	0.122612907978356\\
-14	-12	0.131175941791139	0.131175941791139\\
-14	-10	0.140049750107192	0.140049750107192\\
-14	-8	0.148855827140332	0.148855827140332\\
-14	-6	0.157012968528691	0.157012968528691\\
-14	-4	0.163755533089689	0.163755533089689\\
-14	-2	0.168253249492558	0.168253249492558\\
-14	0	0.169838745674733	0.169838745674733\\
-14	2	0.168253249492558	0.168253249492558\\
-14	4	0.163755533089689	0.163755533089689\\
-14	6	0.157012968528691	0.157012968528691\\
-14	8	0.148855827140332	0.148855827140332\\
-14	10	0.140049750107192	0.140049750107192\\
-14	12	0.131175941791139	0.131175941791139\\
-14	14	0.122612907978356	0.122612907978356\\
-14	16	0.114572381228183	0.114572381228183\\
-14	18	0.107149122137571	0.107149122137571\\
-14	20	0.100364414249704	0.100364414249704\\
-14	22	0.0941976008007317	0.0941976008007317\\
-14	24	0.0886066700842072	0.0886066700842072\\
-14	26	0.0835407587256916	0.0835407587256916\\
-14	28	0.0789472930801647	0.0789472930801647\\
-14	30	0.0747757939180699	0.0747757939180699\\
-14	32	0.0709796969228525	0.0709796969228525\\
-14	34	0.0675170394735344	0.0675170394735344\\
-14	36	0.0643505283746268	0.0643505283746268\\
-14	38	0.0614472912054416	0.0614472912054416\\
-14	40	0.0587784846634748	0.0587784846634748\\
-14	42	0.0563188562056905	0.0563188562056905\\
-14	44	0.0540463101721555	0.0540463101721555\\
-14	46	0.0519415036230855	0.0519415036230855\\
-14	48	0.0499874825077867	0.0499874825077867\\
-14	50	0.0481693608064036	0.0481693608064036\\
-12	-50	0.0486322002721832	0.0486322002721832\\
-12	-48	0.0505056588803829	0.0505056588803829\\
-12	-46	0.0525240004153918	0.0525240004153918\\
-12	-44	0.0547039621998765	0.0547039621998765\\
-12	-42	0.0570648124387552	0.0570648124387552\\
-12	-40	0.0596288065822724	0.0596288065822724\\
-12	-38	0.0624217316077765	0.0624217316077765\\
-12	-36	0.0654735518276516	0.0654735518276516\\
-12	-34	0.0688191678675901	0.0688191678675901\\
-12	-32	0.0724992938057509	0.0724992938057509\\
-12	-30	0.0765614415430436	0.0765614415430436\\
-12	-28	0.0810609677888962	0.0810609677888962\\
-12	-26	0.086062071962425	0.086062071962425\\
-12	-24	0.0916385044064897	0.0916385044064897\\
-12	-22	0.097873502878849	0.097873502878849\\
-12	-20	0.104858033792956	0.104858033792956\\
-12	-18	0.112685631530236	0.112685631530236\\
-12	-16	0.121440805613956	0.121440805613956\\
-12	-14	0.131175941791139	0.131175941791139\\
-12	-12	0.141869046590405	0.141869046590405\\
-12	-10	0.153353199877863	0.153353199877863\\
-12	-8	0.165213635130357	0.165213635130357\\
-12	-6	0.176671967675911	0.176671967675911\\
-12	-4	0.186532116111742	0.186532116111742\\
-12	-2	0.193327033125126	0.193327033125126\\
-12	0	0.195766901232407	0.195766901232407\\
-12	2	0.193327033125126	0.193327033125126\\
-12	4	0.186532116111742	0.186532116111742\\
-12	6	0.176671967675911	0.176671967675911\\
-12	8	0.165213635130357	0.165213635130357\\
-12	10	0.153353199877863	0.153353199877863\\
-12	12	0.141869046590405	0.141869046590405\\
-12	14	0.131175941791139	0.131175941791139\\
-12	16	0.121440805613956	0.121440805613956\\
-12	18	0.112685631530236	0.112685631530236\\
-12	20	0.104858033792956	0.104858033792956\\
-12	22	0.097873502878849	0.097873502878849\\
-12	24	0.0916385044064897	0.0916385044064897\\
-12	26	0.086062071962425	0.086062071962425\\
-12	28	0.0810609677888962	0.0810609677888962\\
-12	30	0.0765614415430436	0.0765614415430436\\
-12	32	0.0724992938057509	0.0724992938057509\\
-12	34	0.0688191678675901	0.0688191678675901\\
-12	36	0.0654735518276516	0.0654735518276516\\
-12	38	0.0624217316077765	0.0624217316077765\\
-12	40	0.0596288065822724	0.0596288065822724\\
-12	42	0.0570648124387552	0.0570648124387552\\
-12	44	0.0547039621998765	0.0547039621998765\\
-12	46	0.0525240004153918	0.0525240004153918\\
-12	48	0.0505056588803829	0.0505056588803829\\
-12	50	0.0486322002721832	0.0486322002721832\\
-10	-50	0.0490344954545831	0.0490344954545831\\
-10	-48	0.0509570138988066	0.0509570138988066\\
-10	-46	0.0530325959032104	0.0530325959032104\\
-10	-44	0.0552797252727893	0.0552797252727893\\
-10	-42	0.0577198740184753	0.0577198740184753\\
-10	-40	0.0603781010317567	0.0603781010317567\\
-10	-38	0.063283789939647	0.063283789939647\\
-10	-36	0.0664715605839493	0.0664715605839493\\
-10	-34	0.069982395878605	0.069982395878605\\
-10	-32	0.0738650327302678	0.0738650327302678\\
-10	-30	0.0781776695705838	0.0781776695705838\\
-10	-28	0.0829900377152573	0.0829900377152573\\
-10	-26	0.0883858559139086	0.0883858559139086\\
-10	-24	0.0944656088635634	0.0944656088635634\\
-10	-22	0.101349402290652	0.101349402290652\\
-10	-20	0.109179228551205	0.109179228551205\\
-10	-18	0.118119084070883	0.118119084070883\\
-10	-16	0.12834954132811	0.12834954132811\\
-10	-14	0.140049750107192	0.140049750107192\\
-10	-12	0.153353199877863	0.153353199877863\\
-10	-10	0.168253249492558	0.168253249492558\\
-10	-8	0.184424954153229	0.184424954153229\\
-10	-6	0.200944926310098	0.200944926310098\\
-10	-4	0.215994880750138	0.215994880750138\\
-10	-2	0.226886557462102	0.226886557462102\\
-10	0	0.230912290078226	0.230912290078226\\
-10	2	0.226886557462102	0.226886557462102\\
-10	4	0.215994880750138	0.215994880750138\\
-10	6	0.200944926310098	0.200944926310098\\
-10	8	0.184424954153229	0.184424954153229\\
-10	10	0.168253249492558	0.168253249492558\\
-10	12	0.153353199877863	0.153353199877863\\
-10	14	0.140049750107192	0.140049750107192\\
-10	16	0.12834954132811	0.12834954132811\\
-10	18	0.118119084070883	0.118119084070883\\
-10	20	0.109179228551205	0.109179228551205\\
-10	22	0.101349402290652	0.101349402290652\\
-10	24	0.0944656088635634	0.0944656088635634\\
-10	26	0.0883858559139086	0.0883858559139086\\
-10	28	0.0829900377152573	0.0829900377152573\\
-10	30	0.0781776695705838	0.0781776695705838\\
-10	32	0.0738650327302678	0.0738650327302678\\
-10	34	0.069982395878605	0.069982395878605\\
-10	36	0.0664715605839493	0.0664715605839493\\
-10	38	0.063283789939647	0.063283789939647\\
-10	40	0.0603781010317567	0.0603781010317567\\
-10	42	0.0577198740184753	0.0577198740184753\\
-10	44	0.0552797252727893	0.0552797252727893\\
-10	46	0.0530325959032104	0.0530325959032104\\
-10	48	0.0509570138988066	0.0509570138988066\\
-10	50	0.0490344954545831	0.0490344954545831\\
-8	-50	0.049371222885776	0.049371222885776\\
-8	-48	0.0513355008942488	0.0513355008942488\\
-8	-46	0.0534599653140096	0.0534599653140096\\
-8	-44	0.0557646663887367	0.0557646663887367\\
-8	-42	0.0582730687665297	0.0582730687665297\\
-8	-40	0.0610127895127423	0.0610127895127423\\
-8	-38	0.0640165288204836	0.0640165288204836\\
-8	-36	0.0673232515524666	0.0673232515524666\\
-8	-34	0.0709796969228525	0.0709796969228525\\
-8	-32	0.0750423190095855	0.0750423190095855\\
-8	-30	0.0795797936205866	0.0795797936205866\\
-8	-28	0.0846762675231091	0.0846762675231091\\
-8	-26	0.0904355708803376	0.0904355708803376\\
-8	-24	0.0969866498780175	0.0969866498780175\\
-8	-22	0.104490465783757	0.104490465783757\\
-8	-20	0.113148448121248	0.113148448121248\\
-8	-18	0.123212028273973	0.123212028273973\\
-8	-16	0.134991187910823	0.134991187910823\\
-8	-14	0.148855827140332	0.148855827140332\\
-8	-12	0.165213635130357	0.165213635130357\\
-8	-10	0.184424954153229	0.184424954153229\\
-8	-8	0.206568765481266	0.206568765481266\\
-8	-6	0.230912290078226	0.230912290078226\\
-8	-4	0.254989134303443	0.254989134303443\\
-8	-2	0.273809496814795	0.273809496814795\\
-8	0	0.281112771399491	0.281112771399491\\
-8	2	0.273809496814795	0.273809496814795\\
-8	4	0.254989134303443	0.254989134303443\\
-8	6	0.230912290078226	0.230912290078226\\
-8	8	0.206568765481266	0.206568765481266\\
-8	10	0.184424954153229	0.184424954153229\\
-8	12	0.165213635130357	0.165213635130357\\
-8	14	0.148855827140332	0.148855827140332\\
-8	16	0.134991187910823	0.134991187910823\\
-8	18	0.123212028273973	0.123212028273973\\
-8	20	0.113148448121248	0.113148448121248\\
-8	22	0.104490465783757	0.104490465783757\\
-8	24	0.0969866498780175	0.0969866498780175\\
-8	26	0.0904355708803376	0.0904355708803376\\
-8	28	0.0846762675231091	0.0846762675231091\\
-8	30	0.0795797936205866	0.0795797936205866\\
-8	32	0.0750423190095855	0.0750423190095855\\
-8	34	0.0709796969228525	0.0709796969228525\\
-8	36	0.0673232515524666	0.0673232515524666\\
-8	38	0.0640165288204836	0.0640165288204836\\
-8	40	0.0610127895127423	0.0610127895127423\\
-8	42	0.0582730687665297	0.0582730687665297\\
-8	44	0.0557646663887367	0.0557646663887367\\
-8	46	0.0534599653140096	0.0534599653140096\\
-8	48	0.0513355008942488	0.0513355008942488\\
-8	50	0.049371222885776	0.049371222885776\\
-6	-50	0.0496380015092663	0.0496380015092663\\
-6	-48	0.0516358188906831	0.0516358188906831\\
-6	-46	0.0537996493708844	0.0537996493708844\\
-6	-44	0.0561508555599528	0.0561508555599528\\
-6	-42	0.0587145826139196	0.0587145826139196\\
-6	-40	0.0615206213545156	0.0615206213545156\\
-6	-38	0.0646045145521029	0.0646045145521029\\
-6	-36	0.0680089882856647	0.0680089882856647\\
-6	-34	0.0717858223847127	0.0717858223847127\\
-6	-32	0.0759983202432992	0.0759983202432992\\
-6	-30	0.0807246055733685	0.0807246055733685\\
-6	-28	0.086062071962425	0.086062071962425\\
-6	-26	0.0921334547733768	0.0921334547733768\\
-6	-24	0.0990952030436503	0.0990952030436503\\
-6	-22	0.107149122137571	0.107149122137571\\
-6	-20	0.116558641399668	0.116558641399668\\
-6	-18	0.12767146476384	0.12767146476384\\
-6	-16	0.140950439920549	0.140950439920549\\
-6	-14	0.157012968528691	0.157012968528691\\
-6	-12	0.176671967675911	0.176671967675911\\
-6	-10	0.200944926310098	0.200944926310098\\
-6	-8	0.230912290078226	0.230912290078226\\
-6	-6	0.267064991108187	0.267064991108187\\
-6	-4	0.30730362324929	0.30730362324929\\
-6	-2	0.343008743599018	0.343008743599018\\
-6	0	0.35815831778427	0.35815831778427\\
-6	2	0.343008743599018	0.343008743599018\\
-6	4	0.30730362324929	0.30730362324929\\
-6	6	0.267064991108187	0.267064991108187\\
-6	8	0.230912290078226	0.230912290078226\\
-6	10	0.200944926310098	0.200944926310098\\
-6	12	0.176671967675911	0.176671967675911\\
-6	14	0.157012968528691	0.157012968528691\\
-6	16	0.140950439920549	0.140950439920549\\
-6	18	0.12767146476384	0.12767146476384\\
-6	20	0.116558641399668	0.116558641399668\\
-6	22	0.107149122137571	0.107149122137571\\
-6	24	0.0990952030436503	0.0990952030436503\\
-6	26	0.0921334547733768	0.0921334547733768\\
-6	28	0.086062071962425	0.086062071962425\\
-6	30	0.0807246055733685	0.0807246055733685\\
-6	32	0.0759983202432992	0.0759983202432992\\
-6	34	0.0717858223847127	0.0717858223847127\\
-6	36	0.0680089882856647	0.0680089882856647\\
-6	38	0.0646045145521029	0.0646045145521029\\
-6	40	0.0615206213545156	0.0615206213545156\\
-6	42	0.0587145826139196	0.0587145826139196\\
-6	44	0.0561508555599528	0.0561508555599528\\
-6	46	0.0537996493708844	0.0537996493708844\\
-6	48	0.0516358188906831	0.0516358188906831\\
-6	50	0.0496380015092663	0.0496380015092663\\
-4	-50	0.0498312434840261	0.0498312434840261\\
-4	-48	0.051853608172411	0.051853608172411\\
-4	-46	0.0540463101721555	0.0540463101721555\\
-4	-44	0.05643170375524	0.05643170375524\\
-4	-42	0.0590362103489112	0.0590362103489112\\
-4	-40	0.061891281184909	0.061891281184909\\
-4	-38	0.0650346447172543	0.0650346447172543\\
-4	-36	0.0685119412167212	0.0685119412167212\\
-4	-34	0.0723788908064449	0.0723788908064449\\
-4	-32	0.0767042070563013	0.0767042070563013\\
-4	-30	0.0815735688345497	0.0815735688345497\\
-4	-28	0.0870951195256996	0.0870951195256996\\
-4	-26	0.0934072105669513	0.0934072105669513\\
-4	-24	0.100689506602485	0.100689506602485\\
-4	-22	0.109179228551205	0.109179228551205\\
-4	-20	0.119195414019744	0.119195414019744\\
-4	-18	0.131175941791139	0.131175941791139\\
-4	-16	0.145735218423825	0.145735218423825\\
-4	-14	0.163755533089689	0.163755533089689\\
-4	-12	0.186532116111742	0.186532116111742\\
-4	-10	0.215994880750138	0.215994880750138\\
-4	-8	0.254989134303443	0.254989134303443\\
-4	-6	0.30730362324929	0.30730362324929\\
-4	-4	0.375630689496713	0.375630689496713\\
-4	-2	0.450581774121586	0.450581774121586\\
-4	0	0.488674028041021	0.488674028041021\\
-4	2	0.450581774121586	0.450581774121586\\
-4	4	0.375630689496713	0.375630689496713\\
-4	6	0.30730362324929	0.30730362324929\\
-4	8	0.254989134303443	0.254989134303443\\
-4	10	0.215994880750138	0.215994880750138\\
-4	12	0.186532116111742	0.186532116111742\\
-4	14	0.163755533089689	0.163755533089689\\
-4	16	0.145735218423825	0.145735218423825\\
-4	18	0.131175941791139	0.131175941791139\\
-4	20	0.119195414019744	0.119195414019744\\
-4	22	0.109179228551205	0.109179228551205\\
-4	24	0.100689506602485	0.100689506602485\\
-4	26	0.0934072105669513	0.0934072105669513\\
-4	28	0.0870951195256996	0.0870951195256996\\
-4	30	0.0815735688345497	0.0815735688345497\\
-4	32	0.0767042070563013	0.0767042070563013\\
-4	34	0.0723788908064449	0.0723788908064449\\
-4	36	0.0685119412167212	0.0685119412167212\\
-4	38	0.0650346447172543	0.0650346447172543\\
-4	40	0.061891281184909	0.061891281184909\\
-4	42	0.0590362103489112	0.0590362103489112\\
-4	44	0.05643170375524	0.05643170375524\\
-4	46	0.0540463101721555	0.0540463101721555\\
-4	48	0.051853608172411	0.051853608172411\\
-4	50	0.0498312434840261	0.0498312434840261\\
-2	-50	0.0499482841873649	0.0499482841873649\\
-2	-48	0.0519856203430436	0.0519856203430436\\
-2	-46	0.0541959558891086	0.0541959558891086\\
-2	-44	0.0566022629923639	0.0566022629923639\\
-2	-42	0.0592317610322066	0.0592317610322066\\
-2	-40	0.0621169434200557	0.0621169434200557\\
-2	-38	0.0652969166445405	0.0652969166445405\\
-2	-36	0.0688191678675901	0.0688191678675901\\
-2	-34	0.0727419295265884	0.0727419295265884\\
-2	-32	0.0771373892517344	0.0771373892517344\\
-2	-30	0.0820961183077209	0.0820961183077209\\
-2	-28	0.0877332916544813	0.0877332916544813\\
-2	-26	0.0941976008007317	0.0941976008007317\\
-2	-24	0.101684314386229	0.101684314386229\\
-2	-22	0.110454905592851	0.110454905592851\\
-2	-20	0.12086740316311	0.12086740316311\\
-2	-18	0.133424876998998	0.133424876998998\\
-2	-16	0.148855827140332	0.148855827140332\\
-2	-14	0.168253249492558	0.168253249492558\\
-2	-12	0.193327033125126	0.193327033125126\\
-2	-10	0.226886557462102	0.226886557462102\\
-2	-8	0.273809496814795	0.273809496814795\\
-2	-6	0.343008743599018	0.343008743599018\\
-2	-4	0.450581774121586	0.450581774121586\\
-2	-2	0.612466374593569	0.612466374593569\\
-2	0	0.732309452876058	0.732309452876058\\
-2	2	0.612466374593569	0.612466374593569\\
-2	4	0.450581774121586	0.450581774121586\\
-2	6	0.343008743599018	0.343008743599018\\
-2	8	0.273809496814795	0.273809496814795\\
-2	10	0.226886557462102	0.226886557462102\\
-2	12	0.193327033125126	0.193327033125126\\
-2	14	0.168253249492558	0.168253249492558\\
-2	16	0.148855827140332	0.148855827140332\\
-2	18	0.133424876998998	0.133424876998998\\
-2	20	0.12086740316311	0.12086740316311\\
-2	22	0.110454905592851	0.110454905592851\\
-2	24	0.101684314386229	0.101684314386229\\
-2	26	0.0941976008007317	0.0941976008007317\\
-2	28	0.0877332916544813	0.0877332916544813\\
-2	30	0.0820961183077209	0.0820961183077209\\
-2	32	0.0771373892517344	0.0771373892517344\\
-2	34	0.0727419295265884	0.0727419295265884\\
-2	36	0.0688191678675901	0.0688191678675901\\
-2	38	0.0652969166445405	0.0652969166445405\\
-2	40	0.0621169434200557	0.0621169434200557\\
-2	42	0.0592317610322066	0.0592317610322066\\
-2	44	0.0566022629923639	0.0566022629923639\\
-2	46	0.0541959558891086	0.0541959558891086\\
-2	48	0.0519856203430436	0.0519856203430436\\
-2	50	0.0499482841873649	0.0499482841873649\\
0	-50	0.0499874825077867	0.0499874825077867\\
0	-48	0.0520298503706591	0.0520298503706591\\
0	-46	0.0542461165159233	0.0542461165159233\\
0	-44	0.0566594630171022	0.0566594630171022\\
0	-42	0.0592973807952051	0.0592973807952051\\
0	-40	0.0621927186119485	0.0621927186119485\\
0	-38	0.0653850538865351	0.0653850538865351\\
0	-36	0.0689225065945845	0.0689225065945845\\
0	-34	0.0728641726209826	0.0728641726209826\\
0	-32	0.0772834378833191	0.0772834378833191\\
0	-30	0.0822725683734183	0.0822725683734183\\
0	-28	0.0879491873042476	0.0879491873042476\\
0	-26	0.0944656088635634	0.0944656088635634\\
0	-24	0.102022610642355	0.102022610642355\\
0	-22	0.110890310418084	0.110890310418084\\
0	-20	0.121440805613956	0.121440805613956\\
0	-18	0.134201064152189	0.134201064152189\\
0	-16	0.149942304926661	0.149942304926661\\
0	-14	0.169838745674733	0.169838745674733\\
0	-12	0.195766901232407	0.195766901232407\\
0	-10	0.230912290078226	0.230912290078226\\
0	-8	0.281112771399491	0.281112771399491\\
0	-6	0.35815831778427	0.35815831778427\\
0	-4	0.488674028041021	0.488674028041021\\
0	-2	0.732309452876058	0.732309452876058\\
0	0	nan	nan\\
0	2	0.732309452876058	0.732309452876058\\
0	4	0.488674028041021	0.488674028041021\\
0	6	0.35815831778427	0.35815831778427\\
0	8	0.281112771399491	0.281112771399491\\
0	10	0.230912290078226	0.230912290078226\\
0	12	0.195766901232407	0.195766901232407\\
0	14	0.169838745674733	0.169838745674733\\
0	16	0.149942304926661	0.149942304926661\\
0	18	0.134201064152189	0.134201064152189\\
0	20	0.121440805613956	0.121440805613956\\
0	22	0.110890310418084	0.110890310418084\\
0	24	0.102022610642355	0.102022610642355\\
0	26	0.0944656088635634	0.0944656088635634\\
0	28	0.0879491873042476	0.0879491873042476\\
0	30	0.0822725683734183	0.0822725683734183\\
0	32	0.0772834378833191	0.0772834378833191\\
0	34	0.0728641726209826	0.0728641726209826\\
0	36	0.0689225065945845	0.0689225065945845\\
0	38	0.0653850538865351	0.0653850538865351\\
0	40	0.0621927186119485	0.0621927186119485\\
0	42	0.0592973807952051	0.0592973807952051\\
0	44	0.0566594630171022	0.0566594630171022\\
0	46	0.0542461165159233	0.0542461165159233\\
0	48	0.0520298503706591	0.0520298503706591\\
0	50	0.0499874825077867	0.0499874825077867\\
2	-50	0.0499482841873649	0.0499482841873649\\
2	-48	0.0519856203430436	0.0519856203430436\\
2	-46	0.0541959558891086	0.0541959558891086\\
2	-44	0.0566022629923639	0.0566022629923639\\
2	-42	0.0592317610322066	0.0592317610322066\\
2	-40	0.0621169434200557	0.0621169434200557\\
2	-38	0.0652969166445405	0.0652969166445405\\
2	-36	0.0688191678675901	0.0688191678675901\\
2	-34	0.0727419295265884	0.0727419295265884\\
2	-32	0.0771373892517344	0.0771373892517344\\
2	-30	0.0820961183077209	0.0820961183077209\\
2	-28	0.0877332916544813	0.0877332916544813\\
2	-26	0.0941976008007317	0.0941976008007317\\
2	-24	0.101684314386229	0.101684314386229\\
2	-22	0.110454905592851	0.110454905592851\\
2	-20	0.12086740316311	0.12086740316311\\
2	-18	0.133424876998998	0.133424876998998\\
2	-16	0.148855827140332	0.148855827140332\\
2	-14	0.168253249492558	0.168253249492558\\
2	-12	0.193327033125126	0.193327033125126\\
2	-10	0.226886557462102	0.226886557462102\\
2	-8	0.273809496814795	0.273809496814795\\
2	-6	0.343008743599018	0.343008743599018\\
2	-4	0.450581774121586	0.450581774121586\\
2	-2	0.612466374593569	0.612466374593569\\
2	0	0.732309452876058	0.732309452876058\\
2	2	0.612466374593569	0.612466374593569\\
2	4	0.450581774121586	0.450581774121586\\
2	6	0.343008743599018	0.343008743599018\\
2	8	0.273809496814795	0.273809496814795\\
2	10	0.226886557462102	0.226886557462102\\
2	12	0.193327033125126	0.193327033125126\\
2	14	0.168253249492558	0.168253249492558\\
2	16	0.148855827140332	0.148855827140332\\
2	18	0.133424876998998	0.133424876998998\\
2	20	0.12086740316311	0.12086740316311\\
2	22	0.110454905592851	0.110454905592851\\
2	24	0.101684314386229	0.101684314386229\\
2	26	0.0941976008007317	0.0941976008007317\\
2	28	0.0877332916544813	0.0877332916544813\\
2	30	0.0820961183077209	0.0820961183077209\\
2	32	0.0771373892517344	0.0771373892517344\\
2	34	0.0727419295265884	0.0727419295265884\\
2	36	0.0688191678675901	0.0688191678675901\\
2	38	0.0652969166445405	0.0652969166445405\\
2	40	0.0621169434200557	0.0621169434200557\\
2	42	0.0592317610322066	0.0592317610322066\\
2	44	0.0566022629923639	0.0566022629923639\\
2	46	0.0541959558891086	0.0541959558891086\\
2	48	0.0519856203430436	0.0519856203430436\\
2	50	0.0499482841873649	0.0499482841873649\\
4	-50	0.0498312434840261	0.0498312434840261\\
4	-48	0.051853608172411	0.051853608172411\\
4	-46	0.0540463101721555	0.0540463101721555\\
4	-44	0.05643170375524	0.05643170375524\\
4	-42	0.0590362103489112	0.0590362103489112\\
4	-40	0.061891281184909	0.061891281184909\\
4	-38	0.0650346447172543	0.0650346447172543\\
4	-36	0.0685119412167212	0.0685119412167212\\
4	-34	0.0723788908064449	0.0723788908064449\\
4	-32	0.0767042070563013	0.0767042070563013\\
4	-30	0.0815735688345497	0.0815735688345497\\
4	-28	0.0870951195256996	0.0870951195256996\\
4	-26	0.0934072105669513	0.0934072105669513\\
4	-24	0.100689506602485	0.100689506602485\\
4	-22	0.109179228551205	0.109179228551205\\
4	-20	0.119195414019744	0.119195414019744\\
4	-18	0.131175941791139	0.131175941791139\\
4	-16	0.145735218423825	0.145735218423825\\
4	-14	0.163755533089689	0.163755533089689\\
4	-12	0.186532116111742	0.186532116111742\\
4	-10	0.215994880750138	0.215994880750138\\
4	-8	0.254989134303443	0.254989134303443\\
4	-6	0.30730362324929	0.30730362324929\\
4	-4	0.375630689496713	0.375630689496713\\
4	-2	0.450581774121586	0.450581774121586\\
4	0	0.488674028041021	0.488674028041021\\
4	2	0.450581774121586	0.450581774121586\\
4	4	0.375630689496713	0.375630689496713\\
4	6	0.30730362324929	0.30730362324929\\
4	8	0.254989134303443	0.254989134303443\\
4	10	0.215994880750138	0.215994880750138\\
4	12	0.186532116111742	0.186532116111742\\
4	14	0.163755533089689	0.163755533089689\\
4	16	0.145735218423825	0.145735218423825\\
4	18	0.131175941791139	0.131175941791139\\
4	20	0.119195414019744	0.119195414019744\\
4	22	0.109179228551205	0.109179228551205\\
4	24	0.100689506602485	0.100689506602485\\
4	26	0.0934072105669513	0.0934072105669513\\
4	28	0.0870951195256996	0.0870951195256996\\
4	30	0.0815735688345497	0.0815735688345497\\
4	32	0.0767042070563013	0.0767042070563013\\
4	34	0.0723788908064449	0.0723788908064449\\
4	36	0.0685119412167212	0.0685119412167212\\
4	38	0.0650346447172543	0.0650346447172543\\
4	40	0.061891281184909	0.061891281184909\\
4	42	0.0590362103489112	0.0590362103489112\\
4	44	0.05643170375524	0.05643170375524\\
4	46	0.0540463101721555	0.0540463101721555\\
4	48	0.051853608172411	0.051853608172411\\
4	50	0.0498312434840261	0.0498312434840261\\
6	-50	0.0496380015092663	0.0496380015092663\\
6	-48	0.0516358188906831	0.0516358188906831\\
6	-46	0.0537996493708844	0.0537996493708844\\
6	-44	0.0561508555599528	0.0561508555599528\\
6	-42	0.0587145826139196	0.0587145826139196\\
6	-40	0.0615206213545156	0.0615206213545156\\
6	-38	0.0646045145521029	0.0646045145521029\\
6	-36	0.0680089882856647	0.0680089882856647\\
6	-34	0.0717858223847127	0.0717858223847127\\
6	-32	0.0759983202432992	0.0759983202432992\\
6	-30	0.0807246055733685	0.0807246055733685\\
6	-28	0.086062071962425	0.086062071962425\\
6	-26	0.0921334547733768	0.0921334547733768\\
6	-24	0.0990952030436503	0.0990952030436503\\
6	-22	0.107149122137571	0.107149122137571\\
6	-20	0.116558641399668	0.116558641399668\\
6	-18	0.12767146476384	0.12767146476384\\
6	-16	0.140950439920549	0.140950439920549\\
6	-14	0.157012968528691	0.157012968528691\\
6	-12	0.176671967675911	0.176671967675911\\
6	-10	0.200944926310098	0.200944926310098\\
6	-8	0.230912290078226	0.230912290078226\\
6	-6	0.267064991108187	0.267064991108187\\
6	-4	0.30730362324929	0.30730362324929\\
6	-2	0.343008743599018	0.343008743599018\\
6	0	0.35815831778427	0.35815831778427\\
6	2	0.343008743599018	0.343008743599018\\
6	4	0.30730362324929	0.30730362324929\\
6	6	0.267064991108187	0.267064991108187\\
6	8	0.230912290078226	0.230912290078226\\
6	10	0.200944926310098	0.200944926310098\\
6	12	0.176671967675911	0.176671967675911\\
6	14	0.157012968528691	0.157012968528691\\
6	16	0.140950439920549	0.140950439920549\\
6	18	0.12767146476384	0.12767146476384\\
6	20	0.116558641399668	0.116558641399668\\
6	22	0.107149122137571	0.107149122137571\\
6	24	0.0990952030436503	0.0990952030436503\\
6	26	0.0921334547733768	0.0921334547733768\\
6	28	0.086062071962425	0.086062071962425\\
6	30	0.0807246055733685	0.0807246055733685\\
6	32	0.0759983202432992	0.0759983202432992\\
6	34	0.0717858223847127	0.0717858223847127\\
6	36	0.0680089882856647	0.0680089882856647\\
6	38	0.0646045145521029	0.0646045145521029\\
6	40	0.0615206213545156	0.0615206213545156\\
6	42	0.0587145826139196	0.0587145826139196\\
6	44	0.0561508555599528	0.0561508555599528\\
6	46	0.0537996493708844	0.0537996493708844\\
6	48	0.0516358188906831	0.0516358188906831\\
6	50	0.0496380015092663	0.0496380015092663\\
8	-50	0.049371222885776	0.049371222885776\\
8	-48	0.0513355008942488	0.0513355008942488\\
8	-46	0.0534599653140096	0.0534599653140096\\
8	-44	0.0557646663887367	0.0557646663887367\\
8	-42	0.0582730687665297	0.0582730687665297\\
8	-40	0.0610127895127423	0.0610127895127423\\
8	-38	0.0640165288204836	0.0640165288204836\\
8	-36	0.0673232515524666	0.0673232515524666\\
8	-34	0.0709796969228525	0.0709796969228525\\
8	-32	0.0750423190095855	0.0750423190095855\\
8	-30	0.0795797936205866	0.0795797936205866\\
8	-28	0.0846762675231091	0.0846762675231091\\
8	-26	0.0904355708803376	0.0904355708803376\\
8	-24	0.0969866498780175	0.0969866498780175\\
8	-22	0.104490465783757	0.104490465783757\\
8	-20	0.113148448121248	0.113148448121248\\
8	-18	0.123212028273973	0.123212028273973\\
8	-16	0.134991187910823	0.134991187910823\\
8	-14	0.148855827140332	0.148855827140332\\
8	-12	0.165213635130357	0.165213635130357\\
8	-10	0.184424954153229	0.184424954153229\\
8	-8	0.206568765481266	0.206568765481266\\
8	-6	0.230912290078226	0.230912290078226\\
8	-4	0.254989134303443	0.254989134303443\\
8	-2	0.273809496814795	0.273809496814795\\
8	0	0.281112771399491	0.281112771399491\\
8	2	0.273809496814795	0.273809496814795\\
8	4	0.254989134303443	0.254989134303443\\
8	6	0.230912290078226	0.230912290078226\\
8	8	0.206568765481266	0.206568765481266\\
8	10	0.184424954153229	0.184424954153229\\
8	12	0.165213635130357	0.165213635130357\\
8	14	0.148855827140332	0.148855827140332\\
8	16	0.134991187910823	0.134991187910823\\
8	18	0.123212028273973	0.123212028273973\\
8	20	0.113148448121248	0.113148448121248\\
8	22	0.104490465783757	0.104490465783757\\
8	24	0.0969866498780175	0.0969866498780175\\
8	26	0.0904355708803376	0.0904355708803376\\
8	28	0.0846762675231091	0.0846762675231091\\
8	30	0.0795797936205866	0.0795797936205866\\
8	32	0.0750423190095855	0.0750423190095855\\
8	34	0.0709796969228525	0.0709796969228525\\
8	36	0.0673232515524666	0.0673232515524666\\
8	38	0.0640165288204836	0.0640165288204836\\
8	40	0.0610127895127423	0.0610127895127423\\
8	42	0.0582730687665297	0.0582730687665297\\
8	44	0.0557646663887367	0.0557646663887367\\
8	46	0.0534599653140096	0.0534599653140096\\
8	48	0.0513355008942488	0.0513355008942488\\
8	50	0.049371222885776	0.049371222885776\\
10	-50	0.0490344954545831	0.0490344954545831\\
10	-48	0.0509570138988066	0.0509570138988066\\
10	-46	0.0530325959032104	0.0530325959032104\\
10	-44	0.0552797252727893	0.0552797252727893\\
10	-42	0.0577198740184753	0.0577198740184753\\
10	-40	0.0603781010317567	0.0603781010317567\\
10	-38	0.063283789939647	0.063283789939647\\
10	-36	0.0664715605839493	0.0664715605839493\\
10	-34	0.069982395878605	0.069982395878605\\
10	-32	0.0738650327302678	0.0738650327302678\\
10	-30	0.0781776695705838	0.0781776695705838\\
10	-28	0.0829900377152573	0.0829900377152573\\
10	-26	0.0883858559139086	0.0883858559139086\\
10	-24	0.0944656088635634	0.0944656088635634\\
10	-22	0.101349402290652	0.101349402290652\\
10	-20	0.109179228551205	0.109179228551205\\
10	-18	0.118119084070883	0.118119084070883\\
10	-16	0.12834954132811	0.12834954132811\\
10	-14	0.140049750107192	0.140049750107192\\
10	-12	0.153353199877863	0.153353199877863\\
10	-10	0.168253249492558	0.168253249492558\\
10	-8	0.184424954153229	0.184424954153229\\
10	-6	0.200944926310098	0.200944926310098\\
10	-4	0.215994880750138	0.215994880750138\\
10	-2	0.226886557462102	0.226886557462102\\
10	0	0.230912290078226	0.230912290078226\\
10	2	0.226886557462102	0.226886557462102\\
10	4	0.215994880750138	0.215994880750138\\
10	6	0.200944926310098	0.200944926310098\\
10	8	0.184424954153229	0.184424954153229\\
10	10	0.168253249492558	0.168253249492558\\
10	12	0.153353199877863	0.153353199877863\\
10	14	0.140049750107192	0.140049750107192\\
10	16	0.12834954132811	0.12834954132811\\
10	18	0.118119084070883	0.118119084070883\\
10	20	0.109179228551205	0.109179228551205\\
10	22	0.101349402290652	0.101349402290652\\
10	24	0.0944656088635634	0.0944656088635634\\
10	26	0.0883858559139086	0.0883858559139086\\
10	28	0.0829900377152573	0.0829900377152573\\
10	30	0.0781776695705838	0.0781776695705838\\
10	32	0.0738650327302678	0.0738650327302678\\
10	34	0.069982395878605	0.069982395878605\\
10	36	0.0664715605839493	0.0664715605839493\\
10	38	0.063283789939647	0.063283789939647\\
10	40	0.0603781010317567	0.0603781010317567\\
10	42	0.0577198740184753	0.0577198740184753\\
10	44	0.0552797252727893	0.0552797252727893\\
10	46	0.0530325959032104	0.0530325959032104\\
10	48	0.0509570138988066	0.0509570138988066\\
10	50	0.0490344954545831	0.0490344954545831\\
12	-50	0.0486322002721832	0.0486322002721832\\
12	-48	0.0505056588803829	0.0505056588803829\\
12	-46	0.0525240004153918	0.0525240004153918\\
12	-44	0.0547039621998765	0.0547039621998765\\
12	-42	0.0570648124387552	0.0570648124387552\\
12	-40	0.0596288065822724	0.0596288065822724\\
12	-38	0.0624217316077765	0.0624217316077765\\
12	-36	0.0654735518276516	0.0654735518276516\\
12	-34	0.0688191678675901	0.0688191678675901\\
12	-32	0.0724992938057509	0.0724992938057509\\
12	-30	0.0765614415430436	0.0765614415430436\\
12	-28	0.0810609677888962	0.0810609677888962\\
12	-26	0.086062071962425	0.086062071962425\\
12	-24	0.0916385044064897	0.0916385044064897\\
12	-22	0.097873502878849	0.097873502878849\\
12	-20	0.104858033792956	0.104858033792956\\
12	-18	0.112685631530236	0.112685631530236\\
12	-16	0.121440805613956	0.121440805613956\\
12	-14	0.131175941791139	0.131175941791139\\
12	-12	0.141869046590405	0.141869046590405\\
12	-10	0.153353199877863	0.153353199877863\\
12	-8	0.165213635130357	0.165213635130357\\
12	-6	0.176671967675911	0.176671967675911\\
12	-4	0.186532116111742	0.186532116111742\\
12	-2	0.193327033125126	0.193327033125126\\
12	0	0.195766901232407	0.195766901232407\\
12	2	0.193327033125126	0.193327033125126\\
12	4	0.186532116111742	0.186532116111742\\
12	6	0.176671967675911	0.176671967675911\\
12	8	0.165213635130357	0.165213635130357\\
12	10	0.153353199877863	0.153353199877863\\
12	12	0.141869046590405	0.141869046590405\\
12	14	0.131175941791139	0.131175941791139\\
12	16	0.121440805613956	0.121440805613956\\
12	18	0.112685631530236	0.112685631530236\\
12	20	0.104858033792956	0.104858033792956\\
12	22	0.097873502878849	0.097873502878849\\
12	24	0.0916385044064897	0.0916385044064897\\
12	26	0.086062071962425	0.086062071962425\\
12	28	0.0810609677888962	0.0810609677888962\\
12	30	0.0765614415430436	0.0765614415430436\\
12	32	0.0724992938057509	0.0724992938057509\\
12	34	0.0688191678675901	0.0688191678675901\\
12	36	0.0654735518276516	0.0654735518276516\\
12	38	0.0624217316077765	0.0624217316077765\\
12	40	0.0596288065822724	0.0596288065822724\\
12	42	0.0570648124387552	0.0570648124387552\\
12	44	0.0547039621998765	0.0547039621998765\\
12	46	0.0525240004153918	0.0525240004153918\\
12	48	0.0505056588803829	0.0505056588803829\\
12	50	0.0486322002721832	0.0486322002721832\\
14	-50	0.0481693608064036	0.0481693608064036\\
14	-48	0.0499874825077867	0.0499874825077867\\
14	-46	0.0519415036230855	0.0519415036230855\\
14	-44	0.0540463101721555	0.0540463101721555\\
14	-42	0.0563188562056905	0.0563188562056905\\
14	-40	0.0587784846634748	0.0587784846634748\\
14	-38	0.0614472912054416	0.0614472912054416\\
14	-36	0.0643505283746268	0.0643505283746268\\
14	-34	0.0675170394735344	0.0675170394735344\\
14	-32	0.0709796969228525	0.0709796969228525\\
14	-30	0.0747757939180699	0.0747757939180699\\
14	-28	0.0789472930801647	0.0789472930801647\\
14	-26	0.0835407587256916	0.0835407587256916\\
14	-24	0.0886066700842072	0.0886066700842072\\
14	-22	0.0941976008007317	0.0941976008007317\\
14	-20	0.100364414249704	0.100364414249704\\
14	-18	0.107149122137571	0.107149122137571\\
14	-16	0.114572381228183	0.114572381228183\\
14	-14	0.122612907978356	0.122612907978356\\
14	-12	0.131175941791139	0.131175941791139\\
14	-10	0.140049750107192	0.140049750107192\\
14	-8	0.148855827140332	0.148855827140332\\
14	-6	0.157012968528691	0.157012968528691\\
14	-4	0.163755533089689	0.163755533089689\\
14	-2	0.168253249492558	0.168253249492558\\
14	0	0.169838745674733	0.169838745674733\\
14	2	0.168253249492558	0.168253249492558\\
14	4	0.163755533089689	0.163755533089689\\
14	6	0.157012968528691	0.157012968528691\\
14	8	0.148855827140332	0.148855827140332\\
14	10	0.140049750107192	0.140049750107192\\
14	12	0.131175941791139	0.131175941791139\\
14	14	0.122612907978356	0.122612907978356\\
14	16	0.114572381228183	0.114572381228183\\
14	18	0.107149122137571	0.107149122137571\\
14	20	0.100364414249704	0.100364414249704\\
14	22	0.0941976008007317	0.0941976008007317\\
14	24	0.0886066700842072	0.0886066700842072\\
14	26	0.0835407587256916	0.0835407587256916\\
14	28	0.0789472930801647	0.0789472930801647\\
14	30	0.0747757939180699	0.0747757939180699\\
14	32	0.0709796969228525	0.0709796969228525\\
14	34	0.0675170394735344	0.0675170394735344\\
14	36	0.0643505283746268	0.0643505283746268\\
14	38	0.0614472912054416	0.0614472912054416\\
14	40	0.0587784846634748	0.0587784846634748\\
14	42	0.0563188562056905	0.0563188562056905\\
14	44	0.0540463101721555	0.0540463101721555\\
14	46	0.0519415036230855	0.0519415036230855\\
14	48	0.0499874825077867	0.0499874825077867\\
14	50	0.0481693608064036	0.0481693608064036\\
16	-50	0.0476514809394853	0.0476514809394853\\
16	-48	0.0494090693476776	0.0494090693476776\\
16	-46	0.0512930272722251	0.0512930272722251\\
16	-44	0.053316355556499	0.053316355556499\\
16	-42	0.0554936767717246	0.0554936767717246\\
16	-40	0.0578414347690164	0.0578414347690164\\
16	-38	0.0603781010317567	0.0603781010317567\\
16	-36	0.0631243741548169	0.0631243741548169\\
16	-34	0.0661033479219845	0.0661033479219845\\
16	-32	0.0693406059147078	0.0693406059147078\\
16	-30	0.0728641726209826	0.0728641726209826\\
16	-28	0.0767042070563013	0.0767042070563013\\
16	-26	0.0808922570531982	0.0808922570531982\\
16	-24	0.0854597903111356	0.0854597903111356\\
16	-22	0.0904355708803376	0.0904355708803376\\
16	-20	0.0958412510479463	0.0958412510479463\\
16	-18	0.101684314386229	0.101684314386229\\
16	-16	0.107947311273965	0.107947311273965\\
16	-14	0.114572381228183	0.114572381228183\\
16	-12	0.121440805613956	0.121440805613956\\
16	-10	0.12834954132811	0.12834954132811\\
16	-8	0.134991187910823	0.134991187910823\\
16	-6	0.140950439920549	0.140950439920549\\
16	-4	0.145735218423825	0.145735218423825\\
16	-2	0.148855827140332	0.148855827140332\\
16	0	0.149942304926661	0.149942304926661\\
16	2	0.148855827140332	0.148855827140332\\
16	4	0.145735218423825	0.145735218423825\\
16	6	0.140950439920549	0.140950439920549\\
16	8	0.134991187910823	0.134991187910823\\
16	10	0.12834954132811	0.12834954132811\\
16	12	0.121440805613956	0.121440805613956\\
16	14	0.114572381228183	0.114572381228183\\
16	16	0.107947311273965	0.107947311273965\\
16	18	0.101684314386229	0.101684314386229\\
16	20	0.0958412510479463	0.0958412510479463\\
16	22	0.0904355708803376	0.0904355708803376\\
16	24	0.0854597903111356	0.0854597903111356\\
16	26	0.0808922570531982	0.0808922570531982\\
16	28	0.0767042070563013	0.0767042070563013\\
16	30	0.0728641726209826	0.0728641726209826\\
16	32	0.0693406059147078	0.0693406059147078\\
16	34	0.0661033479219845	0.0661033479219845\\
16	36	0.0631243741548169	0.0631243741548169\\
16	38	0.0603781010317567	0.0603781010317567\\
16	40	0.0578414347690164	0.0578414347690164\\
16	42	0.0554936767717246	0.0554936767717246\\
16	44	0.053316355556499	0.053316355556499\\
16	46	0.0512930272722251	0.0512930272722251\\
16	48	0.0494090693476776	0.0494090693476776\\
16	50	0.0476514809394853	0.0476514809394853\\
18	-50	0.0470843811421245	0.0470843811421245\\
18	-48	0.0487773345185813	0.0487773345185813\\
18	-46	0.0505868261924611	0.0505868261924611\\
18	-44	0.0525240004153918	0.0525240004153918\\
18	-42	0.0546012105963808	0.0546012105963808\\
18	-40	0.0568321163847565	0.0568321163847565\\
18	-38	0.0592317610322066	0.0592317610322066\\
18	-36	0.0618166092515312	0.0618166092515312\\
18	-34	0.0646045145521029	0.0646045145521029\\
18	-32	0.0676145682433045	0.0676145682433045\\
18	-30	0.0708667575820705	0.0708667575820705\\
18	-28	0.0743813248901482	0.0743813248901482\\
18	-26	0.0781776695705838	0.0781776695705838\\
18	-24	0.0822725683734183	0.0822725683734183\\
18	-22	0.0866774074498039	0.0866774074498039\\
18	-20	0.0913940346800303	0.0913940346800303\\
18	-18	0.0964087878989327	0.0964087878989327\\
18	-16	0.101684314386229	0.101684314386229\\
18	-14	0.107149122137571	0.107149122137571\\
18	-12	0.112685631530236	0.112685631530236\\
18	-10	0.118119084070883	0.118119084070883\\
18	-8	0.123212028273973	0.123212028273973\\
18	-6	0.12767146476384	0.12767146476384\\
18	-4	0.131175941791139	0.131175941791139\\
18	-2	0.133424876998998	0.133424876998998\\
18	0	0.134201064152189	0.134201064152189\\
18	2	0.133424876998998	0.133424876998998\\
18	4	0.131175941791139	0.131175941791139\\
18	6	0.12767146476384	0.12767146476384\\
18	8	0.123212028273973	0.123212028273973\\
18	10	0.118119084070883	0.118119084070883\\
18	12	0.112685631530236	0.112685631530236\\
18	14	0.107149122137571	0.107149122137571\\
18	16	0.101684314386229	0.101684314386229\\
18	18	0.0964087878989327	0.0964087878989327\\
18	20	0.0913940346800303	0.0913940346800303\\
18	22	0.0866774074498039	0.0866774074498039\\
18	24	0.0822725683734183	0.0822725683734183\\
18	26	0.0781776695705838	0.0781776695705838\\
18	28	0.0743813248901482	0.0743813248901482\\
18	30	0.0708667575820705	0.0708667575820705\\
18	32	0.0676145682433045	0.0676145682433045\\
18	34	0.0646045145521029	0.0646045145521029\\
18	36	0.0618166092515312	0.0618166092515312\\
18	38	0.0592317610322066	0.0592317610322066\\
18	40	0.0568321163847565	0.0568321163847565\\
18	42	0.0546012105963808	0.0546012105963808\\
18	44	0.0525240004153918	0.0525240004153918\\
18	46	0.0505868261924611	0.0505868261924611\\
18	48	0.0487773345185813	0.0487773345185813\\
18	50	0.0470843811421245	0.0470843811421245\\
20	-50	0.0464740411439791	0.0464740411439791\\
20	-48	0.0480993277509428	0.0480993277509428\\
20	-46	0.0498312434840261	0.0498312434840261\\
20	-44	0.0516791558528213	0.0516791558528213\\
20	-42	0.0536532744475075	0.0536532744475075\\
20	-40	0.0557646663887367	0.0557646663887367\\
20	-38	0.0580252347781477	0.0580252347781477\\
20	-36	0.0604476382967865	0.0604476382967865\\
20	-34	0.0630451201231422	0.0630451201231422\\
20	-32	0.065831200439589	0.065831200439589\\
20	-30	0.0688191678675901	0.0688191678675901\\
20	-28	0.0720212802882891	0.0720212802882891\\
20	-26	0.0754475545710309	0.0754475545710309\\
20	-24	0.0791039898972633	0.0791039898972633\\
20	-22	0.0829900377152573	0.0829900377152573\\
20	-20	0.0870951195256996	0.0870951195256996\\
20	-18	0.0913940346800303	0.0913940346800303\\
20	-16	0.0958412510479463	0.0958412510479463\\
20	-14	0.100364414249704	0.100364414249704\\
20	-12	0.104858033792956	0.104858033792956\\
20	-10	0.109179228551205	0.109179228551205\\
20	-8	0.113148448121248	0.113148448121248\\
20	-6	0.116558641399668	0.116558641399668\\
20	-4	0.119195414019744	0.119195414019744\\
20	-2	0.12086740316311	0.12086740316311\\
20	0	0.121440805613956	0.121440805613956\\
20	2	0.12086740316311	0.12086740316311\\
20	4	0.119195414019744	0.119195414019744\\
20	6	0.116558641399668	0.116558641399668\\
20	8	0.113148448121248	0.113148448121248\\
20	10	0.109179228551205	0.109179228551205\\
20	12	0.104858033792956	0.104858033792956\\
20	14	0.100364414249704	0.100364414249704\\
20	16	0.0958412510479463	0.0958412510479463\\
20	18	0.0913940346800303	0.0913940346800303\\
20	20	0.0870951195256996	0.0870951195256996\\
20	22	0.0829900377152573	0.0829900377152573\\
20	24	0.0791039898972633	0.0791039898972633\\
20	26	0.0754475545710309	0.0754475545710309\\
20	28	0.0720212802882891	0.0720212802882891\\
20	30	0.0688191678675901	0.0688191678675901\\
20	32	0.065831200439589	0.065831200439589\\
20	34	0.0630451201231422	0.0630451201231422\\
20	36	0.0604476382967865	0.0604476382967865\\
20	38	0.0580252347781477	0.0580252347781477\\
20	40	0.0557646663887367	0.0557646663887367\\
20	42	0.0536532744475075	0.0536532744475075\\
20	44	0.0516791558528213	0.0516791558528213\\
20	46	0.0498312434840261	0.0498312434840261\\
20	48	0.0480993277509428	0.0480993277509428\\
20	50	0.0464740411439791	0.0464740411439791\\
22	-50	0.0458264558283526	0.0458264558283526\\
22	-48	0.0473820573586611	0.0473820573586611\\
22	-46	0.0490344954545831	0.0490344954545831\\
22	-44	0.0507914795942368	0.0507914795942368\\
22	-42	0.0526612462764534	0.0526612462764534\\
22	-40	0.0546525134794218	0.0546525134794218\\
22	-38	0.0567743888139742	0.0567743888139742\\
22	-36	0.0590362103489112	0.0590362103489112\\
22	-34	0.0614472912054416	0.0614472912054416\\
22	-32	0.0640165288204836	0.0640165288204836\\
22	-30	0.066751827105934	0.066751827105934\\
22	-28	0.0696592649806231	0.0696592649806231\\
22	-26	0.0727419295265884	0.0727419295265884\\
22	-24	0.0759983202432992	0.0759983202432992\\
22	-22	0.0794202305091212	0.0794202305091212\\
22	-20	0.0829900377152573	0.0829900377152573\\
22	-18	0.0866774074498039	0.0866774074498039\\
22	-16	0.0904355708803376	0.0904355708803376\\
22	-14	0.0941976008007317	0.0941976008007317\\
22	-12	0.097873502878849	0.097873502878849\\
22	-10	0.101349402290652	0.101349402290652\\
22	-8	0.104490465783757	0.104490465783757\\
22	-6	0.107149122137571	0.107149122137571\\
22	-4	0.109179228551205	0.109179228551205\\
22	-2	0.110454905592851	0.110454905592851\\
22	0	0.110890310418084	0.110890310418084\\
22	2	0.110454905592851	0.110454905592851\\
22	4	0.109179228551205	0.109179228551205\\
22	6	0.107149122137571	0.107149122137571\\
22	8	0.104490465783757	0.104490465783757\\
22	10	0.101349402290652	0.101349402290652\\
22	12	0.097873502878849	0.097873502878849\\
22	14	0.0941976008007317	0.0941976008007317\\
22	16	0.0904355708803376	0.0904355708803376\\
22	18	0.0866774074498039	0.0866774074498039\\
22	20	0.0829900377152573	0.0829900377152573\\
22	22	0.0794202305091212	0.0794202305091212\\
22	24	0.0759983202432992	0.0759983202432992\\
22	26	0.0727419295265884	0.0727419295265884\\
22	28	0.0696592649806231	0.0696592649806231\\
22	30	0.066751827105934	0.066751827105934\\
22	32	0.0640165288204836	0.0640165288204836\\
22	34	0.0614472912054416	0.0614472912054416\\
22	36	0.0590362103489112	0.0590362103489112\\
22	38	0.0567743888139742	0.0567743888139742\\
22	40	0.0546525134794218	0.0546525134794218\\
22	42	0.0526612462764534	0.0526612462764534\\
22	44	0.0507914795942368	0.0507914795942368\\
22	46	0.0490344954545831	0.0490344954545831\\
22	48	0.0473820573586611	0.0473820573586611\\
22	50	0.0458264558283526	0.0458264558283526\\
24	-50	0.0451475091865017	0.0451475091865017\\
24	-48	0.0466323398547452	0.0466323398547452\\
24	-46	0.0482044929093005	0.0482044929093005\\
24	-44	0.0498701650395135	0.0498701650395135\\
24	-42	0.0516358188906831	0.0516358188906831\\
24	-40	0.0535080953967196	0.0535080953967196\\
24	-38	0.0554936767717246	0.0554936767717246\\
24	-36	0.0575990817472784	0.0575990817472784\\
24	-34	0.0598303690603953	0.0598303690603953\\
24	-32	0.0621927186119485	0.0621927186119485\\
24	-30	0.0646898525233643	0.0646898525233643\\
24	-28	0.0673232515524666	0.0673232515524666\\
24	-26	0.0700911181285857	0.0700911181285857\\
24	-24	0.0729870395567501	0.0729870395567501\\
24	-22	0.0759983202432992	0.0759983202432992\\
24	-20	0.0791039898972633	0.0791039898972633\\
24	-18	0.0822725683734183	0.0822725683734183\\
24	-16	0.0854597903111356	0.0854597903111356\\
24	-14	0.0886066700842072	0.0886066700842072\\
24	-12	0.0916385044064897	0.0916385044064897\\
24	-10	0.0944656088635634	0.0944656088635634\\
24	-8	0.0969866498780175	0.0969866498780175\\
24	-6	0.0990952030436503	0.0990952030436503\\
24	-4	0.100689506602485	0.100689506602485\\
24	-2	0.101684314386229	0.101684314386229\\
24	0	0.102022610642355	0.102022610642355\\
24	2	0.101684314386229	0.101684314386229\\
24	4	0.100689506602485	0.100689506602485\\
24	6	0.0990952030436503	0.0990952030436503\\
24	8	0.0969866498780175	0.0969866498780175\\
24	10	0.0944656088635634	0.0944656088635634\\
24	12	0.0916385044064897	0.0916385044064897\\
24	14	0.0886066700842072	0.0886066700842072\\
24	16	0.0854597903111356	0.0854597903111356\\
24	18	0.0822725683734183	0.0822725683734183\\
24	20	0.0791039898972633	0.0791039898972633\\
24	22	0.0759983202432992	0.0759983202432992\\
24	24	0.0729870395567501	0.0729870395567501\\
24	26	0.0700911181285857	0.0700911181285857\\
24	28	0.0673232515524666	0.0673232515524666\\
24	30	0.0646898525233643	0.0646898525233643\\
24	32	0.0621927186119485	0.0621927186119485\\
24	34	0.0598303690603953	0.0598303690603953\\
24	36	0.0575990817472784	0.0575990817472784\\
24	38	0.0554936767717246	0.0554936767717246\\
24	40	0.0535080953967196	0.0535080953967196\\
24	42	0.0516358188906831	0.0516358188906831\\
24	44	0.0498701650395135	0.0498701650395135\\
24	46	0.0482044929093005	0.0482044929093005\\
24	48	0.0466323398547452	0.0466323398547452\\
24	50	0.0451475091865017	0.0451475091865017\\
26	-50	0.0444428692298452	0.0444428692298452\\
26	-48	0.0458566782170317	0.0458566782170317\\
26	-46	0.0473487015657067	0.0473487015657067\\
26	-44	0.0489237836640352	0.0489237836640352\\
26	-42	0.0505868261924611	0.0505868261924611\\
26	-40	0.0523426744660257	0.0523426744660257\\
26	-38	0.0541959558891086	0.0541959558891086\\
26	-36	0.0561508555599528	0.0561508555599528\\
26	-34	0.0582108105772486	0.0582108105772486\\
26	-32	0.0603781010317567	0.0603781010317567\\
26	-30	0.0626533126447256	0.0626533126447256\\
26	-28	0.0650346447172543	0.0650346447172543\\
26	-26	0.0675170394735344	0.0675170394735344\\
26	-24	0.0700911181285857	0.0700911181285857\\
26	-22	0.0727419295265884	0.0727419295265884\\
26	-20	0.0754475545710309	0.0754475545710309\\
26	-18	0.0781776695705838	0.0781776695705838\\
26	-16	0.0808922570531982	0.0808922570531982\\
26	-14	0.0835407587256916	0.0835407587256916\\
26	-12	0.086062071962425	0.086062071962425\\
26	-10	0.0883858559139086	0.0883858559139086\\
26	-8	0.0904355708803376	0.0904355708803376\\
26	-6	0.0921334547733768	0.0921334547733768\\
26	-4	0.0934072105669513	0.0934072105669513\\
26	-2	0.0941976008007317	0.0941976008007317\\
26	0	0.0944656088635634	0.0944656088635634\\
26	2	0.0941976008007317	0.0941976008007317\\
26	4	0.0934072105669513	0.0934072105669513\\
26	6	0.0921334547733768	0.0921334547733768\\
26	8	0.0904355708803376	0.0904355708803376\\
26	10	0.0883858559139086	0.0883858559139086\\
26	12	0.086062071962425	0.086062071962425\\
26	14	0.0835407587256916	0.0835407587256916\\
26	16	0.0808922570531982	0.0808922570531982\\
26	18	0.0781776695705838	0.0781776695705838\\
26	20	0.0754475545710309	0.0754475545710309\\
26	22	0.0727419295265884	0.0727419295265884\\
26	24	0.0700911181285857	0.0700911181285857\\
26	26	0.0675170394735344	0.0675170394735344\\
26	28	0.0650346447172543	0.0650346447172543\\
26	30	0.0626533126447256	0.0626533126447256\\
26	32	0.0603781010317567	0.0603781010317567\\
26	34	0.0582108105772486	0.0582108105772486\\
26	36	0.0561508555599528	0.0561508555599528\\
26	38	0.0541959558891086	0.0541959558891086\\
26	40	0.0523426744660257	0.0523426744660257\\
26	42	0.0505868261924611	0.0505868261924611\\
26	44	0.0489237836640352	0.0489237836640352\\
26	46	0.0473487015657067	0.0473487015657067\\
26	48	0.0458566782170317	0.0458566782170317\\
26	50	0.0444428692298452	0.0444428692298452\\
28	-50	0.043717904976917	0.043717904976917\\
28	-48	0.0450611694054937	0.0450611694054937\\
28	-46	0.0464740411439791	0.0464740411439791\\
28	-44	0.0479601783801154	0.0479601783801154\\
28	-42	0.0495231362170863	0.0495231362170863\\
28	-40	0.05116624002628	0.05116624002628\\
28	-38	0.0528924152361222	0.0528924152361222\\
28	-36	0.0547039621998765	0.0547039621998765\\
28	-34	0.0566022629923639	0.0566022629923639\\
28	-32	0.0585874056550221	0.0585874056550221\\
28	-30	0.0606577111952188	0.0606577111952188\\
28	-28	0.0628091505922711	0.0628091505922711\\
28	-26	0.0650346447172543	0.0650346447172543\\
28	-24	0.0673232515524666	0.0673232515524666\\
28	-22	0.0696592649806231	0.0696592649806231\\
28	-20	0.0720212802882891	0.0720212802882891\\
28	-18	0.0743813248901482	0.0743813248901482\\
28	-16	0.0767042070563013	0.0767042070563013\\
28	-14	0.0789472930801647	0.0789472930801647\\
28	-12	0.0810609677888962	0.0810609677888962\\
28	-10	0.0829900377152573	0.0829900377152573\\
28	-8	0.0846762675231091	0.0846762675231091\\
28	-6	0.086062071962425	0.086062071962425\\
28	-4	0.0870951195256996	0.0870951195256996\\
28	-2	0.0877332916544813	0.0877332916544813\\
28	0	0.0879491873042476	0.0879491873042476\\
28	2	0.0877332916544813	0.0877332916544813\\
28	4	0.0870951195256996	0.0870951195256996\\
28	6	0.086062071962425	0.086062071962425\\
28	8	0.0846762675231091	0.0846762675231091\\
28	10	0.0829900377152573	0.0829900377152573\\
28	12	0.0810609677888962	0.0810609677888962\\
28	14	0.0789472930801647	0.0789472930801647\\
28	16	0.0767042070563013	0.0767042070563013\\
28	18	0.0743813248901482	0.0743813248901482\\
28	20	0.0720212802882891	0.0720212802882891\\
28	22	0.0696592649806231	0.0696592649806231\\
28	24	0.0673232515524666	0.0673232515524666\\
28	26	0.0650346447172543	0.0650346447172543\\
28	28	0.0628091505922711	0.0628091505922711\\
28	30	0.0606577111952188	0.0606577111952188\\
28	32	0.0585874056550221	0.0585874056550221\\
28	34	0.0566022629923639	0.0566022629923639\\
28	36	0.0547039621998765	0.0547039621998765\\
28	38	0.0528924152361222	0.0528924152361222\\
28	40	0.05116624002628	0.05116624002628\\
28	42	0.0495231362170863	0.0495231362170863\\
28	44	0.0479601783801154	0.0479601783801154\\
28	46	0.0464740411439791	0.0464740411439791\\
28	48	0.0450611694054937	0.0450611694054937\\
28	50	0.043717904976917	0.043717904976917\\
30	-50	0.0429776251412938	0.0429776251412938\\
30	-48	0.0442514398174091	0.0442514398174091\\
30	-46	0.0455868202654999	0.0455868202654999\\
30	-44	0.0469864025010543	0.0469864025010543\\
30	-42	0.0484526017138808	0.0484526017138808\\
30	-40	0.0499874825077867	0.0499874825077867\\
30	-38	0.0515925914427915	0.0515925914427915\\
30	-36	0.0532687438468221	0.0532687438468221\\
30	-34	0.0550157563041607	0.0550157563041607\\
30	-32	0.0568321163847565	0.0568321163847565\\
30	-30	0.0587145826139196	0.0587145826139196\\
30	-28	0.0606577111952188	0.0606577111952188\\
30	-26	0.0626533126447256	0.0626533126447256\\
30	-24	0.0646898525233643	0.0646898525233643\\
30	-22	0.066751827105934	0.066751827105934\\
30	-20	0.0688191678675901	0.0688191678675901\\
30	-18	0.0708667575820705	0.0708667575820705\\
30	-16	0.0728641726209826	0.0728641726209826\\
30	-14	0.0747757939180699	0.0747757939180699\\
30	-12	0.0765614415430436	0.0765614415430436\\
30	-10	0.0781776695705838	0.0781776695705838\\
30	-8	0.0795797936205866	0.0795797936205866\\
30	-6	0.0807246055733685	0.0807246055733685\\
30	-4	0.0815735688345497	0.0815735688345497\\
30	-2	0.0820961183077209	0.0820961183077209\\
30	0	0.0822725683734183	0.0822725683734183\\
30	2	0.0820961183077209	0.0820961183077209\\
30	4	0.0815735688345497	0.0815735688345497\\
30	6	0.0807246055733685	0.0807246055733685\\
30	8	0.0795797936205866	0.0795797936205866\\
30	10	0.0781776695705838	0.0781776695705838\\
30	12	0.0765614415430436	0.0765614415430436\\
30	14	0.0747757939180699	0.0747757939180699\\
30	16	0.0728641726209826	0.0728641726209826\\
30	18	0.0708667575820705	0.0708667575820705\\
30	20	0.0688191678675901	0.0688191678675901\\
30	22	0.066751827105934	0.066751827105934\\
30	24	0.0646898525233643	0.0646898525233643\\
30	26	0.0626533126447256	0.0626533126447256\\
30	28	0.0606577111952188	0.0606577111952188\\
30	30	0.0587145826139196	0.0587145826139196\\
30	32	0.0568321163847565	0.0568321163847565\\
30	34	0.0550157563041607	0.0550157563041607\\
30	36	0.0532687438468221	0.0532687438468221\\
30	38	0.0515925914427915	0.0515925914427915\\
30	40	0.0499874825077867	0.0499874825077867\\
30	42	0.0484526017138808	0.0484526017138808\\
30	44	0.0469864025010543	0.0469864025010543\\
30	46	0.0455868202654999	0.0455868202654999\\
30	48	0.0442514398174091	0.0442514398174091\\
30	50	0.0429776251412938	0.0429776251412938\\
32	-50	0.0422266370150318	0.0422266370150318\\
32	-48	0.0434326060041156	0.0434326060041156\\
32	-46	0.0446927027132394	0.0446927027132394\\
32	-44	0.0460086972324938	0.0460086972324938\\
32	-42	0.0473820573586611	0.0473820573586611\\
32	-40	0.0488138227582545	0.0488138227582545\\
32	-38	0.0503044478478349	0.0503044478478349\\
32	-36	0.051853608172411	0.051853608172411\\
32	-34	0.0534599653140096	0.0534599653140096\\
32	-32	0.0551208863853298	0.0551208863853298\\
32	-30	0.0568321163847565	0.0568321163847565\\
32	-28	0.0585874056550221	0.0585874056550221\\
32	-26	0.0603781010317567	0.0603781010317567\\
32	-24	0.0621927186119485	0.0621927186119485\\
32	-22	0.0640165288204836	0.0640165288204836\\
32	-20	0.065831200439589	0.065831200439589\\
32	-18	0.0676145682433045	0.0676145682433045\\
32	-16	0.0693406059147078	0.0693406059147078\\
32	-14	0.0709796969228525	0.0709796969228525\\
32	-12	0.0724992938057509	0.0724992938057509\\
32	-10	0.0738650327302678	0.0738650327302678\\
32	-8	0.0750423190095855	0.0750423190095855\\
32	-6	0.0759983202432992	0.0759983202432992\\
32	-4	0.0767042070563013	0.0767042070563013\\
32	-2	0.0771373892517344	0.0771373892517344\\
32	0	0.0772834378833191	0.0772834378833191\\
32	2	0.0771373892517344	0.0771373892517344\\
32	4	0.0767042070563013	0.0767042070563013\\
32	6	0.0759983202432992	0.0759983202432992\\
32	8	0.0750423190095855	0.0750423190095855\\
32	10	0.0738650327302678	0.0738650327302678\\
32	12	0.0724992938057509	0.0724992938057509\\
32	14	0.0709796969228525	0.0709796969228525\\
32	16	0.0693406059147078	0.0693406059147078\\
32	18	0.0676145682433045	0.0676145682433045\\
32	20	0.065831200439589	0.065831200439589\\
32	22	0.0640165288204836	0.0640165288204836\\
32	24	0.0621927186119485	0.0621927186119485\\
32	26	0.0603781010317567	0.0603781010317567\\
32	28	0.0585874056550221	0.0585874056550221\\
32	30	0.0568321163847565	0.0568321163847565\\
32	32	0.0551208863853298	0.0551208863853298\\
32	34	0.0534599653140096	0.0534599653140096\\
32	36	0.051853608172411	0.051853608172411\\
32	38	0.0503044478478349	0.0503044478478349\\
32	40	0.0488138227582545	0.0488138227582545\\
32	42	0.0473820573586611	0.0473820573586611\\
32	44	0.0460086972324938	0.0460086972324938\\
32	46	0.0446927027132394	0.0446927027132394\\
32	48	0.0434326060041156	0.0434326060041156\\
32	50	0.0422266370150318	0.0422266370150318\\
34	-50	0.041469123280035	0.041469123280035\\
34	-48	0.0426092571449235	0.0426092571449235\\
34	-46	0.0437966997889379	0.0437966997889379\\
34	-44	0.0450324999598835	0.0450324999598835\\
34	-42	0.0463173524757134	0.0463173524757134\\
34	-40	0.0476514809394853	0.0476514809394853\\
34	-38	0.0490344954545831	0.0490344954545831\\
34	-36	0.0504652223472402	0.0504652223472402\\
34	-34	0.0519415036230855	0.0519415036230855\\
34	-32	0.0534599653140096	0.0534599653140096\\
34	-30	0.0550157563041607	0.0550157563041607\\
34	-28	0.0566022629923639	0.0566022629923639\\
34	-26	0.0582108105772486	0.0582108105772486\\
34	-24	0.0598303690603953	0.0598303690603953\\
34	-22	0.0614472912054416	0.0614472912054416\\
34	-20	0.0630451201231422	0.0630451201231422\\
34	-18	0.0646045145521029	0.0646045145521029\\
34	-16	0.0661033479219845	0.0661033479219845\\
34	-14	0.0675170394735344	0.0675170394735344\\
34	-12	0.0688191678675901	0.0688191678675901\\
34	-10	0.069982395878605	0.069982395878605\\
34	-8	0.0709796969228525	0.0709796969228525\\
34	-6	0.0717858223847127	0.0717858223847127\\
34	-4	0.0723788908064449	0.0723788908064449\\
34	-2	0.0727419295265884	0.0727419295265884\\
34	0	0.0728641726209826	0.0728641726209826\\
34	2	0.0727419295265884	0.0727419295265884\\
34	4	0.0723788908064449	0.0723788908064449\\
34	6	0.0717858223847127	0.0717858223847127\\
34	8	0.0709796969228525	0.0709796969228525\\
34	10	0.069982395878605	0.069982395878605\\
34	12	0.0688191678675901	0.0688191678675901\\
34	14	0.0675170394735344	0.0675170394735344\\
34	16	0.0661033479219845	0.0661033479219845\\
34	18	0.0646045145521029	0.0646045145521029\\
34	20	0.0630451201231422	0.0630451201231422\\
34	22	0.0614472912054416	0.0614472912054416\\
34	24	0.0598303690603953	0.0598303690603953\\
34	26	0.0582108105772486	0.0582108105772486\\
34	28	0.0566022629923639	0.0566022629923639\\
34	30	0.0550157563041607	0.0550157563041607\\
34	32	0.0534599653140096	0.0534599653140096\\
34	34	0.0519415036230855	0.0519415036230855\\
34	36	0.0504652223472402	0.0504652223472402\\
34	38	0.0490344954545831	0.0490344954545831\\
34	40	0.0476514809394853	0.0476514809394853\\
34	42	0.0463173524757134	0.0463173524757134\\
34	44	0.0450324999598835	0.0450324999598835\\
34	46	0.0437966997889379	0.0437966997889379\\
34	48	0.0426092571449235	0.0426092571449235\\
34	50	0.041469123280035	0.041469123280035\\
36	-50	0.0407088340559114	0.0407088340559114\\
36	-48	0.0417854554074715	0.0417854554074715\\
36	-46	0.0429031833008602	0.0429031833008602\\
36	-44	0.0440624757465896	0.0440624757465896\\
36	-42	0.0452634089340488	0.0452634089340488\\
36	-40	0.0465055712018966	0.0465055712018966\\
36	-38	0.0477879377441648	0.0477879377441648\\
36	-36	0.0491087247170277	0.0491087247170277\\
36	-34	0.0504652223472402	0.0504652223472402\\
36	-32	0.051853608172411	0.051853608172411\\
36	-30	0.0532687438468221	0.0532687438468221\\
36	-28	0.0547039621998765	0.0547039621998765\\
36	-26	0.0561508555599528	0.0561508555599528\\
36	-24	0.0575990817472784	0.0575990817472784\\
36	-22	0.0590362103489112	0.0590362103489112\\
36	-20	0.0604476382967865	0.0604476382967865\\
36	-18	0.0618166092515312	0.0618166092515312\\
36	-16	0.0631243741548169	0.0631243741548169\\
36	-14	0.0643505283746268	0.0643505283746268\\
36	-12	0.0654735518276516	0.0654735518276516\\
36	-10	0.0664715605839493	0.0664715605839493\\
36	-8	0.0673232515524666	0.0673232515524666\\
36	-6	0.0680089882856647	0.0680089882856647\\
36	-4	0.0685119412167212	0.0685119412167212\\
36	-2	0.0688191678675901	0.0688191678675901\\
36	0	0.0689225065945845	0.0689225065945845\\
36	2	0.0688191678675901	0.0688191678675901\\
36	4	0.0685119412167212	0.0685119412167212\\
36	6	0.0680089882856647	0.0680089882856647\\
36	8	0.0673232515524666	0.0673232515524666\\
36	10	0.0664715605839493	0.0664715605839493\\
36	12	0.0654735518276516	0.0654735518276516\\
36	14	0.0643505283746268	0.0643505283746268\\
36	16	0.0631243741548169	0.0631243741548169\\
36	18	0.0618166092515312	0.0618166092515312\\
36	20	0.0604476382967865	0.0604476382967865\\
36	22	0.0590362103489112	0.0590362103489112\\
36	24	0.0575990817472784	0.0575990817472784\\
36	26	0.0561508555599528	0.0561508555599528\\
36	28	0.0547039621998765	0.0547039621998765\\
36	30	0.0532687438468221	0.0532687438468221\\
36	32	0.051853608172411	0.051853608172411\\
36	34	0.0504652223472402	0.0504652223472402\\
36	36	0.0491087247170277	0.0491087247170277\\
36	38	0.0477879377441648	0.0477879377441648\\
36	40	0.0465055712018966	0.0465055712018966\\
36	42	0.0452634089340488	0.0452634089340488\\
36	44	0.0440624757465896	0.0440624757465896\\
36	46	0.0429031833008602	0.0429031833008602\\
36	48	0.0417854554074715	0.0417854554074715\\
36	50	0.0407088340559114	0.0407088340559114\\
38	-50	0.0399490913505352	0.0399490913505352\\
38	-48	0.0409647503194471	0.0409647503194471\\
38	-46	0.0420159139650321	0.0420159139650321\\
38	-44	0.0431025651367658	0.0431025651367658\\
38	-42	0.0442242952543572	0.0442242952543572\\
38	-40	0.0453802107797218	0.0453802107797218\\
38	-38	0.0465688253994347	0.0465688253994347\\
38	-36	0.0477879377441648	0.0477879377441648\\
38	-34	0.0490344954545831	0.0490344954545831\\
38	-32	0.0503044478478349	0.0503044478478349\\
38	-30	0.0515925914427915	0.0515925914427915\\
38	-28	0.0528924152361222	0.0528924152361222\\
38	-26	0.0541959558891086	0.0541959558891086\\
38	-24	0.0554936767717246	0.0554936767717246\\
38	-22	0.0567743888139742	0.0567743888139742\\
38	-20	0.0580252347781477	0.0580252347781477\\
38	-18	0.0592317610322066	0.0592317610322066\\
38	-16	0.0603781010317567	0.0603781010317567\\
38	-14	0.0614472912054416	0.0614472912054416\\
38	-12	0.0624217316077765	0.0624217316077765\\
38	-10	0.063283789939647	0.063283789939647\\
38	-8	0.0640165288204836	0.0640165288204836\\
38	-6	0.0646045145521029	0.0646045145521029\\
38	-4	0.0650346447172543	0.0650346447172543\\
38	-2	0.0652969166445405	0.0652969166445405\\
38	0	0.0653850538865351	0.0653850538865351\\
38	2	0.0652969166445405	0.0652969166445405\\
38	4	0.0650346447172543	0.0650346447172543\\
38	6	0.0646045145521029	0.0646045145521029\\
38	8	0.0640165288204836	0.0640165288204836\\
38	10	0.063283789939647	0.063283789939647\\
38	12	0.0624217316077765	0.0624217316077765\\
38	14	0.0614472912054416	0.0614472912054416\\
38	16	0.0603781010317567	0.0603781010317567\\
38	18	0.0592317610322066	0.0592317610322066\\
38	20	0.0580252347781477	0.0580252347781477\\
38	22	0.0567743888139742	0.0567743888139742\\
38	24	0.0554936767717246	0.0554936767717246\\
38	26	0.0541959558891086	0.0541959558891086\\
38	28	0.0528924152361222	0.0528924152361222\\
38	30	0.0515925914427915	0.0515925914427915\\
38	32	0.0503044478478349	0.0503044478478349\\
38	34	0.0490344954545831	0.0490344954545831\\
38	36	0.0477879377441648	0.0477879377441648\\
38	38	0.0465688253994347	0.0465688253994347\\
38	40	0.0453802107797218	0.0453802107797218\\
38	42	0.0442242952543572	0.0442242952543572\\
38	44	0.0431025651367658	0.0431025651367658\\
38	46	0.0420159139650321	0.0420159139650321\\
38	48	0.0409647503194471	0.0409647503194471\\
38	50	0.0399490913505352	0.0399490913505352\\
40	-50	0.039192803151394	0.039192803151394\\
40	-48	0.0401502035283201	0.0401502035283201\\
40	-46	0.0411380805416624	0.0411380805416624\\
40	-44	0.0421560423349294	0.0421560423349294\\
40	-42	0.0432033095874744	0.0432033095874744\\
40	-40	0.044278634690857	0.044278634690857\\
40	-38	0.0453802107797218	0.0453802107797218\\
40	-36	0.0465055712018966	0.0465055712018966\\
40	-34	0.0476514809394853	0.0476514809394853\\
40	-32	0.0488138227582545	0.0488138227582545\\
40	-30	0.0499874825077867	0.0499874825077867\\
40	-28	0.05116624002628	0.05116624002628\\
40	-26	0.0523426744660257	0.0523426744660257\\
40	-24	0.0535080953967196	0.0535080953967196\\
40	-22	0.0546525134794218	0.0546525134794218\\
40	-20	0.0557646663887367	0.0557646663887367\\
40	-18	0.0568321163847565	0.0568321163847565\\
40	-16	0.0578414347690164	0.0578414347690164\\
40	-14	0.0587784846634748	0.0587784846634748\\
40	-12	0.0596288065822724	0.0596288065822724\\
40	-10	0.0603781010317567	0.0603781010317567\\
40	-8	0.0610127895127423	0.0610127895127423\\
40	-6	0.0615206213545156	0.0615206213545156\\
40	-4	0.061891281184909	0.061891281184909\\
40	-2	0.0621169434200557	0.0621169434200557\\
40	0	0.0621927186119485	0.0621927186119485\\
40	2	0.0621169434200557	0.0621169434200557\\
40	4	0.061891281184909	0.061891281184909\\
40	6	0.0615206213545156	0.0615206213545156\\
40	8	0.0610127895127423	0.0610127895127423\\
40	10	0.0603781010317567	0.0603781010317567\\
40	12	0.0596288065822724	0.0596288065822724\\
40	14	0.0587784846634748	0.0587784846634748\\
40	16	0.0578414347690164	0.0578414347690164\\
40	18	0.0568321163847565	0.0568321163847565\\
40	20	0.0557646663887367	0.0557646663887367\\
40	22	0.0546525134794218	0.0546525134794218\\
40	24	0.0535080953967196	0.0535080953967196\\
40	26	0.0523426744660257	0.0523426744660257\\
40	28	0.05116624002628	0.05116624002628\\
40	30	0.0499874825077867	0.0499874825077867\\
40	32	0.0488138227582545	0.0488138227582545\\
40	34	0.0476514809394853	0.0476514809394853\\
40	36	0.0465055712018966	0.0465055712018966\\
40	38	0.0453802107797218	0.0453802107797218\\
40	40	0.044278634690857	0.044278634690857\\
40	42	0.0432033095874744	0.0432033095874744\\
40	44	0.0421560423349294	0.0421560423349294\\
40	46	0.0411380805416624	0.0411380805416624\\
40	48	0.0401502035283201	0.0401502035283201\\
40	50	0.039192803151394	0.039192803151394\\
42	-50	0.0384424846149921	0.0384424846149921\\
42	-48	0.0393444207364982	0.0393444207364982\\
42	-46	0.0402723457204471	0.0402723457204471\\
42	-44	0.0412255789256479	0.0412255789256479\\
42	-42	0.0422030658647313	0.0422030658647313\\
42	-40	0.0432033095874744	0.0432033095874744\\
42	-38	0.0442242952543572	0.0442242952543572\\
42	-36	0.0452634089340488	0.0452634089340488\\
42	-34	0.0463173524757134	0.0463173524757134\\
42	-32	0.0473820573586611	0.0473820573586611\\
42	-30	0.0484526017138808	0.0484526017138808\\
42	-28	0.0495231362170863	0.0495231362170863\\
42	-26	0.0505868261924611	0.0505868261924611\\
42	-24	0.0516358188906831	0.0516358188906831\\
42	-22	0.0526612462764534	0.0526612462764534\\
42	-20	0.0536532744475075	0.0536532744475075\\
42	-18	0.0546012105963808	0.0546012105963808\\
42	-16	0.0554936767717246	0.0554936767717246\\
42	-14	0.0563188562056905	0.0563188562056905\\
42	-12	0.0570648124387552	0.0570648124387552\\
42	-10	0.0577198740184753	0.0577198740184753\\
42	-8	0.0582730687665297	0.0582730687665297\\
42	-6	0.0587145826139196	0.0587145826139196\\
42	-4	0.0590362103489112	0.0590362103489112\\
42	-2	0.0592317610322066	0.0592317610322066\\
42	0	0.0592973807952051	0.0592973807952051\\
42	2	0.0592317610322066	0.0592317610322066\\
42	4	0.0590362103489112	0.0590362103489112\\
42	6	0.0587145826139196	0.0587145826139196\\
42	8	0.0582730687665297	0.0582730687665297\\
42	10	0.0577198740184753	0.0577198740184753\\
42	12	0.0570648124387552	0.0570648124387552\\
42	14	0.0563188562056905	0.0563188562056905\\
42	16	0.0554936767717246	0.0554936767717246\\
42	18	0.0546012105963808	0.0546012105963808\\
42	20	0.0536532744475075	0.0536532744475075\\
42	22	0.0526612462764534	0.0526612462764534\\
42	24	0.0516358188906831	0.0516358188906831\\
42	26	0.0505868261924611	0.0505868261924611\\
42	28	0.0495231362170863	0.0495231362170863\\
42	30	0.0484526017138808	0.0484526017138808\\
42	32	0.0473820573586611	0.0473820573586611\\
42	34	0.0463173524757134	0.0463173524757134\\
42	36	0.0452634089340488	0.0452634089340488\\
42	38	0.0442242952543572	0.0442242952543572\\
42	40	0.0432033095874744	0.0432033095874744\\
42	42	0.0422030658647313	0.0422030658647313\\
42	44	0.0412255789256479	0.0412255789256479\\
42	46	0.0402723457204471	0.0402723457204471\\
42	48	0.0393444207364982	0.0393444207364982\\
42	50	0.0384424846149921	0.0384424846149921\\
44	-50	0.0377002841189248	0.0377002841189248\\
44	-48	0.0385495880888638	0.0385495880888638\\
44	-46	0.0394208955089463	0.0394208955089463\\
44	-44	0.0403133093719278	0.0403133093719278\\
44	-42	0.0412255789256479	0.0412255789256479\\
44	-40	0.0421560423349294	0.0421560423349294\\
44	-38	0.0431025651367658	0.0431025651367658\\
44	-36	0.0440624757465896	0.0440624757465896\\
44	-34	0.0450324999598835	0.0450324999598835\\
44	-32	0.0460086972324938	0.0460086972324938\\
44	-30	0.0469864025010543	0.0469864025010543\\
44	-28	0.0479601783801154	0.0479601783801154\\
44	-26	0.0489237836640352	0.0489237836640352\\
44	-24	0.0498701650395135	0.0498701650395135\\
44	-22	0.0507914795942368	0.0507914795942368\\
44	-20	0.0516791558528213	0.0516791558528213\\
44	-18	0.0525240004153918	0.0525240004153918\\
44	-16	0.053316355556499	0.053316355556499\\
44	-14	0.0540463101721555	0.0540463101721555\\
44	-12	0.0547039621998765	0.0547039621998765\\
44	-10	0.0552797252727893	0.0552797252727893\\
44	-8	0.0557646663887367	0.0557646663887367\\
44	-6	0.0561508555599528	0.0561508555599528\\
44	-4	0.05643170375524	0.05643170375524\\
44	-2	0.0566022629923639	0.0566022629923639\\
44	0	0.0566594630171022	0.0566594630171022\\
44	2	0.0566022629923639	0.0566022629923639\\
44	4	0.05643170375524	0.05643170375524\\
44	6	0.0561508555599528	0.0561508555599528\\
44	8	0.0557646663887367	0.0557646663887367\\
44	10	0.0552797252727893	0.0552797252727893\\
44	12	0.0547039621998765	0.0547039621998765\\
44	14	0.0540463101721555	0.0540463101721555\\
44	16	0.053316355556499	0.053316355556499\\
44	18	0.0525240004153918	0.0525240004153918\\
44	20	0.0516791558528213	0.0516791558528213\\
44	22	0.0507914795942368	0.0507914795942368\\
44	24	0.0498701650395135	0.0498701650395135\\
44	26	0.0489237836640352	0.0489237836640352\\
44	28	0.0479601783801154	0.0479601783801154\\
44	30	0.0469864025010543	0.0469864025010543\\
44	32	0.0460086972324938	0.0460086972324938\\
44	34	0.0450324999598835	0.0450324999598835\\
44	36	0.0440624757465896	0.0440624757465896\\
44	38	0.0431025651367658	0.0431025651367658\\
44	40	0.0421560423349294	0.0421560423349294\\
44	42	0.0412255789256479	0.0412255789256479\\
44	44	0.0403133093719278	0.0403133093719278\\
44	46	0.0394208955089463	0.0394208955089463\\
44	48	0.0385495880888638	0.0385495880888638\\
44	50	0.0377002841189248	0.0377002841189248\\
46	-50	0.0369680122888143	0.0369680122888143\\
46	-48	0.0377675107974522	0.0377675107974522\\
46	-46	0.0385854895945043	0.0385854895945043\\
46	-44	0.0394208955089463	0.0394208955089463\\
46	-42	0.0402723457204471	0.0402723457204471\\
46	-40	0.0411380805416624	0.0411380805416624\\
46	-38	0.0420159139650321	0.0420159139650321\\
46	-36	0.0429031833008602	0.0429031833008602\\
46	-34	0.0437966997889379	0.0437966997889379\\
46	-32	0.0446927027132394	0.0446927027132394\\
46	-30	0.0455868202654999	0.0455868202654999\\
46	-28	0.0464740411439791	0.0464740411439791\\
46	-26	0.0473487015657067	0.0473487015657067\\
46	-24	0.0482044929093005	0.0482044929093005\\
46	-22	0.0490344954545831	0.0490344954545831\\
46	-20	0.0498312434840261	0.0498312434840261\\
46	-18	0.0505868261924611	0.0505868261924611\\
46	-16	0.0512930272722251	0.0512930272722251\\
46	-14	0.0519415036230855	0.0519415036230855\\
46	-12	0.0525240004153918	0.0525240004153918\\
46	-10	0.0530325959032104	0.0530325959032104\\
46	-8	0.0534599653140096	0.0534599653140096\\
46	-6	0.0537996493708844	0.0537996493708844\\
46	-4	0.0540463101721555	0.0540463101721555\\
46	-2	0.0541959558891086	0.0541959558891086\\
46	0	0.0542461165159233	0.0542461165159233\\
46	2	0.0541959558891086	0.0541959558891086\\
46	4	0.0540463101721555	0.0540463101721555\\
46	6	0.0537996493708844	0.0537996493708844\\
46	8	0.0534599653140096	0.0534599653140096\\
46	10	0.0530325959032104	0.0530325959032104\\
46	12	0.0525240004153918	0.0525240004153918\\
46	14	0.0519415036230855	0.0519415036230855\\
46	16	0.0512930272722251	0.0512930272722251\\
46	18	0.0505868261924611	0.0505868261924611\\
46	20	0.0498312434840261	0.0498312434840261\\
46	22	0.0490344954545831	0.0490344954545831\\
46	24	0.0482044929093005	0.0482044929093005\\
46	26	0.0473487015657067	0.0473487015657067\\
46	28	0.0464740411439791	0.0464740411439791\\
46	30	0.0455868202654999	0.0455868202654999\\
46	32	0.0446927027132394	0.0446927027132394\\
46	34	0.0437966997889379	0.0437966997889379\\
46	36	0.0429031833008602	0.0429031833008602\\
46	38	0.0420159139650321	0.0420159139650321\\
46	40	0.0411380805416624	0.0411380805416624\\
46	42	0.0402723457204471	0.0402723457204471\\
46	44	0.0394208955089463	0.0394208955089463\\
46	46	0.0385854895945043	0.0385854895945043\\
46	48	0.0377675107974522	0.0377675107974522\\
46	50	0.0369680122888143	0.0369680122888143\\
48	-50	0.0362471724644082	0.0362471724644082\\
48	-48	0.0369996522724544	0.0369996522724544\\
48	-46	0.0377675107974522	0.0377675107974522\\
48	-44	0.0385495880888638	0.0385495880888638\\
48	-42	0.0393444207364982	0.0393444207364982\\
48	-40	0.0401502035283201	0.0401502035283201\\
48	-38	0.0409647503194471	0.0409647503194471\\
48	-36	0.0417854554074715	0.0417854554074715\\
48	-34	0.0426092571449235	0.0426092571449235\\
48	-32	0.0434326060041156	0.0434326060041156\\
48	-30	0.0442514398174091	0.0442514398174091\\
48	-28	0.0450611694054937	0.0450611694054937\\
48	-26	0.0458566782170317	0.0458566782170317\\
48	-24	0.0466323398547452	0.0466323398547452\\
48	-22	0.0473820573586611	0.0473820573586611\\
48	-20	0.0480993277509428	0.0480993277509428\\
48	-18	0.0487773345185813	0.0487773345185813\\
48	-16	0.0494090693476776	0.0494090693476776\\
48	-14	0.0499874825077867	0.0499874825077867\\
48	-12	0.0505056588803829	0.0505056588803829\\
48	-10	0.0509570138988066	0.0509570138988066\\
48	-8	0.0513355008942488	0.0513355008942488\\
48	-6	0.0516358188906831	0.0516358188906831\\
48	-4	0.051853608172411	0.051853608172411\\
48	-2	0.0519856203430436	0.0519856203430436\\
48	0	0.0520298503706591	0.0520298503706591\\
48	2	0.0519856203430436	0.0519856203430436\\
48	4	0.051853608172411	0.051853608172411\\
48	6	0.0516358188906831	0.0516358188906831\\
48	8	0.0513355008942488	0.0513355008942488\\
48	10	0.0509570138988066	0.0509570138988066\\
48	12	0.0505056588803829	0.0505056588803829\\
48	14	0.0499874825077867	0.0499874825077867\\
48	16	0.0494090693476776	0.0494090693476776\\
48	18	0.0487773345185813	0.0487773345185813\\
48	20	0.0480993277509428	0.0480993277509428\\
48	22	0.0473820573586611	0.0473820573586611\\
48	24	0.0466323398547452	0.0466323398547452\\
48	26	0.0458566782170317	0.0458566782170317\\
48	28	0.0450611694054937	0.0450611694054937\\
48	30	0.0442514398174091	0.0442514398174091\\
48	32	0.0434326060041156	0.0434326060041156\\
48	34	0.0426092571449235	0.0426092571449235\\
48	36	0.0417854554074715	0.0417854554074715\\
48	38	0.0409647503194471	0.0409647503194471\\
48	40	0.0401502035283201	0.0401502035283201\\
48	42	0.0393444207364982	0.0393444207364982\\
48	44	0.0385495880888638	0.0385495880888638\\
48	46	0.0377675107974522	0.0377675107974522\\
48	48	0.0369996522724544	0.0369996522724544\\
48	50	0.0362471724644082	0.0362471724644082\\
50	-50	0.035538991401497	0.035538991401497\\
50	-48	0.0362471724644082	0.0362471724644082\\
50	-46	0.0369680122888143	0.0369680122888143\\
50	-44	0.0377002841189248	0.0377002841189248\\
50	-42	0.0384424846149921	0.0384424846149921\\
50	-40	0.039192803151394	0.039192803151394\\
50	-38	0.0399490913505352	0.0399490913505352\\
50	-36	0.0407088340559114	0.0407088340559114\\
50	-34	0.041469123280035	0.041469123280035\\
50	-32	0.0422266370150318	0.0422266370150318\\
50	-30	0.0429776251412938	0.0429776251412938\\
50	-28	0.043717904976917	0.043717904976917\\
50	-26	0.0444428692298452	0.0444428692298452\\
50	-24	0.0451475091865017	0.0451475091865017\\
50	-22	0.0458264558283526	0.0458264558283526\\
50	-20	0.0464740411439791	0.0464740411439791\\
50	-18	0.0470843811421245	0.0470843811421245\\
50	-16	0.0476514809394853	0.0476514809394853\\
50	-14	0.0481693608064036	0.0481693608064036\\
50	-12	0.0486322002721832	0.0486322002721832\\
50	-10	0.0490344954545831	0.0490344954545831\\
50	-8	0.049371222885776	0.049371222885776\\
50	-6	0.0496380015092663	0.0496380015092663\\
50	-4	0.0498312434840261	0.0498312434840261\\
50	-2	0.0499482841873649	0.0499482841873649\\
50	0	0.0499874825077867	0.0499874825077867\\
50	2	0.0499482841873649	0.0499482841873649\\
50	4	0.0498312434840261	0.0498312434840261\\
50	6	0.0496380015092663	0.0496380015092663\\
50	8	0.049371222885776	0.049371222885776\\
50	10	0.0490344954545831	0.0490344954545831\\
50	12	0.0486322002721832	0.0486322002721832\\
50	14	0.0481693608064036	0.0481693608064036\\
50	16	0.0476514809394853	0.0476514809394853\\
50	18	0.0470843811421245	0.0470843811421245\\
50	20	0.0464740411439791	0.0464740411439791\\
50	22	0.0458264558283526	0.0458264558283526\\
50	24	0.0451475091865017	0.0451475091865017\\
50	26	0.0444428692298452	0.0444428692298452\\
50	28	0.043717904976917	0.043717904976917\\
50	30	0.0429776251412938	0.0429776251412938\\
50	32	0.0422266370150318	0.0422266370150318\\
50	34	0.041469123280035	0.041469123280035\\
50	36	0.0407088340559114	0.0407088340559114\\
50	38	0.0399490913505352	0.0399490913505352\\
50	40	0.039192803151394	0.039192803151394\\
50	42	0.0384424846149921	0.0384424846149921\\
50	44	0.0377002841189248	0.0377002841189248\\
50	46	0.0369680122888143	0.0369680122888143\\
50	48	0.0362471724644082	0.0362471724644082\\
50	50	0.035538991401497	0.035538991401497\\
};
\end{axis}
\end{tikzpicture}%

==> figures/models.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.5,0.5}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor3}{rgb}{1,0.5,0}%
\definecolor{mycolor4}{rgb}{0.20000,0.74706,0.99118}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest, % this somehow reduces the space between labels and axis
width=0.42\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=90,
xmajorgrids,
xlabel={Incident angle $\theta$ in degrees},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=5,
ymajorgrids,
ylabel={Radius $r$ in mm},
axis background/.style={fill=white},
%title={projection functions, $f = 1.8$ mm},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=white},
scaled x ticks = true,
xtick = {0,10, 20, 30, 40, 50, 60, 70, 80, 90}, % set ticks
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
ytick = {0, 1, 2, 3, 4, 5}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00314159584353984\\
0.2	0.00628321082687325\\
0.3	0.00942486409026023\\
0.4	0.0125665747748937\\
0.5	0.0157083620233658\\
0.6	0.0188502449801349\\
0.7	0.0219922427919919\\
0.8	0.025134374608527\\
0.9	0.0282766595825968\\
1	0.0314191168707917\\
1.1	0.0345617656339023\\
1.2	0.037704625037388\\
1.3	0.040847714251844\\
1.4	0.0439910524534695\\
1.5	0.0471346588245365\\
1.6	0.0502785525538575\\
1.7	0.0534227528372553\\
1.8	0.0565672788780321\\
1.9	0.0597121498874388\\
2	0.0628573850851459\\
2.1	0.0660030036997134\\
2.2	0.0691490249690621\\
2.3	0.0722954681409453\\
2.4	0.0754423524734204\\
2.5	0.0785896972353217\\
2.6	0.0817375217067338\\
2.7	0.0848858451794649\\
2.8	0.088034686957521\\
2.9	0.0911840663575815\\
3	0.0943340027094742\\
3.1	0.0974845153566518\\
3.2	0.100635623656669\\
3.3	0.10378734698166\\
3.4	0.106939704718818\\
3.5	0.110092716270872\\
3.6	0.11324640105657\\
3.7	0.116400778511157\\
3.8	0.119555868086861\\
3.9	0.122711689253369\\
4	0.125868261498319\\
4.1	0.129025604327776\\
4.2	0.132183737266723\\
4.3	0.135342679859547\\
4.4	0.138502451670526\\
4.5	0.141663072284313\\
4.6	0.144824561306435\\
4.7	0.147986938363774\\
4.8	0.151150223105066\\
4.9	0.15431443520139\\
5	0.157479594346663\\
5.1	0.160645720258137\\
5.2	0.163812832676891\\
5.3	0.166980951368336\\
5.4	0.170150096122708\\
5.5	0.17332028675557\\
5.6	0.176491543108314\\
5.7	0.179663885048668\\
5.8	0.182837332471191\\
5.9	0.18601190529779\\
6	0.189187623478218\\
6.1	0.192364506990589\\
6.2	0.195542575841887\\
6.3	0.198721850068474\\
6.4	0.20190234973661\\
6.5	0.205084094942962\\
6.6	0.208267105815124\\
6.7	0.211451402512134\\
6.8	0.214637005224994\\
6.9	0.217823934177193\\
7	0.221012209625228\\
7.1	0.224201851859131\\
7.2	0.227392881202995\\
7.3	0.230585318015502\\
7.4	0.233779182690456\\
7.5	0.236974495657313\\
7.6	0.240171277381716\\
7.7	0.243369548366033\\
7.8	0.246569329149892\\
7.9	0.249770640310724\\
8	0.252973502464305\\
8.1	0.256177936265297\\
8.2	0.259383962407801\\
8.3	0.262591601625899\\
8.4	0.265800874694207\\
8.5	0.26901180242843\\
8.6	0.272224405685915\\
8.7	0.275438705366208\\
8.8	0.278654722411615\\
8.9	0.281872477807763\\
9	0.285091992584165\\
9.1	0.288313287814787\\
9.2	0.291536384618616\\
9.3	0.294761304160231\\
9.4	0.297988067650381\\
9.5	0.301216696346555\\
9.6	0.304447211553568\\
9.7	0.307679634624139\\
9.8	0.310913986959474\\
9.9	0.314150290009857\\
10	0.317388565275237\\
10.1	0.32062883430582\\
10.2	0.323871118702667\\
10.3	0.327115440118288\\
10.4	0.330361820257247\\
10.5	0.333610280876762\\
10.6	0.336860843787313\\
10.7	0.340113530853254\\
10.8	0.34336836399342\\
10.9	0.346625365181748\\
11	0.349884556447893\\
11.1	0.353145959877849\\
11.2	0.356409597614576\\
11.3	0.359675491858626\\
11.4	0.362943664868775\\
11.5	0.366214138962659\\
11.6	0.369486936517407\\
11.7	0.37276207997029\\
11.8	0.376039591819356\\
11.9	0.379319494624085\\
12	0.38260181100604\\
12.1	0.385886563649516\\
12.2	0.389173775302204\\
12.3	0.392463468775851\\
12.4	0.395755666946927\\
12.5	0.399050392757292\\
12.6	0.402347669214868\\
12.7	0.405647519394322\\
12.8	0.408949966437737\\
12.9	0.412255033555306\\
13	0.415562744026014\\
13.1	0.41887312119833\\
13.2	0.422186188490909\\
13.3	0.425501969393285\\
13.4	0.428820487466579\\
13.5	0.432141766344209\\
13.6	0.435465829732597\\
13.7	0.438792701411892\\
13.8	0.442122405236686\\
13.9	0.445454965136743\\
14	0.448790405117725\\
14.1	0.452128749261931\\
14.2	0.455470021729029\\
14.3	0.458814246756805\\
14.4	0.462161448661908\\
14.5	0.465511651840603\\
14.6	0.468864880769524\\
14.7	0.472221160006443\\
14.8	0.47558051419103\\
14.9	0.478942968045626\\
15	0.482308546376021\\
15.1	0.485677274072231\\
15.2	0.489049176109287\\
15.3	0.492424277548027\\
15.4	0.495802603535888\\
15.5	0.499184179307709\\
15.6	0.502569030186541\\
15.7	0.505957181584451\\
15.8	0.509348659003348\\
15.9	0.512743488035798\\
16	0.516141694365854\\
16.1	0.519543303769893\\
16.2	0.52294834211745\\
16.3	0.526356835372063\\
16.4	0.529768809592126\\
16.5	0.533184290931744\\
16.6	0.536603305641593\\
16.7	0.540025880069788\\
16.8	0.543452040662759\\
16.9	0.546881813966126\\
17	0.550315226625589\\
17.1	0.553752305387817\\
17.2	0.557193077101348\\
17.3	0.560637568717489\\
17.4	0.564085807291234\\
17.5	0.56753781998217\\
17.6	0.570993634055412\\
17.7	0.574453276882525\\
17.8	0.577916775942461\\
17.9	0.581384158822508\\
18	0.584855453219231\\
18.1	0.588330686939439\\
18.2	0.591809887901138\\
18.3	0.59529308413451\\
18.4	0.598780303782885\\
18.5	0.602271575103732\\
18.6	0.605766926469642\\
18.7	0.609266386369335\\
18.8	0.612769983408665\\
18.9	0.616277746311629\\
19	0.619789703921398\\
19.1	0.623305885201334\\
19.2	0.626826319236038\\
19.3	0.630351035232388\\
19.4	0.633880062520594\\
19.5	0.637413430555257\\
19.6	0.640951168916437\\
19.7	0.644493307310733\\
19.8	0.648039875572362\\
19.9	0.651590903664257\\
20	0.655146421679164\\
20.1	0.658706459840757\\
20.2	0.662271048504749\\
20.3	0.665840218160026\\
20.4	0.669413999429779\\
20.5	0.672992423072649\\
20.6	0.676575519983878\\
20.7	0.680163321196478\\
20.8	0.683755857882395\\
20.9	0.687353161353694\\
21	0.690955263063748\\
21.1	0.694562194608439\\
21.2	0.698173987727362\\
21.3	0.701790674305049\\
21.4	0.705412286372195\\
21.5	0.709038856106896\\
21.6	0.712670415835898\\
21.7	0.716306998035854\\
21.8	0.719948635334591\\
21.9	0.723595360512392\\
22	0.727247206503282\\
22.1	0.73090420639633\\
22.2	0.734566393436954\\
22.3	0.738233801028246\\
22.4	0.741906462732304\\
22.5	0.745584412271571\\
22.6	0.74926768353019\\
22.7	0.752956310555368\\
22.8	0.756650327558755\\
22.9	0.760349768917827\\
23	0.764054669177288\\
23.1	0.76776506305048\\
23.2	0.771480985420803\\
23.3	0.775202471343153\\
23.4	0.778929556045367\\
23.5	0.782662274929681\\
23.6	0.786400663574201\\
23.7	0.790144757734387\\
23.8	0.793894593344551\\
23.9	0.797650206519361\\
24	0.801411633555365\\
24.1	0.805178910932529\\
24.2	0.808952075315781\\
24.3	0.81273116355657\\
24.4	0.816516212694448\\
24.5	0.820307259958652\\
24.6	0.824104342769709\\
24.7	0.82790749874105\\
24.8	0.831716765680641\\
24.9	0.835532181592629\\
25	0.839353784678997\\
25.1	0.843181613341241\\
25.2	0.847015706182053\\
25.3	0.850856102007029\\
25.4	0.854702839826386\\
25.5	0.858555958856688\\
25.6	0.862415498522607\\
25.7	0.866281498458674\\
25.8	0.870153998511067\\
25.9	0.874033038739403\\
26	0.877918659418551\\
26.1	0.881810901040459\\
26.2	0.885709804315999\\
26.3	0.889615410176826\\
26.4	0.893527759777261\\
26.5	0.897446894496177\\
26.6	0.901372855938919\\
26.7	0.905305685939229\\
26.8	0.909245426561194\\
26.9	0.913192120101212\\
27	0.917145809089972\\
27.1	0.921106536294456\\
27.2	0.925074344719959\\
27.3	0.929049277612126\\
27.4	0.93303137845901\\
27.5	0.937020690993143\\
27.6	0.94101725919364\\
27.7	0.945021127288302\\
27.8	0.949032339755761\\
27.9	0.953050941327626\\
28	0.957076976990662\\
28.1	0.96111049198898\\
28.2	0.965151531826259\\
28.3	0.969200142267974\\
28.4	0.97325636934366\\
28.5	0.977320259349186\\
28.6	0.981391858849058\\
28.7	0.985471214678736\\
28.8	0.989558373946986\\
28.9	0.993653384038239\\
29	0.997756292614984\\
29.1	1.00186714762018\\
29.2	1.00598599727968\\
29.3	1.01011289010471\\
29.4	1.01424787489434\\
29.5	1.01839100073799\\
29.6	1.02254231701794\\
29.7	1.02670187341193\\
29.8	1.03086971989571\\
29.9	1.03504590674564\\
30	1.03923048454133\\
30.1	1.0434235041683\\
30.2	1.04762501682066\\
30.3	1.05183507400381\\
30.4	1.05605372753718\\
30.5	1.06028102955699\\
30.6	1.06451703251905\\
30.7	1.06876178920155\\
30.8	1.07301535270794\\
30.9	1.07727777646976\\
31	1.08154911424961\\
31.1	1.08582942014399\\
31.2	1.09011874858632\\
31.3	1.09441715434993\\
31.4	1.09872469255105\\
31.5	1.10304141865188\\
31.6	1.10736738846366\\
31.7	1.11170265814978\\
31.8	1.11604728422895\\
31.9	1.12040132357834\\
32	1.12476483343679\\
32.1	1.12913787140808\\
32.2	1.13352049546417\\
32.3	1.13791276394853\\
32.4	1.14231473557947\\
32.5	1.14672646945349\\
32.6	1.15114802504874\\
32.7	1.15557946222843\\
32.8	1.16002084124431\\
32.9	1.16447222274019\\
33	1.16893366775552\\
33.1	1.17340523772892\\
33.2	1.17788699450186\\
33.3	1.1823790003223\\
33.4	1.1868813178484\\
33.5	1.19139401015224\\
33.6	1.19591714072365\\
33.7	1.20045077347397\\
33.8	1.20499497273996\\
33.9	1.20954980328766\\
34	1.21411533031637\\
34.1	1.21869161946261\\
34.2	1.22327873680415\\
34.3	1.22787674886409\\
34.4	1.23248572261497\\
34.5	1.2371057254829\\
34.6	1.24173682535182\\
34.7	1.24637909056767\\
34.8	1.25103258994275\\
34.9	1.25569739276001\\
35	1.26037356877748\\
35.1	1.26506118823264\\
35.2	1.26976032184698\\
35.3	1.27447104083044\\
35.4	1.27919341688607\\
35.5	1.28392752221461\\
35.6	1.28867342951917\\
35.7	1.29343121200998\\
35.8	1.29820094340917\\
35.9	1.30298269795557\\
36	1.30777655040965\\
36.1	1.31258257605841\\
36.2	1.31740085072043\\
36.3	1.32223145075085\\
36.4	1.32707445304655\\
36.5	1.33192993505128\\
36.6	1.33679797476086\\
36.7	1.34167865072851\\
36.8	1.34657204207013\\
36.9	1.35147822846978\\
37	1.35639729018503\\
37.1	1.36132930805258\\
37.2	1.3662743634938\\
37.3	1.37123253852035\\
37.4	1.37620391573996\\
37.5	1.38118857836213\\
37.6	1.38618661020402\\
37.7	1.39119809569633\\
37.8	1.3962231198893\\
37.9	1.40126176845873\\
38	1.40631412771209\\
38.1	1.41138028459472\\
38.2	1.41646032669608\\
38.3	1.42155434225606\\
38.4	1.42666242017138\\
38.5	1.43178465000209\\
38.6	1.43692112197809\\
38.7	1.44207192700575\\
38.8	1.44723715667464\\
38.9	1.45241690326428\\
39	1.45761125975101\\
39.1	1.46282031981493\\
39.2	1.46804417784692\\
39.3	1.47328292895574\\
39.4	1.47853666897521\\
39.5	1.48380549447149\\
39.6	1.48908950275046\\
39.7	1.4943887918651\\
39.8	1.49970346062311\\
39.9	1.50503360859444\\
40	1.5103793361191\\
40.1	1.51574074431489\\
40.2	1.52111793508534\\
40.3	1.52651101112768\\
40.4	1.53192007594097\\
40.5	1.53734523383424\\
40.6	1.54278658993482\\
40.7	1.5482442501967\\
40.8	1.55371832140904\\
40.9	1.55920891120475\\
41	1.56471612806921\\
41.1	1.57024008134903\\
41.2	1.57578088126101\\
41.3	1.58133863890114\\
41.4	1.58691346625374\\
41.5	1.5925054762007\\
41.6	1.59811478253083\\
41.7	1.60374149994938\\
41.8	1.60938574408755\\
41.9	1.6150476315123\\
42	1.62072727973611\\
42.1	1.62642480722697\\
42.2	1.63214033341846\\
42.3	1.63787397871993\\
42.4	1.64362586452687\\
42.5	1.64939611323136\\
42.6	1.65518484823267\\
42.7	1.66099219394799\\
42.8	1.66681827582328\\
42.9	1.67266322034431\\
43	1.67852715504779\\
43.1	1.68441020853265\\
43.2	1.69031251047149\\
43.3	1.69623419162212\\
43.4	1.70217538383934\\
43.5	1.70813622008678\\
43.6	1.71411683444896\\
43.7	1.72011736214345\\
43.8	1.72613793953322\\
43.9	1.73217870413916\\
44	1.73823979465273\\
44.1	1.74432135094883\\
44.2	1.75042351409873\\
44.3	1.75654642638333\\
44.4	1.76269023130641\\
44.5	1.76885507360824\\
44.6	1.77504109927922\\
44.7	1.78124845557376\\
44.8	1.78747729102437\\
44.9	1.79372775545591\\
45	1.8\\
45.1	1.80629417710966\\
45.2	1.81261044057416\\
45.3	1.81894894553403\\
45.4	1.82530984849627\\
45.5	1.83169330734983\\
45.6	1.83809948138119\\
45.7	1.84452853129027\\
45.8	1.85098061920645\\
45.9	1.85745590870489\\
46	1.86395456482302\\
46.1	1.87047675407728\\
46.2	1.87702264448006\\
46.3	1.88359240555692\\
46.4	1.89018620836401\\
46.5	1.89680422550573\\
46.6	1.90344663115267\\
46.7	1.91011360105975\\
46.8	1.91680531258463\\
46.9	1.92352194470637\\
47	1.93026367804443\\
47.1	1.93703069487775\\
47.2	1.94382317916433\\
47.3	1.95064131656085\\
47.4	1.9574852944428\\
47.5	1.96435530192469\\
47.6	1.97125152988065\\
47.7	1.97817417096534\\
47.8	1.98512341963509\\
47.9	1.99209947216936\\
48	1.99910252669255\\
48.1	2.00613278319607\\
48.2	2.01319044356077\\
48.3	2.02027571157962\\
48.4	2.02738879298082\\
48.5	2.03452989545116\\
48.6	2.04169922865973\\
48.7	2.04889700428205\\
48.8	2.05612343602444\\
48.9	2.06337873964881\\
49	2.07066313299782\\
49.1	2.07797683602036\\
49.2	2.08532007079745\\
49.3	2.09269306156853\\
49.4	2.10009603475805\\
49.5	2.10752921900257\\
49.6	2.1149928451782\\
49.7	2.12248714642845\\
49.8	2.13001235819248\\
49.9	2.13756871823384\\
50	2.14515646666958\\
50.1	2.15277584599978\\
50.2	2.1604271011376\\
50.3	2.16811047943973\\
50.4	2.1758262307373\\
50.5	2.18357460736728\\
50.6	2.19135586420436\\
50.7	2.19917025869329\\
50.8	2.20701805088174\\
50.9	2.21489950345365\\
51	2.22281488176309\\
51.1	2.23076445386869\\
51.2	2.2387484905685\\
51.3	2.24676726543549\\
51.4	2.25482105485356\\
51.5	2.26291013805412\\
51.6	2.2710347971532\\
51.7	2.27919531718921\\
51.8	2.28739198616128\\
51.9	2.2956250950681\\
52	2.30389493794754\\
52.1	2.31220181191679\\
52.2	2.32054601721312\\
52.3	2.32892785723538\\
52.4	2.33734763858608\\
52.5	2.34580567111417\\
52.6	2.35430226795853\\
52.7	2.36283774559213\\
52.8	2.37141242386688\\
52.9	2.38002662605928\\
53	2.38868067891674\\
53.1	2.39737491270468\\
53.2	2.40610966125439\\
53.3	2.41488526201169\\
53.4	2.42370205608638\\
53.5	2.43256038830245\\
53.6	2.44146060724925\\
53.7	2.45040306533332\\
53.8	2.45938811883125\\
53.9	2.46841612794334\\
54	2.47748745684811\\
54.1	2.48660247375785\\
54.2	2.49576155097494\\
54.3	2.50496506494927\\
54.4	2.5142133963365\\
54.5	2.5235069300574\\
54.6	2.53284605535815\\
54.7	2.54223116587163\\
54.8	2.55166265967985\\
54.9	2.56114093937737\\
55	2.57066641213581\\
55.1	2.58023948976951\\
55.2	2.58986058880231\\
55.3	2.59953013053543\\
55.4	2.60924854111661\\
55.5	2.6190162516104\\
55.6	2.62883369806969\\
55.7	2.63870132160848\\
55.8	2.64861956847594\\
55.9	2.65858889013179\\
56	2.66860974332293\\
56.1	2.67868259016157\\
56.2	2.68880789820457\\
56.3	2.69898614053435\\
56.4	2.70921779584116\\
56.5	2.71950334850682\\
56.6	2.72984328869\\
56.7	2.74023811241304\\
56.8	2.75068832165026\\
56.9	2.76119442441802\\
57	2.77175693486625\\
57.1	2.78237637337175\\
57.2	2.7930532666332\\
57.3	2.80378814776784\\
57.4	2.81458155641002\\
57.5	2.82543403881148\\
57.6	2.83634614794357\\
57.7	2.8473184436013\\
57.8	2.85835149250939\\
57.9	2.86944586843021\\
58	2.88060215227389\\
58.1	2.89182093221033\\
58.2	2.90310280378347\\
58.3	2.91444837002762\\
58.4	2.92585824158604\\
58.5	2.93733303683182\\
58.6	2.94887338199097\\
58.7	2.96047991126795\\
58.8	2.9721532669736\\
58.9	2.98389409965551\\
59	2.99570306823093\\
59.1	3.00758084012228\\
59.2	3.01952809139526\\
59.3	3.03154550689966\\
59.4	3.04363378041302\\
59.5	3.05579361478696\\
59.6	3.06802572209654\\
59.7	3.0803308237925\\
59.8	3.09270965085654\\
59.9	3.10516294395972\\
60	3.11769145362398\\
60.1	3.13029594038696\\
60.2	3.14297717497007\\
60.3	3.15573593845003\\
60.4	3.16857302243381\\
60.5	3.1814892292372\\
60.6	3.19448537206698\\
60.7	3.20756227520681\\
60.8	3.22072077420699\\
60.9	3.23396171607808\\
61	3.24728595948856\\
61.1	3.26069437496659\\
61.2	3.27418784510592\\
61.3	3.28776726477621\\
61.4	3.30143354133767\\
61.5	3.31518759486022\\
61.6	3.32903035834738\\
61.7	3.34296277796477\\
61.8	3.35698581327356\\
61.9	3.3711004374689\\
62	3.3853076376234\\
62.1	3.39960841493592\\
62.2	3.4140037849857\\
62.3	3.42849477799194\\
62.4	3.44308243907914\\
62.5	3.4577678285481\\
62.6	3.47255202215296\\
62.7	3.48743611138427\\
62.8	3.5024212037583\\
62.9	3.5175084231128\\
63	3.53269890990927\\
63.1	3.54799382154206\\
63.2	3.5633943326543\\
63.3	3.57890163546095\\
63.4	3.59451694007919\\
63.5	3.61024147486624\\
63.6	3.62607648676485\\
63.7	3.64202324165674\\
63.8	3.65808302472403\\
63.9	3.67425714081906\\
64	3.69054691484273\\
64.1	3.70695369213156\\
64.2	3.72347883885383\\
64.3	3.74012374241485\\
64.4	3.75688981187189\\
64.5	3.77377847835871\\
64.6	3.79079119552023\\
64.7	3.80792943995744\\
64.8	3.82519471168297\\
64.9	3.84258853458745\\
65	3.86011245691721\\
65.1	3.87776805176331\\
65.2	3.89555691756258\\
65.3	3.91348067861068\\
65.4	3.93154098558779\\
65.5	3.94973951609707\\
65.6	3.96807797521646\\
65.7	3.98655809606405\\
65.8	4.00518164037745\\
65.9	4.02395039910763\\
66	4.04286619302759\\
66.1	4.06193087335627\\
66.2	4.08114632239829\\
66.3	4.10051445419973\\
66.4	4.12003721522075\\
66.5	4.13971658502526\\
66.6	4.15955457698834\\
66.7	4.17955323902183\\
66.8	4.19971465431873\\
66.9	4.22004094211692\\
67	4.24053425848276\\
67.1	4.26119679711529\\
67.2	4.28203079017158\\
67.3	4.3030385091138\\
67.4	4.32422226557894\\
67.5	4.34558441227157\\
67.6	4.36712734388063\\
67.7	4.38885349802079\\
67.8	4.41076535619933\\
67.9	4.43286544480923\\
68	4.45515633614933\\
68.1	4.47764064947251\\
68.2	4.5003210520626\\
68.3	4.5232002603412\\
68.4	4.54628104100515\\
68.5	4.56956621219575\\
68.6	4.59305864470085\\
68.7	4.61676126319066\\
68.8	4.64067704748866\\
68.9	4.66480903387862\\
69	4.68916031644884\\
69.1	4.71373404847523\\
69.2	4.73853344384404\\
69.3	4.76356177851594\\
69.4	4.78882239203276\\
69.5	4.81431868906828\\
69.6	4.84005414102468\\
69.7	4.86603228767612\\
69.8	4.89225673886115\\
69.9	4.91873117622571\\
70	4.94545935501832\\
70.1	4.97244510593945\\
70.2	4.99969233704695\\
70.3	5.02720503571945\\
};
\addlegendentry{Perspective};

\addplot [color=mycolor5,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00314159345107658\\
0.2	0.00628319168707968\\
0.3	0.009424799492965\\
0.4	0.0125664216537465\\
0.5	0.0157080629545256\\
0.6	0.0188497281805205\\
0.7	0.0219914221170948\\
0.8	0.0251331495497873\\
0.9	0.0282749152643409\\
1	0.0314167240467316\\
1.1	0.0345585806831979\\
1.2	0.0377004899602699\\
1.3	0.0408424566647983\\
1.4	0.0439844855839838\\
1.5	0.0471265815054063\\
1.6	0.050268749217054\\
1.7	0.0534109935073523\\
1.8	0.0565533191651937\\
1.9	0.0596957309799663\\
2	0.0628382337415833\\
2.1	0.0659808322405124\\
2.2	0.0691235312678046\\
2.3	0.0722663356151238\\
2.4	0.075409250074776\\
2.5	0.0785522794397381\\
2.6	0.0816954285036879\\
2.7	0.0848387020610328\\
2.8	0.0879821049069391\\
2.9	0.0911256418373617\\
3	0.0942693176490729\\
3.1	0.0974131371396922\\
3.2	0.100557105107715\\
3.3	0.103701226352542\\
3.4	0.106845505674511\\
3.5	0.10998994787492\\
3.6	0.113134557756064\\
3.7	0.11627934012126\\
3.8	0.119424299774878\\
3.9	0.122569441522367\\
4	0.125714770170292\\
4.1	0.128860290526354\\
4.2	0.132006007399427\\
4.3	0.135151925599583\\
4.4	0.138298049938124\\
4.5	0.141444385227611\\
4.6	0.144590936281891\\
4.7	0.14773770791613\\
4.8	0.150884704946841\\
4.9	0.154031932191913\\
5	0.157179394470643\\
5.1	0.160327096603762\\
5.2	0.163475043413468\\
5.3	0.166623239723451\\
5.4	0.16977169035893\\
5.5	0.172920400146675\\
5.6	0.176069373915042\\
5.7	0.179218616494\\
5.8	0.182368132715163\\
5.9	0.185517927411816\\
6	0.188668005418948\\
6.1	0.191818371573283\\
6.2	0.194969030713304\\
6.3	0.198119987679289\\
6.4	0.201271247313338\\
6.5	0.204422814459404\\
6.6	0.20757469396332\\
6.7	0.210726890672835\\
6.8	0.213879409437636\\
6.9	0.217032255109384\\
7	0.220185432541743\\
7.1	0.223338946590409\\
7.2	0.226492802113139\\
7.3	0.229647003969783\\
7.4	0.232801557022314\\
7.5	0.235956466134858\\
7.6	0.239111736173721\\
7.7	0.242267372007427\\
7.8	0.245423378506739\\
7.9	0.248579760544695\\
8	0.251736522996638\\
8.1	0.254893670740243\\
8.2	0.258051208655551\\
8.3	0.261209141624999\\
8.4	0.264367474533446\\
8.5	0.267526212268211\\
8.6	0.270685359719095\\
8.7	0.273844921778419\\
8.8	0.277004903341051\\
8.9	0.280165309304436\\
9	0.283326144568626\\
9.1	0.286487414036317\\
9.2	0.28964912261287\\
9.3	0.292811275206348\\
9.4	0.295973876727548\\
9.5	0.299136932090026\\
9.6	0.302300446210132\\
9.7	0.305464424007041\\
9.8	0.30862887040278\\
9.9	0.311793790322265\\
10	0.314959188693326\\
10.1	0.318125070446743\\
10.2	0.321291440516273\\
10.3	0.324458303838683\\
10.4	0.327625665353782\\
10.5	0.330793530004451\\
10.6	0.333961902736672\\
10.7	0.337130788499566\\
10.8	0.340300192245415\\
10.9	0.343470118929703\\
11	0.346640573511139\\
11.1	0.349811560951694\\
11.2	0.352983086216629\\
11.3	0.35615515427453\\
11.4	0.359327770097335\\
11.5	0.362500938660372\\
11.6	0.365674664942382\\
11.7	0.36884895392556\\
11.8	0.372023810595579\\
11.9	0.375199239941627\\
12	0.378375246956435\\
12.1	0.381551836636313\\
12.2	0.384729013981178\\
12.3	0.387906783994588\\
12.4	0.391085151683773\\
12.5	0.394264122059669\\
12.6	0.397443700136948\\
12.7	0.400623890934051\\
12.8	0.40380469947322\\
12.9	0.40698613078053\\
13	0.410168189885924\\
13.1	0.41335088182324\\
13.2	0.416534211630248\\
13.3	0.419718184348681\\
13.4	0.422902805024267\\
13.5	0.426088078706764\\
13.6	0.429274010449988\\
13.7	0.43246060531185\\
13.8	0.435647868354386\\
13.9	0.438835804643793\\
14	0.442024419250457\\
14.1	0.44521371724899\\
14.2	0.448403703718262\\
14.3	0.451594383741434\\
14.4	0.454785762405989\\
14.5	0.457977844803769\\
14.6	0.461170636031004\\
14.7	0.464364141188348\\
14.8	0.467558365380911\\
14.9	0.470753313718296\\
15	0.473948991314625\\
15.1	0.47714540328858\\
15.2	0.480342554763432\\
15.3	0.483540450867076\\
15.4	0.486739096732065\\
15.5	0.489938497495645\\
15.6	0.493138658299784\\
15.7	0.496339584291211\\
15.8	0.499541280621448\\
15.9	0.502743752446844\\
16	0.505947004928609\\
16.1	0.509151043232848\\
16.2	0.512355872530595\\
16.3	0.515561497997847\\
16.4	0.518767924815602\\
16.5	0.521975158169887\\
16.6	0.525183203251797\\
16.7	0.528392065257529\\
16.8	0.531601749388414\\
16.9	0.534812260850955\\
17	0.53802360485686\\
17.1	0.541235786623077\\
17.2	0.54444881137183\\
17.3	0.54766268433065\\
17.4	0.550877410732416\\
17.5	0.554092995815385\\
17.6	0.55730944482323\\
17.7	0.560526763005074\\
17.8	0.563744955615526\\
17.9	0.566964027914716\\
18	0.570183985168331\\
18.1	0.573404832647648\\
18.2	0.576626575629575\\
18.3	0.57984921939668\\
18.4	0.583072769237232\\
18.5	0.586297230445235\\
18.6	0.589522608320463\\
18.7	0.592748908168497\\
18.8	0.595976135300762\\
18.9	0.59920429503456\\
19	0.60243339269311\\
19.1	0.605663433605583\\
19.2	0.608894423107137\\
19.3	0.612126366538954\\
19.4	0.615359269248278\\
19.5	0.618593136588451\\
19.6	0.621827973918948\\
19.7	0.625063786605418\\
19.8	0.628300580019714\\
19.9	0.631538359539939\\
20	0.634777130550474\\
20.1	0.638016898442022\\
20.2	0.641257668611641\\
20.3	0.644499446462783\\
20.4	0.647742237405334\\
20.5	0.650986046855645\\
20.6	0.654230880236577\\
20.7	0.657476742977531\\
20.8	0.660723640514494\\
20.9	0.663971578290071\\
21	0.667220561753524\\
21.1	0.670470596360812\\
21.2	0.673721687574627\\
21.3	0.676973840864434\\
21.4	0.680227061706508\\
21.5	0.683481355583973\\
21.6	0.68673672798684\\
21.7	0.689993184412048\\
21.8	0.693250730363497\\
21.9	0.696509371352094\\
22	0.699769112895787\\
22.1	0.703029960519605\\
22.2	0.706291919755699\\
22.3	0.709554996143378\\
22.4	0.712819195229153\\
22.5	0.716084522566769\\
22.6	0.719350983717252\\
22.7	0.722618584248946\\
22.8	0.725887329737551\\
22.9	0.729157225766163\\
23	0.732428277925318\\
23.1	0.735700491813026\\
23.2	0.738973873034815\\
23.3	0.742248427203772\\
23.4	0.745524159940579\\
23.5	0.748801076873559\\
23.6	0.752079183638711\\
23.7	0.755358485879756\\
23.8	0.758638989248171\\
23.9	0.761920699403238\\
24	0.76520362201208\\
24.1	0.768487762749701\\
24.2	0.771773127299031\\
24.3	0.775059721350966\\
24.4	0.778347550604408\\
24.5	0.781636620766306\\
24.6	0.784926937551703\\
24.7	0.78821850668377\\
24.8	0.791511333893855\\
24.9	0.794805424921519\\
25	0.798100785514584\\
25.1	0.801397421429168\\
25.2	0.804695338429737\\
25.3	0.807994542289137\\
25.4	0.811295038788643\\
25.5	0.814596833718003\\
25.6	0.817899932875474\\
25.7	0.821204342067873\\
25.8	0.824510067110612\\
25.9	0.82781711382775\\
26	0.831125488052027\\
26.1	0.834435195624916\\
26.2	0.837746242396661\\
26.3	0.841058634226321\\
26.4	0.844372376981818\\
26.5	0.847687476539976\\
26.6	0.85100393878657\\
26.7	0.854321769616363\\
26.8	0.857640974933159\\
26.9	0.860961560649841\\
27	0.864283532688418\\
27.1	0.867606896980071\\
27.2	0.870931659465195\\
27.3	0.874257826093445\\
27.4	0.877585402823784\\
27.5	0.880914395624524\\
27.6	0.884244810473373\\
27.7	0.887576653357481\\
27.8	0.890909930273486\\
27.9	0.894244647227559\\
28	0.89758081023545\\
28.1	0.900918425322536\\
28.2	0.904257498523861\\
28.3	0.907598035884192\\
28.4	0.910940043458057\\
28.5	0.914283527309797\\
28.6	0.91762849351361\\
28.7	0.920974948153598\\
28.8	0.924322897323817\\
28.9	0.927672347128319\\
29	0.931023303681205\\
29.1	0.93437577310667\\
29.2	0.937729761539048\\
29.3	0.941085275122866\\
29.4	0.944442320012887\\
29.5	0.947800902374157\\
29.6	0.95116102838206\\
29.7	0.954522704222361\\
29.8	0.957885936091253\\
29.9	0.961250730195412\\
30	0.964617092752042\\
30.1	0.967985029988922\\
30.2	0.971354548144461\\
30.3	0.974725653467742\\
30.4	0.978098352218575\\
30.5	0.981472650667542\\
30.6	0.984848555096054\\
30.7	0.988226071796396\\
30.8	0.991605207071775\\
30.9	0.994985967236379\\
31	0.998368358615418\\
31.1	1.00175238754518\\
31.2	1.00513806037308\\
31.3	1.00852538345771\\
31.4	1.0119143631689\\
31.5	1.01530500588775\\
31.6	1.0186973180067\\
31.7	1.02209130592956\\
31.8	1.0254869760716\\
31.9	1.02888433485955\\
32	1.03228338873171\\
32.1	1.03568414413795\\
32.2	1.03908660753979\\
32.3	1.04249078541045\\
32.4	1.0458966842349\\
32.5	1.04930431050992\\
32.6	1.05271367074413\\
32.7	1.05612477145807\\
32.8	1.05953761918425\\
32.9	1.06295222046719\\
33	1.06636858186349\\
33.1	1.06978670994185\\
33.2	1.07320661128319\\
33.3	1.07662829248062\\
33.4	1.08005176013958\\
33.5	1.08347702087782\\
33.6	1.08690408132552\\
33.7	1.09033294812529\\
33.8	1.09376362793225\\
33.9	1.09719612741411\\
34	1.10063045325118\\
34.1	1.10406661213644\\
34.2	1.10750461077563\\
34.3	1.11094445588726\\
34.4	1.1143861542027\\
34.5	1.11782971246619\\
34.6	1.12127513743498\\
34.7	1.1247224358793\\
34.8	1.12817161458247\\
34.9	1.13162268034093\\
35	1.13507563996434\\
35.1	1.13853050027557\\
35.2	1.14198726811082\\
35.3	1.14544595031966\\
35.4	1.14890655376505\\
35.5	1.15236908532347\\
35.6	1.15583355188492\\
35.7	1.15929996035302\\
35.8	1.16276831764502\\
35.9	1.16623863069191\\
36	1.16971090643846\\
36.1	1.17318515184328\\
36.2	1.17666137387888\\
36.3	1.18013957953171\\
36.4	1.18361977580228\\
36.5	1.18710196970514\\
36.6	1.19058616826902\\
36.7	1.19407237853683\\
36.8	1.19756060756577\\
36.9	1.20105086242735\\
37	1.20454315020746\\
37.1	1.20803747800648\\
37.2	1.21153385293928\\
37.3	1.21503228213531\\
37.4	1.21853277273867\\
37.5	1.22203533190815\\
37.6	1.22553996681733\\
37.7	1.2290466846546\\
37.8	1.23255549262326\\
37.9	1.23606639794156\\
38	1.2395794078428\\
38.1	1.24309452957532\\
38.2	1.24661177040267\\
38.3	1.25013113760358\\
38.4	1.25365263847208\\
38.5	1.25717628031754\\
38.6	1.26070207046478\\
38.7	1.26423001625405\\
38.8	1.26776012504119\\
38.9	1.27129240419763\\
39	1.27482686111051\\
39.1	1.2783635031827\\
39.2	1.28190233783287\\
39.3	1.28544337249562\\
39.4	1.28898661462147\\
39.5	1.29253207167695\\
39.6	1.29607975114472\\
39.7	1.29962966052357\\
39.8	1.30318180732851\\
39.9	1.30673619909087\\
40	1.31029284335833\\
40.1	1.313851747695\\
40.2	1.31741291968151\\
40.3	1.32097636691506\\
40.4	1.3245420970095\\
40.5	1.32811011759538\\
40.6	1.33168043632005\\
40.7	1.33525306084773\\
40.8	1.33882799885956\\
40.9	1.34240525805367\\
41	1.3459848461453\\
41.1	1.3495667708668\\
41.2	1.35315103996776\\
41.3	1.35673766121506\\
41.4	1.36032664239296\\
41.5	1.36391799130313\\
41.6	1.36751171576479\\
41.7	1.37110782361472\\
41.8	1.37470632270739\\
41.9	1.37830722091498\\
42	1.3819105261275\\
42.1	1.38551624625284\\
42.2	1.38912438921688\\
42.3	1.3927349629635\\
42.4	1.39634797545472\\
42.5	1.39996343467076\\
42.6	1.4035813486101\\
42.7	1.40720172528956\\
42.8	1.41082457274439\\
42.9	1.41444989902836\\
43	1.41807771221379\\
43.1	1.42170802039169\\
43.2	1.4253408316718\\
43.3	1.42897615418265\\
43.4	1.43261399607171\\
43.5	1.43625436550539\\
43.6	1.43989727066918\\
43.7	1.4435427197677\\
43.8	1.44719072102478\\
43.9	1.45084128268357\\
44	1.45449441300656\\
44.1	1.45815012027575\\
44.2	1.46180841279266\\
44.3	1.46546929887842\\
44.4	1.46913278687391\\
44.5	1.47279888513976\\
44.6	1.47646760205649\\
44.7	1.4801389460246\\
44.8	1.48381292546461\\
44.9	1.48748954881717\\
45	1.49116882454314\\
45.1	1.4948507611237\\
45.2	1.49853536706038\\
45.3	1.5022226508752\\
45.4	1.50591262111074\\
45.5	1.50960528633019\\
45.6	1.51330065511751\\
45.7	1.51699873607745\\
45.8	1.52069953783565\\
45.9	1.52440306903879\\
46	1.52810933835458\\
46.1	1.53181835447192\\
46.2	1.53553012610096\\
46.3	1.53924466197321\\
46.4	1.54296197084161\\
46.5	1.54668206148061\\
46.6	1.5504049426863\\
46.7	1.55413062327648\\
46.8	1.55785911209073\\
46.9	1.56159041799054\\
47	1.56532454985936\\
47.1	1.56906151660275\\
47.2	1.5728013271484\\
47.3	1.5765439904463\\
47.4	1.58028951546877\\
47.5	1.5840379112106\\
47.6	1.5877891866891\\
47.7	1.59154335094424\\
47.8	1.59530041303872\\
47.9	1.59906038205806\\
48	1.60282326711073\\
48.1	1.6065890773282\\
48.2	1.61035782186506\\
48.3	1.61412950989914\\
48.4	1.61790415063156\\
48.5	1.62168175328688\\
48.6	1.62546232711314\\
48.7	1.62924588138202\\
48.8	1.6330324253889\\
48.9	1.63682196845296\\
49	1.6406145199173\\
49.1	1.64441008914905\\
49.2	1.64820868553942\\
49.3	1.65201031850385\\
49.4	1.6558149974821\\
49.5	1.65962273193835\\
49.6	1.66343353136128\\
49.7	1.66724740526424\\
49.8	1.67106436318526\\
49.9	1.67488441468724\\
50	1.67870756935799\\
50.1	1.6825338368104\\
50.2	1.68636322668248\\
50.3	1.6901957486375\\
50.4	1.69403141236411\\
50.5	1.6978702275764\\
50.6	1.70171220401406\\
50.7	1.70555735144246\\
50.8	1.70940567965277\\
50.9	1.71325719846205\\
51	1.71711191771338\\
51.1	1.72096984727595\\
51.2	1.72483099704521\\
51.3	1.72869537694293\\
51.4	1.73256299691735\\
51.5	1.73643386694325\\
51.6	1.74030799702213\\
51.7	1.74418539718226\\
51.8	1.7480660774788\\
51.9	1.75195004799397\\
52	1.7558373188371\\
52.1	1.75972790014477\\
52.2	1.76362180208092\\
52.3	1.76751903483699\\
52.4	1.771419608632\\
52.5	1.7753235337127\\
52.6	1.77923082035365\\
52.7	1.7831414788574\\
52.8	1.78705551955452\\
52.9	1.79097295280381\\
53	1.79489378899235\\
53.1	1.79881803853567\\
53.2	1.80274571187784\\
53.3	1.80667681949159\\
53.4	1.81061137187846\\
53.5	1.81454937956889\\
53.6	1.81849085312239\\
53.7	1.82243580312759\\
53.8	1.82638424020242\\
53.9	1.83033617499425\\
54	1.83429161817994\\
54.1	1.83825058046605\\
54.2	1.84221307258891\\
54.3	1.84617910531477\\
54.4	1.85014868943992\\
54.5	1.85412183579082\\
54.6	1.85809855522425\\
54.7	1.8620788586274\\
54.8	1.86606275691802\\
54.9	1.87005026104456\\
55	1.87404138198629\\
55.1	1.87803613075342\\
55.2	1.88203451838728\\
55.3	1.88603655596038\\
55.4	1.8900422545766\\
55.5	1.89405162537132\\
55.6	1.89806467951152\\
55.7	1.90208142819595\\
55.8	1.90610188265525\\
55.9	1.9101260541521\\
56	1.91415395398132\\
56.1	1.91818559347008\\
56.2	1.92222098397796\\
56.3	1.92626013689714\\
56.4	1.93030306365252\\
56.5	1.93434977570186\\
56.6	1.93840028453595\\
56.7	1.9424546016787\\
56.8	1.94651273868732\\
56.9	1.95057470715247\\
57	1.95464051869837\\
57.1	1.95871018498298\\
57.2	1.96278371769812\\
57.3	1.96686112856961\\
57.4	1.97094242935747\\
57.5	1.975027631856\\
57.6	1.97911674789397\\
57.7	1.98320978933475\\
57.8	1.98730676807648\\
57.9	1.99140769605218\\
58	1.99551258522997\\
58.1	1.99962144761313\\
58.2	2.00373429524035\\
58.3	2.00785114018581\\
58.4	2.01197199455936\\
58.5	2.01609687050668\\
58.6	2.02022578020942\\
58.7	2.0243587358854\\
58.8	2.02849574978869\\
58.9	2.03263683420983\\
59	2.03678200147597\\
59.1	2.04093126395104\\
59.2	2.04508463403588\\
59.3	2.04924212416842\\
59.4	2.05340374682386\\
59.5	2.0575695145148\\
59.6	2.06173943979142\\
59.7	2.06591353524163\\
59.8	2.07009181349127\\
59.9	2.07427428720423\\
60	2.07846096908265\\
60.1	2.08265187186707\\
60.2	2.0868470083366\\
60.3	2.09104639130909\\
60.4	2.09525003364132\\
60.5	2.09945794822913\\
60.6	2.10367014800762\\
60.7	2.10788664595132\\
60.8	2.11210745507436\\
60.9	2.11633258843063\\
61	2.12056205911398\\
61.1	2.12479588025838\\
61.2	2.1290340650381\\
61.3	2.13327662666787\\
61.4	2.1375235784031\\
61.5	2.14177493354002\\
61.6	2.14603070541587\\
61.7	2.1502909074091\\
61.8	2.15455555293953\\
61.9	2.15882465546853\\
62	2.16309822849922\\
62.1	2.16737628557664\\
62.2	2.17165884028797\\
62.3	2.17594590626265\\
62.4	2.18023749717264\\
62.5	2.18453362673255\\
62.6	2.18883430869986\\
62.7	2.19313955687512\\
62.8	2.1974493851021\\
62.9	2.20176380726803\\
63	2.20608283730376\\
63.1	2.21040648918395\\
63.2	2.21473477692731\\
63.3	2.21906771459674\\
63.4	2.22340531629956\\
63.5	2.2277475961877\\
63.6	2.2320945684579\\
63.7	2.23644624735191\\
63.8	2.24080264715667\\
63.9	2.24516378220457\\
64	2.24952966687358\\
64.1	2.2539003155875\\
64.2	2.25827574281616\\
64.3	2.26265596307561\\
64.4	2.26704099092835\\
64.5	2.2714308409835\\
64.6	2.27582552789707\\
64.7	2.2802250663721\\
64.8	2.28462947115893\\
64.9	2.28903875705538\\
65	2.29345293890698\\
65.1	2.29787203160715\\
65.2	2.30229605009748\\
65.3	2.30672500936788\\
65.4	2.31115892445685\\
65.5	2.31559781045167\\
65.6	2.32004168248861\\
65.7	2.32449055575319\\
65.8	2.32894444548038\\
65.9	2.33340336695482\\
66	2.33786733551104\\
66.1	2.34233636653371\\
66.2	2.34681047545784\\
66.3	2.35128967776904\\
66.4	2.35577398900372\\
66.5	2.36026342474934\\
66.6	2.36475800064461\\
66.7	2.36925773237977\\
66.8	2.3737626356968\\
66.9	2.37827272638965\\
67	2.38278802030449\\
67.1	2.38730853333994\\
67.2	2.39183428144731\\
67.3	2.39636528063084\\
67.4	2.40090154694795\\
67.5	2.40544309650948\\
67.6	2.40998994547992\\
67.7	2.41454211007768\\
67.8	2.41909960657532\\
67.9	2.4236624512998\\
68	2.42823066063274\\
68.1	2.43280425101065\\
68.2	2.43738323892521\\
68.3	2.44196764092351\\
68.4	2.4465574736083\\
68.5	2.45115275363824\\
68.6	2.45575349772818\\
68.7	2.46035972264942\\
68.8	2.46497144522993\\
68.9	2.46958868235468\\
69	2.47421145096581\\
69.1	2.47883976806299\\
69.2	2.48347365070364\\
69.3	2.48811311600318\\
69.4	2.49275818113534\\
69.5	2.49740886333241\\
69.6	2.5020651798855\\
69.7	2.50672714814483\\
69.8	2.51139478552003\\
69.9	2.51606810948033\\
70	2.52074713755496\\
70.1	2.5254318873333\\
70.2	2.53012237646529\\
70.3	2.53481862266159\\
70.4	2.53952064369395\\
70.5	2.54422845739548\\
70.6	2.54894208166088\\
70.7	2.55366153444682\\
70.8	2.55838683377214\\
70.9	2.56311799771823\\
71	2.56785504442922\\
71.1	2.57259799211238\\
71.2	2.57734685903834\\
71.3	2.58210166354143\\
71.4	2.58686242401997\\
71.5	2.59162915893654\\
71.6	2.59640188681834\\
71.7	2.60118062625745\\
71.8	2.60596539591114\\
71.9	2.61075621450223\\
72	2.6155531008193\\
72.1	2.62035607371711\\
72.2	2.62516515211683\\
72.3	2.62998035500641\\
72.4	2.63480170144085\\
72.5	2.63962921054258\\
72.6	2.6444629015017\\
72.7	2.64930279357637\\
72.8	2.65414890609311\\
72.9	2.6590012584471\\
73	2.66385987010256\\
73.1	2.66872476059302\\
73.2	2.67359594952172\\
73.3	2.67847345656186\\
73.4	2.68335730145701\\
73.5	2.6882475040214\\
73.6	2.69314408414027\\
73.7	2.69804706177022\\
73.8	2.70295645693955\\
73.9	2.70787228974859\\
74	2.71279458037006\\
74.1	2.7177233490494\\
74.2	2.72265861610516\\
74.3	2.72760040192931\\
74.4	2.73254872698759\\
74.5	2.73750361181992\\
74.6	2.7424650770407\\
74.7	2.74743314333921\\
74.8	2.75240783147992\\
74.9	2.75738916230292\\
75	2.76237715672426\\
75.1	2.76737183573628\\
75.2	2.77237322040804\\
75.3	2.77738133188565\\
75.4	2.78239619139266\\
75.5	2.78741782023046\\
75.6	2.79244623977861\\
75.7	2.79748147149524\\
75.8	2.80252353691746\\
75.9	2.80757245766172\\
76	2.81262825542418\\
76.1	2.81769095198116\\
76.2	2.82276056918945\\
76.3	2.82783712898678\\
76.4	2.83292065339216\\
76.5	2.83801116450633\\
76.6	2.84310868451211\\
76.7	2.84821323567484\\
76.8	2.85332484034276\\
76.9	2.85844352094744\\
77	2.86356930000418\\
77.1	2.86870220011243\\
77.2	2.87384224395618\\
77.3	2.87898945430441\\
77.4	2.8841438540115\\
77.5	2.88930546601765\\
77.6	2.89447431334928\\
77.7	2.89965041911952\\
77.8	2.90483380652856\\
77.9	2.91002449886416\\
78	2.91522251950203\\
78.1	2.92042789190627\\
78.2	2.92564063962987\\
78.3	2.93086078631506\\
78.4	2.93608835569385\\
78.5	2.94132337158838\\
78.6	2.94656585791148\\
78.7	2.95181583866701\\
78.8	2.95707333795041\\
78.9	2.96233837994911\\
79	2.96761098894298\\
79.1	2.97289118930485\\
79.2	2.97817900550091\\
79.3	2.98347446209123\\
79.4	2.9887775837302\\
79.5	2.99408839516703\\
79.6	2.99940692124621\\
79.7	3.00473318690799\\
79.8	3.01006721718889\\
79.9	3.01540903722214\\
80	3.02075867223821\\
80.1	3.02611614756529\\
80.2	3.03148148862979\\
80.3	3.03685472095681\\
80.4	3.04223587017068\\
80.5	3.04762496199545\\
80.6	3.05302202225537\\
80.7	3.05842707687545\\
80.8	3.06384015188194\\
80.9	3.06926127340285\\
81	3.07469046766848\\
81.1	3.08012776101193\\
81.2	3.08557317986964\\
81.3	3.09102675078189\\
81.4	3.0964885003934\\
81.5	3.10195845545376\\
81.6	3.10743664281808\\
81.7	3.11292308944744\\
81.8	3.11841782240951\\
81.9	3.12392086887903\\
82	3.12943225613842\\
82.1	3.13495201157829\\
82.2	3.14048016269805\\
82.3	3.14601673710642\\
82.4	3.15156176252201\\
82.5	3.15711526677392\\
82.6	3.16267727780228\\
82.7	3.16824782365882\\
82.8	3.17382693250748\\
82.9	3.17941463262498\\
83	3.1850109524014\\
83.1	3.19061592034077\\
83.2	3.19622956506167\\
83.3	3.20185191529784\\
83.4	3.20748299989875\\
83.5	3.21312284783024\\
83.6	3.2187714881751\\
83.7	3.2244289501337\\
83.8	3.2300952630246\\
83.9	3.23577045628517\\
84	3.24145455947222\\
84.1	3.24714760226263\\
84.2	3.25284961445395\\
84.3	3.25856062596509\\
84.4	3.26428066683692\\
84.5	3.27000976723292\\
84.6	3.27574795743985\\
84.7	3.28149526786838\\
84.8	3.28725172905374\\
84.9	3.2930173716564\\
85	3.29879222646272\\
85.1	3.30457632438565\\
85.2	3.31036969646534\\
85.3	3.31617237386989\\
85.4	3.32198438789597\\
85.5	3.32780576996955\\
85.6	3.33363655164655\\
85.7	3.33947676461359\\
85.8	3.34532644068862\\
85.9	3.35118561182168\\
86	3.35705431009558\\
86.1	3.36293256772662\\
86.2	3.36882041706531\\
86.3	3.37471789059706\\
86.4	3.38062502094297\\
86.5	3.3865418408605\\
86.6	3.39246838324423\\
86.7	3.39840468112661\\
86.8	3.40435076767868\\
86.9	3.41030667621083\\
87	3.41627244017357\\
87.1	3.42224809315827\\
87.2	3.42823366889793\\
87.3	3.43422920126795\\
87.4	3.4402347242869\\
87.5	3.44625027211731\\
87.6	3.45227587906644\\
87.7	3.45831157958707\\
87.8	3.46435740827831\\
87.9	3.4704133998864\\
88	3.47647958930547\\
88.1	3.48255601157841\\
88.2	3.48864270189766\\
88.3	3.49473969560601\\
88.4	3.50084702819747\\
88.5	3.50696473531805\\
88.6	3.51309285276665\\
88.7	3.51923141649586\\
88.8	3.52538046261282\\
88.9	3.53154002738009\\
89	3.53771014721648\\
89.1	3.54389085869795\\
89.2	3.55008219855843\\
89.3	3.55628420369076\\
89.4	3.56249691114752\\
89.5	3.56872035814192\\
89.6	3.57495458204875\\
89.7	3.5811996204052\\
89.8	3.58745551091183\\
89.9	3.59372229143344\\
90	3.6\\
};
\addlegendentry{Stereographic};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00314159265358979\\
0.2	0.00628318530717959\\
0.3	0.00942477796076938\\
0.4	0.0125663706143592\\
0.5	0.015707963267949\\
0.6	0.0188495559215388\\
0.7	0.0219911485751286\\
0.8	0.0251327412287183\\
0.9	0.0282743338823081\\
1	0.0314159265358979\\
1.1	0.0345575191894877\\
1.2	0.0376991118430775\\
1.3	0.0408407044966673\\
1.4	0.0439822971502571\\
1.5	0.0471238898038469\\
1.6	0.0502654824574367\\
1.7	0.0534070751110265\\
1.8	0.0565486677646163\\
1.9	0.0596902604182061\\
2	0.0628318530717959\\
2.1	0.0659734457253857\\
2.2	0.0691150383789755\\
2.3	0.0722566310325652\\
2.4	0.075398223686155\\
2.5	0.0785398163397448\\
2.6	0.0816814089933346\\
2.7	0.0848230016469244\\
2.8	0.0879645943005142\\
2.9	0.091106186954104\\
3	0.0942477796076938\\
3.1	0.0973893722612836\\
3.2	0.100530964914873\\
3.3	0.103672557568463\\
3.4	0.106814150222053\\
3.5	0.109955742875643\\
3.6	0.113097335529233\\
3.7	0.116238928182822\\
3.8	0.119380520836412\\
3.9	0.122522113490002\\
4	0.125663706143592\\
4.1	0.128805298797182\\
4.2	0.131946891450771\\
4.3	0.135088484104361\\
4.4	0.138230076757951\\
4.5	0.141371669411541\\
4.6	0.14451326206513\\
4.7	0.14765485471872\\
4.8	0.15079644737231\\
4.9	0.1539380400259\\
5	0.15707963267949\\
5.1	0.160221225333079\\
5.2	0.163362817986669\\
5.3	0.166504410640259\\
5.4	0.169646003293849\\
5.5	0.172787595947439\\
5.6	0.175929188601028\\
5.7	0.179070781254618\\
5.8	0.182212373908208\\
5.9	0.185353966561798\\
6	0.188495559215388\\
6.1	0.191637151868977\\
6.2	0.194778744522567\\
6.3	0.197920337176157\\
6.4	0.201061929829747\\
6.5	0.204203522483337\\
6.6	0.207345115136926\\
6.7	0.210486707790516\\
6.8	0.213628300444106\\
6.9	0.216769893097696\\
7	0.219911485751286\\
7.1	0.223053078404875\\
7.2	0.226194671058465\\
7.3	0.229336263712055\\
7.4	0.232477856365645\\
7.5	0.235619449019234\\
7.6	0.238761041672824\\
7.7	0.241902634326414\\
7.8	0.245044226980004\\
7.9	0.248185819633594\\
8	0.251327412287183\\
8.1	0.254469004940773\\
8.2	0.257610597594363\\
8.3	0.260752190247953\\
8.4	0.263893782901543\\
8.5	0.267035375555132\\
8.6	0.270176968208722\\
8.7	0.273318560862312\\
8.8	0.276460153515902\\
8.9	0.279601746169492\\
9	0.282743338823081\\
9.1	0.285884931476671\\
9.2	0.289026524130261\\
9.3	0.292168116783851\\
9.4	0.295309709437441\\
9.5	0.29845130209103\\
9.6	0.30159289474462\\
9.7	0.30473448739821\\
9.8	0.3078760800518\\
9.9	0.311017672705389\\
10	0.314159265358979\\
10.1	0.317300858012569\\
10.2	0.320442450666159\\
10.3	0.323584043319749\\
10.4	0.326725635973338\\
10.5	0.329867228626928\\
10.6	0.333008821280518\\
10.7	0.336150413934108\\
10.8	0.339292006587698\\
10.9	0.342433599241287\\
11	0.345575191894877\\
11.1	0.348716784548467\\
11.2	0.351858377202057\\
11.3	0.354999969855647\\
11.4	0.358141562509236\\
11.5	0.361283155162826\\
11.6	0.364424747816416\\
11.7	0.367566340470006\\
11.8	0.370707933123596\\
11.9	0.373849525777185\\
12	0.376991118430775\\
12.1	0.380132711084365\\
12.2	0.383274303737955\\
12.3	0.386415896391545\\
12.4	0.389557489045134\\
12.5	0.392699081698724\\
12.6	0.395840674352314\\
12.7	0.398982267005904\\
12.8	0.402123859659494\\
12.9	0.405265452313083\\
13	0.408407044966673\\
13.1	0.411548637620263\\
13.2	0.414690230273853\\
13.3	0.417831822927443\\
13.4	0.420973415581032\\
13.5	0.424115008234622\\
13.6	0.427256600888212\\
13.7	0.430398193541802\\
13.8	0.433539786195392\\
13.9	0.436681378848981\\
14	0.439822971502571\\
14.1	0.442964564156161\\
14.2	0.446106156809751\\
14.3	0.44924774946334\\
14.4	0.45238934211693\\
14.5	0.45553093477052\\
14.6	0.45867252742411\\
14.7	0.4618141200777\\
14.8	0.464955712731289\\
14.9	0.468097305384879\\
15	0.471238898038469\\
15.1	0.474380490692059\\
15.2	0.477522083345649\\
15.3	0.480663675999238\\
15.4	0.483805268652828\\
15.5	0.486946861306418\\
15.6	0.490088453960008\\
15.7	0.493230046613598\\
15.8	0.496371639267187\\
15.9	0.499513231920777\\
16	0.502654824574367\\
16.1	0.505796417227957\\
16.2	0.508938009881546\\
16.3	0.512079602535136\\
16.4	0.515221195188726\\
16.5	0.518362787842316\\
16.6	0.521504380495906\\
16.7	0.524645973149495\\
16.8	0.527787565803085\\
16.9	0.530929158456675\\
17	0.534070751110265\\
17.1	0.537212343763855\\
17.2	0.540353936417444\\
17.3	0.543495529071034\\
17.4	0.546637121724624\\
17.5	0.549778714378214\\
17.6	0.552920307031804\\
17.7	0.556061899685393\\
17.8	0.559203492338983\\
17.9	0.562345084992573\\
18	0.565486677646163\\
18.1	0.568628270299753\\
18.2	0.571769862953342\\
18.3	0.574911455606932\\
18.4	0.578053048260522\\
18.5	0.581194640914112\\
18.6	0.584336233567702\\
18.7	0.587477826221291\\
18.8	0.590619418874881\\
18.9	0.593761011528471\\
19	0.596902604182061\\
19.1	0.600044196835651\\
19.2	0.60318578948924\\
19.3	0.60632738214283\\
19.4	0.60946897479642\\
19.5	0.61261056745001\\
19.6	0.6157521601036\\
19.7	0.618893752757189\\
19.8	0.622035345410779\\
19.9	0.625176938064369\\
20	0.628318530717959\\
20.1	0.631460123371549\\
20.2	0.634601716025138\\
20.3	0.637743308678728\\
20.4	0.640884901332318\\
20.5	0.644026493985908\\
20.6	0.647168086639497\\
20.7	0.650309679293087\\
20.8	0.653451271946677\\
20.9	0.656592864600267\\
21	0.659734457253857\\
21.1	0.662876049907446\\
21.2	0.666017642561036\\
21.3	0.669159235214626\\
21.4	0.672300827868216\\
21.5	0.675442420521806\\
21.6	0.678584013175395\\
21.7	0.681725605828985\\
21.8	0.684867198482575\\
21.9	0.688008791136165\\
22	0.691150383789754\\
22.1	0.694291976443344\\
22.2	0.697433569096934\\
22.3	0.700575161750524\\
22.4	0.703716754404114\\
22.5	0.706858347057703\\
22.6	0.709999939711293\\
22.7	0.713141532364883\\
22.8	0.716283125018473\\
22.9	0.719424717672063\\
23	0.722566310325652\\
23.1	0.725707902979242\\
23.2	0.728849495632832\\
23.3	0.731991088286422\\
23.4	0.735132680940012\\
23.5	0.738274273593601\\
23.6	0.741415866247191\\
23.7	0.744557458900781\\
23.8	0.747699051554371\\
23.9	0.750840644207961\\
24	0.75398223686155\\
24.1	0.75712382951514\\
24.2	0.76026542216873\\
24.3	0.76340701482232\\
24.4	0.76654860747591\\
24.5	0.769690200129499\\
24.6	0.772831792783089\\
24.7	0.775973385436679\\
24.8	0.779114978090269\\
24.9	0.782256570743858\\
25	0.785398163397448\\
25.1	0.788539756051038\\
25.2	0.791681348704628\\
25.3	0.794822941358218\\
25.4	0.797964534011808\\
25.5	0.801106126665397\\
25.6	0.804247719318987\\
25.7	0.807389311972577\\
25.8	0.810530904626167\\
25.9	0.813672497279756\\
26	0.816814089933346\\
26.1	0.819955682586936\\
26.2	0.823097275240526\\
26.3	0.826238867894116\\
26.4	0.829380460547705\\
26.5	0.832522053201295\\
26.6	0.835663645854885\\
26.7	0.838805238508475\\
26.8	0.841946831162065\\
26.9	0.845088423815654\\
27	0.848230016469244\\
27.1	0.851371609122834\\
27.2	0.854513201776424\\
27.3	0.857654794430014\\
27.4	0.860796387083603\\
27.5	0.863937979737193\\
27.6	0.867079572390783\\
27.7	0.870221165044373\\
27.8	0.873362757697962\\
27.9	0.876504350351552\\
28	0.879645943005142\\
28.1	0.882787535658732\\
28.2	0.885929128312322\\
28.3	0.889070720965912\\
28.4	0.892212313619501\\
28.5	0.895353906273091\\
28.6	0.898495498926681\\
28.7	0.901637091580271\\
28.8	0.904778684233861\\
28.9	0.90792027688745\\
29	0.91106186954104\\
29.1	0.91420346219463\\
29.2	0.91734505484822\\
29.3	0.920486647501809\\
29.4	0.923628240155399\\
29.5	0.926769832808989\\
29.6	0.929911425462579\\
29.7	0.933053018116169\\
29.8	0.936194610769759\\
29.9	0.939336203423348\\
30	0.942477796076938\\
30.1	0.945619388730528\\
30.2	0.948760981384118\\
30.3	0.951902574037707\\
30.4	0.955044166691297\\
30.5	0.958185759344887\\
30.6	0.961327351998477\\
30.7	0.964468944652067\\
30.8	0.967610537305656\\
30.9	0.970752129959246\\
31	0.973893722612836\\
31.1	0.977035315266426\\
31.2	0.980176907920015\\
31.3	0.983318500573605\\
31.4	0.986460093227195\\
31.5	0.989601685880785\\
31.6	0.992743278534375\\
31.7	0.995884871187965\\
31.8	0.999026463841554\\
31.9	1.00216805649514\\
32	1.00530964914873\\
32.1	1.00845124180232\\
32.2	1.01159283445591\\
32.3	1.0147344271095\\
32.4	1.01787601976309\\
32.5	1.02101761241668\\
32.6	1.02415920507027\\
32.7	1.02730079772386\\
32.8	1.03044239037745\\
32.9	1.03358398303104\\
33	1.03672557568463\\
33.1	1.03986716833822\\
33.2	1.04300876099181\\
33.3	1.0461503536454\\
33.4	1.04929194629899\\
33.5	1.05243353895258\\
33.6	1.05557513160617\\
33.7	1.05871672425976\\
33.8	1.06185831691335\\
33.9	1.06499990956694\\
34	1.06814150222053\\
34.1	1.07128309487412\\
34.2	1.07442468752771\\
34.3	1.0775662801813\\
34.4	1.08070787283489\\
34.5	1.08384946548848\\
34.6	1.08699105814207\\
34.7	1.09013265079566\\
34.8	1.09327424344925\\
34.9	1.09641583610284\\
35	1.09955742875643\\
35.1	1.10269902141002\\
35.2	1.10584061406361\\
35.3	1.1089822067172\\
35.4	1.11212379937079\\
35.5	1.11526539202438\\
35.6	1.11840698467797\\
35.7	1.12154857733156\\
35.8	1.12469016998515\\
35.9	1.12783176263874\\
36	1.13097335529233\\
36.1	1.13411494794592\\
36.2	1.13725654059951\\
36.3	1.1403981332531\\
36.4	1.14353972590668\\
36.5	1.14668131856027\\
36.6	1.14982291121386\\
36.7	1.15296450386745\\
36.8	1.15610609652104\\
36.9	1.15924768917463\\
37	1.16238928182822\\
37.1	1.16553087448181\\
37.2	1.1686724671354\\
37.3	1.17181405978899\\
37.4	1.17495565244258\\
37.5	1.17809724509617\\
37.6	1.18123883774976\\
37.7	1.18438043040335\\
37.8	1.18752202305694\\
37.9	1.19066361571053\\
38	1.19380520836412\\
38.1	1.19694680101771\\
38.2	1.2000883936713\\
38.3	1.20322998632489\\
38.4	1.20637157897848\\
38.5	1.20951317163207\\
38.6	1.21265476428566\\
38.7	1.21579635693925\\
38.8	1.21893794959284\\
38.9	1.22207954224643\\
39	1.22522113490002\\
39.1	1.22836272755361\\
39.2	1.2315043202072\\
39.3	1.23464591286079\\
39.4	1.23778750551438\\
39.5	1.24092909816797\\
39.6	1.24407069082156\\
39.7	1.24721228347515\\
39.8	1.25035387612874\\
39.9	1.25349546878233\\
40	1.25663706143592\\
40.1	1.25977865408951\\
40.2	1.2629202467431\\
40.3	1.26606183939669\\
40.4	1.26920343205028\\
40.5	1.27234502470387\\
40.6	1.27548661735746\\
40.7	1.27862821001105\\
40.8	1.28176980266464\\
40.9	1.28491139531823\\
41	1.28805298797182\\
41.1	1.29119458062541\\
41.2	1.29433617327899\\
41.3	1.29747776593258\\
41.4	1.30061935858617\\
41.5	1.30376095123976\\
41.6	1.30690254389335\\
41.7	1.31004413654694\\
41.8	1.31318572920053\\
41.9	1.31632732185412\\
42	1.31946891450771\\
42.1	1.3226105071613\\
42.2	1.32575209981489\\
42.3	1.32889369246848\\
42.4	1.33203528512207\\
42.5	1.33517687777566\\
42.6	1.33831847042925\\
42.7	1.34146006308284\\
42.8	1.34460165573643\\
42.9	1.34774324839002\\
43	1.35088484104361\\
43.1	1.3540264336972\\
43.2	1.35716802635079\\
43.3	1.36030961900438\\
43.4	1.36345121165797\\
43.5	1.36659280431156\\
43.6	1.36973439696515\\
43.7	1.37287598961874\\
43.8	1.37601758227233\\
43.9	1.37915917492592\\
44	1.38230076757951\\
44.1	1.3854423602331\\
44.2	1.38858395288669\\
44.3	1.39172554554028\\
44.4	1.39486713819387\\
44.5	1.39800873084746\\
44.6	1.40115032350105\\
44.7	1.40429191615464\\
44.8	1.40743350880823\\
44.9	1.41057510146182\\
45	1.41371669411541\\
45.1	1.416858286769\\
45.2	1.41999987942259\\
45.3	1.42314147207618\\
45.4	1.42628306472977\\
45.5	1.42942465738336\\
45.6	1.43256625003695\\
45.7	1.43570784269054\\
45.8	1.43884943534413\\
45.9	1.44199102799772\\
46	1.4451326206513\\
46.1	1.44827421330489\\
46.2	1.45141580595848\\
46.3	1.45455739861207\\
46.4	1.45769899126566\\
46.5	1.46084058391925\\
46.6	1.46398217657284\\
46.7	1.46712376922643\\
46.8	1.47026536188002\\
46.9	1.47340695453361\\
47	1.4765485471872\\
47.1	1.47969013984079\\
47.2	1.48283173249438\\
47.3	1.48597332514797\\
47.4	1.48911491780156\\
47.5	1.49225651045515\\
47.6	1.49539810310874\\
47.7	1.49853969576233\\
47.8	1.50168128841592\\
47.9	1.50482288106951\\
48	1.5079644737231\\
48.1	1.51110606637669\\
48.2	1.51424765903028\\
48.3	1.51738925168387\\
48.4	1.52053084433746\\
48.5	1.52367243699105\\
48.6	1.52681402964464\\
48.7	1.52995562229823\\
48.8	1.53309721495182\\
48.9	1.53623880760541\\
49	1.539380400259\\
49.1	1.54252199291259\\
49.2	1.54566358556618\\
49.3	1.54880517821977\\
49.4	1.55194677087336\\
49.5	1.55508836352695\\
49.6	1.55822995618054\\
49.7	1.56137154883413\\
49.8	1.56451314148772\\
49.9	1.56765473414131\\
50	1.5707963267949\\
50.1	1.57393791944849\\
50.2	1.57707951210208\\
50.3	1.58022110475567\\
50.4	1.58336269740926\\
50.5	1.58650429006285\\
50.6	1.58964588271644\\
50.7	1.59278747537002\\
50.8	1.59592906802361\\
50.9	1.5990706606772\\
51	1.60221225333079\\
51.1	1.60535384598438\\
51.2	1.60849543863797\\
51.3	1.61163703129156\\
51.4	1.61477862394515\\
51.5	1.61792021659874\\
51.6	1.62106180925233\\
51.7	1.62420340190592\\
51.8	1.62734499455951\\
51.9	1.6304865872131\\
52	1.63362817986669\\
52.1	1.63676977252028\\
52.2	1.63991136517387\\
52.3	1.64305295782746\\
52.4	1.64619455048105\\
52.5	1.64933614313464\\
52.6	1.65247773578823\\
52.7	1.65561932844182\\
52.8	1.65876092109541\\
52.9	1.661902513749\\
53	1.66504410640259\\
53.1	1.66818569905618\\
53.2	1.67132729170977\\
53.3	1.67446888436336\\
53.4	1.67761047701695\\
53.5	1.68075206967054\\
53.6	1.68389366232413\\
53.7	1.68703525497772\\
53.8	1.69017684763131\\
53.9	1.6933184402849\\
54	1.69646003293849\\
54.1	1.69960162559208\\
54.2	1.70274321824567\\
54.3	1.70588481089926\\
54.4	1.70902640355285\\
54.5	1.71216799620644\\
54.6	1.71530958886003\\
54.7	1.71845118151362\\
54.8	1.72159277416721\\
54.9	1.7247343668208\\
55	1.72787595947439\\
55.1	1.73101755212798\\
55.2	1.73415914478157\\
55.3	1.73730073743516\\
55.4	1.74044233008875\\
55.5	1.74358392274234\\
55.6	1.74672551539592\\
55.7	1.74986710804951\\
55.8	1.7530087007031\\
55.9	1.75615029335669\\
56	1.75929188601028\\
56.1	1.76243347866387\\
56.2	1.76557507131746\\
56.3	1.76871666397105\\
56.4	1.77185825662464\\
56.5	1.77499984927823\\
56.6	1.77814144193182\\
56.7	1.78128303458541\\
56.8	1.784424627239\\
56.9	1.78756621989259\\
57	1.79070781254618\\
57.1	1.79384940519977\\
57.2	1.79699099785336\\
57.3	1.80013259050695\\
57.4	1.80327418316054\\
57.5	1.80641577581413\\
57.6	1.80955736846772\\
57.7	1.81269896112131\\
57.8	1.8158405537749\\
57.9	1.81898214642849\\
58	1.82212373908208\\
58.1	1.82526533173567\\
58.2	1.82840692438926\\
58.3	1.83154851704285\\
58.4	1.83469010969644\\
58.5	1.83783170235003\\
58.6	1.84097329500362\\
58.7	1.84411488765721\\
58.8	1.8472564803108\\
58.9	1.85039807296439\\
59	1.85353966561798\\
59.1	1.85668125827157\\
59.2	1.85982285092516\\
59.3	1.86296444357875\\
59.4	1.86610603623234\\
59.5	1.86924762888593\\
59.6	1.87238922153952\\
59.7	1.87553081419311\\
59.8	1.8786724068467\\
59.9	1.88181399950029\\
60	1.88495559215388\\
60.1	1.88809718480747\\
60.2	1.89123877746106\\
60.3	1.89438037011464\\
60.4	1.89752196276823\\
60.5	1.90066355542182\\
60.6	1.90380514807541\\
60.7	1.906946740729\\
60.8	1.91008833338259\\
60.9	1.91322992603618\\
61	1.91637151868977\\
61.1	1.91951311134336\\
61.2	1.92265470399695\\
61.3	1.92579629665054\\
61.4	1.92893788930413\\
61.5	1.93207948195772\\
61.6	1.93522107461131\\
61.7	1.9383626672649\\
61.8	1.94150425991849\\
61.9	1.94464585257208\\
62	1.94778744522567\\
62.1	1.95092903787926\\
62.2	1.95407063053285\\
62.3	1.95721222318644\\
62.4	1.96035381584003\\
62.5	1.96349540849362\\
62.6	1.96663700114721\\
62.7	1.9697785938008\\
62.8	1.97292018645439\\
62.9	1.97606177910798\\
63	1.97920337176157\\
63.1	1.98234496441516\\
63.2	1.98548655706875\\
63.3	1.98862814972234\\
63.4	1.99176974237593\\
63.5	1.99491133502952\\
63.6	1.99805292768311\\
63.7	2.0011945203367\\
63.8	2.00433611299029\\
63.9	2.00747770564388\\
64	2.01061929829747\\
64.1	2.01376089095106\\
64.2	2.01690248360465\\
64.3	2.02004407625824\\
64.4	2.02318566891183\\
64.5	2.02632726156542\\
64.6	2.02946885421901\\
64.7	2.0326104468726\\
64.8	2.03575203952619\\
64.9	2.03889363217978\\
65	2.04203522483337\\
65.1	2.04517681748696\\
65.2	2.04831841014055\\
65.3	2.05146000279413\\
65.4	2.05460159544772\\
65.5	2.05774318810131\\
65.6	2.0608847807549\\
65.7	2.06402637340849\\
65.8	2.06716796606208\\
65.9	2.07030955871567\\
66	2.07345115136926\\
66.1	2.07659274402285\\
66.2	2.07973433667644\\
66.3	2.08287592933003\\
66.4	2.08601752198362\\
66.5	2.08915911463721\\
66.6	2.0923007072908\\
66.7	2.09544229994439\\
66.8	2.09858389259798\\
66.9	2.10172548525157\\
67	2.10486707790516\\
67.1	2.10800867055875\\
67.2	2.11115026321234\\
67.3	2.11429185586593\\
67.4	2.11743344851952\\
67.5	2.12057504117311\\
67.6	2.1237166338267\\
67.7	2.12685822648029\\
67.8	2.12999981913388\\
67.9	2.13314141178747\\
68	2.13628300444106\\
68.1	2.13942459709465\\
68.2	2.14256618974824\\
68.3	2.14570778240183\\
68.4	2.14884937505542\\
68.5	2.15199096770901\\
68.6	2.1551325603626\\
68.7	2.15827415301619\\
68.8	2.16141574566978\\
68.9	2.16455733832337\\
69	2.16769893097696\\
69.1	2.17084052363055\\
69.2	2.17398211628414\\
69.3	2.17712370893773\\
69.4	2.18026530159132\\
69.5	2.18340689424491\\
69.6	2.1865484868985\\
69.7	2.18969007955209\\
69.8	2.19283167220568\\
69.9	2.19597326485927\\
70	2.19911485751286\\
70.1	2.20225645016644\\
70.2	2.20539804282003\\
70.3	2.20853963547362\\
70.4	2.21168122812721\\
70.5	2.2148228207808\\
70.6	2.21796441343439\\
70.7	2.22110600608798\\
70.8	2.22424759874157\\
70.9	2.22738919139516\\
71	2.23053078404875\\
71.1	2.23367237670234\\
71.2	2.23681396935593\\
71.3	2.23995556200952\\
71.4	2.24309715466311\\
71.5	2.2462387473167\\
71.6	2.24938033997029\\
71.7	2.25252193262388\\
71.8	2.25566352527747\\
71.9	2.25880511793106\\
72	2.26194671058465\\
72.1	2.26508830323824\\
72.2	2.26822989589183\\
72.3	2.27137148854542\\
72.4	2.27451308119901\\
72.5	2.2776546738526\\
72.6	2.28079626650619\\
72.7	2.28393785915978\\
72.8	2.28707945181337\\
72.9	2.29022104446696\\
73	2.29336263712055\\
73.1	2.29650422977414\\
73.2	2.29964582242773\\
73.3	2.30278741508132\\
73.4	2.30592900773491\\
73.5	2.3090706003885\\
73.6	2.31221219304209\\
73.7	2.31535378569568\\
73.8	2.31849537834927\\
73.9	2.32163697100286\\
74	2.32477856365645\\
74.1	2.32792015631004\\
74.2	2.33106174896363\\
74.3	2.33420334161722\\
74.4	2.33734493427081\\
74.5	2.3404865269244\\
74.6	2.34362811957799\\
74.7	2.34676971223158\\
74.8	2.34991130488517\\
74.9	2.35305289753876\\
75	2.35619449019234\\
75.1	2.35933608284593\\
75.2	2.36247767549952\\
75.3	2.36561926815311\\
75.4	2.3687608608067\\
75.5	2.37190245346029\\
75.6	2.37504404611388\\
75.7	2.37818563876747\\
75.8	2.38132723142106\\
75.9	2.38446882407465\\
76	2.38761041672824\\
76.1	2.39075200938183\\
76.2	2.39389360203542\\
76.3	2.39703519468901\\
76.4	2.4001767873426\\
76.5	2.40331837999619\\
76.6	2.40645997264978\\
76.7	2.40960156530337\\
76.8	2.41274315795696\\
76.9	2.41588475061055\\
77	2.41902634326414\\
77.1	2.42216793591773\\
77.2	2.42530952857132\\
77.3	2.42845112122491\\
77.4	2.4315927138785\\
77.5	2.43473430653209\\
77.6	2.43787589918568\\
77.7	2.44101749183927\\
77.8	2.44415908449286\\
77.9	2.44730067714645\\
78	2.45044226980004\\
78.1	2.45358386245363\\
78.2	2.45672545510722\\
78.3	2.45986704776081\\
78.4	2.4630086404144\\
78.5	2.46615023306799\\
78.6	2.46929182572158\\
78.7	2.47243341837517\\
78.8	2.47557501102876\\
78.9	2.47871660368235\\
79	2.48185819633594\\
79.1	2.48499978898953\\
79.2	2.48814138164312\\
79.3	2.49128297429671\\
79.4	2.4944245669503\\
79.5	2.49756615960389\\
79.6	2.50070775225748\\
79.7	2.50384934491107\\
79.8	2.50699093756465\\
79.9	2.51013253021824\\
80	2.51327412287183\\
80.1	2.51641571552542\\
80.2	2.51955730817901\\
80.3	2.5226989008326\\
80.4	2.52584049348619\\
80.5	2.52898208613978\\
80.6	2.53212367879337\\
80.7	2.53526527144696\\
80.8	2.53840686410055\\
80.9	2.54154845675414\\
81	2.54469004940773\\
81.1	2.54783164206132\\
81.2	2.55097323471491\\
81.3	2.5541148273685\\
81.4	2.55725642002209\\
81.5	2.56039801267568\\
81.6	2.56353960532927\\
81.7	2.56668119798286\\
81.8	2.56982279063645\\
81.9	2.57296438329004\\
82	2.57610597594363\\
82.1	2.57924756859722\\
82.2	2.58238916125081\\
82.3	2.5855307539044\\
82.4	2.58867234655799\\
82.5	2.59181393921158\\
82.6	2.59495553186517\\
82.7	2.59809712451876\\
82.8	2.60123871717235\\
82.9	2.60438030982594\\
83	2.60752190247953\\
83.1	2.61066349513312\\
83.2	2.61380508778671\\
83.3	2.6169466804403\\
83.4	2.62008827309389\\
83.5	2.62322986574748\\
83.6	2.62637145840107\\
83.7	2.62951305105466\\
83.8	2.63265464370825\\
83.9	2.63579623636184\\
84	2.63893782901543\\
84.1	2.64207942166902\\
84.2	2.64522101432261\\
84.3	2.6483626069762\\
84.4	2.65150419962979\\
84.5	2.65464579228338\\
84.6	2.65778738493696\\
84.7	2.66092897759055\\
84.8	2.66407057024414\\
84.9	2.66721216289773\\
85	2.67035375555132\\
85.1	2.67349534820491\\
85.2	2.6766369408585\\
85.3	2.67977853351209\\
85.4	2.68292012616568\\
85.5	2.68606171881927\\
85.6	2.68920331147286\\
85.7	2.69234490412645\\
85.8	2.69548649678004\\
85.9	2.69862808943363\\
86	2.70176968208722\\
86.1	2.70491127474081\\
86.2	2.7080528673944\\
86.3	2.71119446004799\\
86.4	2.71433605270158\\
86.5	2.71747764535517\\
86.6	2.72061923800876\\
86.7	2.72376083066235\\
86.8	2.72690242331594\\
86.9	2.73004401596953\\
87	2.73318560862312\\
87.1	2.73632720127671\\
87.2	2.7394687939303\\
87.3	2.74261038658389\\
87.4	2.74575197923748\\
87.5	2.74889357189107\\
87.6	2.75203516454466\\
87.7	2.75517675719825\\
87.8	2.75831834985184\\
87.9	2.76145994250543\\
88	2.76460153515902\\
88.1	2.76774312781261\\
88.2	2.7708847204662\\
88.3	2.77402631311979\\
88.4	2.77716790577338\\
88.5	2.78030949842697\\
88.6	2.78345109108056\\
88.7	2.78659268373415\\
88.8	2.78973427638774\\
88.9	2.79287586904133\\
89	2.79601746169492\\
89.1	2.79915905434851\\
89.2	2.8023006470021\\
89.3	2.80544223965569\\
89.4	2.80858383230928\\
89.5	2.81172542496286\\
89.6	2.81486701761645\\
89.7	2.81800861027004\\
89.8	2.82115020292363\\
89.9	2.82429179557722\\
90	2.82743338823081\\
};
\addlegendentry{Equidistance};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00314159225484654\\
0.2	0.00628318211723391\\
0.3	0.00942476719470478\\
0.4	0.0125663450948054\\
0.5	0.0157079134250877\\
0.6	0.0188494697931105\\
0.7	0.0219910118064421\\
0.8	0.0251325370726616\\
0.9	0.0282740431993608\\
1	0.0314155277941462\\
1.1	0.0345569884646405\\
1.2	0.0376984228184849\\
1.3	0.0408398284633403\\
1.4	0.0439812030068898\\
1.5	0.04712254405684\\
1.6	0.050263849220923\\
1.7	0.0534051161068983\\
1.8	0.0565463423225544\\
1.9	0.0596875254757111\\
2	0.0628286631742206\\
2.1	0.0659697530259701\\
2.2	0.0691107926388828\\
2.3	0.0722517796209205\\
2.4	0.0753927115800851\\
2.5	0.07853358612442\\
2.6	0.0816744008620129\\
2.7	0.0848151534009966\\
2.8	0.0879558413495514\\
2.9	0.0910964623159068\\
3	0.0942370139083433\\
3.1	0.0973774937351944\\
3.2	0.100517899404848\\
3.3	0.103658228525748\\
3.4	0.106798478706399\\
3.5	0.109938647555362\\
3.6	0.113078732681262\\
3.7	0.116218731692788\\
3.8	0.119358642198695\\
3.9	0.122498461807803\\
4	0.125638188129003\\
4.1	0.128777818771259\\
4.2	0.131917351343603\\
4.3	0.135056783455145\\
4.4	0.138196112715072\\
4.5	0.141335336732647\\
4.6	0.144474453117215\\
4.7	0.147613459478202\\
4.8	0.150752353425119\\
4.9	0.15389113256756\\
5	0.15702979451521\\
5.1	0.16016833687784\\
5.2	0.163306757265314\\
5.3	0.166445053287588\\
5.4	0.169583222554714\\
5.5	0.172721262676838\\
5.6	0.175859171264208\\
5.7	0.178996945927168\\
5.8	0.182134584276168\\
5.9	0.185272083921759\\
6	0.188409442474598\\
6.1	0.191546657545451\\
6.2	0.194683726745191\\
6.3	0.197820647684805\\
6.4	0.20095741797539\\
6.5	0.204094035228159\\
6.6	0.207230497054442\\
6.7	0.210366801065687\\
6.8	0.213502944873462\\
6.9	0.216638926089456\\
7	0.219774742325485\\
7.1	0.222910391193486\\
7.2	0.226045870305528\\
7.3	0.229181177273806\\
7.4	0.232316309710649\\
7.5	0.235451265228515\\
7.6	0.238586041440001\\
7.7	0.241720635957837\\
7.8	0.244855046394893\\
7.9	0.247989270364181\\
8	0.251123305478851\\
8.1	0.2542571493522\\
8.2	0.257390799597669\\
8.3	0.260524253828848\\
8.4	0.263657509659474\\
8.5	0.266790564703437\\
8.6	0.26992341657478\\
8.7	0.273056062887699\\
8.8	0.276188501256547\\
8.9	0.279320729295838\\
9	0.282452744620242\\
9.1	0.285584544844594\\
9.2	0.288716127583892\\
9.3	0.2918474904533\\
9.4	0.294978631068147\\
9.5	0.298109547043936\\
9.6	0.301240235996336\\
9.7	0.304370695541192\\
9.8	0.307500923294523\\
9.9	0.310630916872524\\
10	0.313760673891569\\
10.1	0.316890191968213\\
10.2	0.320019468719189\\
10.3	0.32314850176142\\
10.4	0.326277288712009\\
10.5	0.329405827188249\\
10.6	0.332534114807622\\
10.7	0.335662149187801\\
10.8	0.338789927946652\\
10.9	0.341917448702234\\
11	0.345044709072806\\
11.1	0.348171706676823\\
11.2	0.351298439132938\\
11.3	0.35442490406001\\
11.4	0.3575510990771\\
11.5	0.360677021803475\\
11.6	0.363802669858607\\
11.7	0.36692804086218\\
11.8	0.370053132434089\\
11.9	0.373177942194439\\
12	0.376302467763552\\
12.1	0.379426706761967\\
12.2	0.38255065681044\\
12.3	0.385674315529945\\
12.4	0.388797680541682\\
12.5	0.391920749467072\\
12.6	0.395043519927763\\
12.7	0.398165989545628\\
12.8	0.401288155942772\\
12.9	0.404410016741528\\
13	0.407531569564464\\
13.1	0.410652812034382\\
13.2	0.41377374177432\\
13.3	0.416894356407554\\
13.4	0.420014653557599\\
13.5	0.423134630848216\\
13.6	0.426254285903404\\
13.7	0.42937361634741\\
13.8	0.43249261980473\\
13.9	0.435611293900105\\
14	0.438729636258531\\
14.1	0.441847644505253\\
14.2	0.444965316265774\\
14.3	0.448082649165849\\
14.4	0.451199640831495\\
14.5	0.454316288888987\\
14.6	0.457432590964862\\
14.7	0.46054854468592\\
14.8	0.463664147679226\\
14.9	0.466779397572114\\
15	0.469894291992186\\
15.1	0.473008828567313\\
15.2	0.476123004925641\\
15.3	0.479236818695589\\
15.4	0.482350267505851\\
15.5	0.485463348985403\\
15.6	0.488576060763496\\
15.7	0.491688400469665\\
15.8	0.494800365733728\\
15.9	0.497911954185788\\
16	0.501023163456236\\
16.1	0.504133991175749\\
16.2	0.507244434975298\\
16.3	0.510354492486143\\
16.4	0.513464161339842\\
16.5	0.516573439168245\\
16.6	0.519682323603504\\
16.7	0.522790812278065\\
16.8	0.525898902824682\\
16.9	0.529006592876407\\
17	0.532113880066598\\
17.1	0.535220762028923\\
17.2	0.538327236397354\\
17.3	0.541433300806178\\
17.4	0.544538952889989\\
17.5	0.5476441902837\\
17.6	0.550749010622537\\
17.7	0.553853411542044\\
17.8	0.556957390678085\\
17.9	0.560060945666845\\
18	0.563164074144831\\
18.1	0.566266773748877\\
18.2	0.569369042116141\\
18.3	0.572470876884111\\
18.4	0.575572275690606\\
18.5	0.578673236173774\\
18.6	0.5817737559721\\
18.7	0.584873832724403\\
18.8	0.58797346406984\\
18.9	0.591072647647907\\
19	0.59417138109844\\
19.1	0.597269662061619\\
19.2	0.600367488177968\\
19.3	0.603464857088359\\
19.4	0.606561766434009\\
19.5	0.609658213856489\\
19.6	0.612754196997717\\
19.7	0.615849713499969\\
19.8	0.618944761005874\\
19.9	0.622039337158419\\
20	0.625133439600949\\
20.1	0.628227065977171\\
20.2	0.631320213931154\\
20.3	0.63441288110733\\
20.4	0.6375050651505\\
20.5	0.64059676370583\\
20.6	0.643687974418859\\
20.7	0.646778694935493\\
20.8	0.649868922902016\\
20.9	0.652958655965084\\
21	0.656047891771731\\
21.1	0.659136627969369\\
21.2	0.662224862205793\\
21.3	0.665312592129176\\
21.4	0.668399815388078\\
21.5	0.671486529631445\\
21.6	0.674572732508609\\
21.7	0.677658421669292\\
21.8	0.680743594763609\\
21.9	0.683828249442065\\
22	0.686912383355561\\
22.1	0.689995994155397\\
22.2	0.693079079493267\\
22.3	0.696161637021268\\
22.4	0.699243664391899\\
22.5	0.702325159258062\\
22.6	0.705406119273064\\
22.7	0.70848654209062\\
22.8	0.711566425364854\\
22.9	0.714645766750302\\
23	0.71772456390191\\
23.1	0.720802814475041\\
23.2	0.723880516125473\\
23.3	0.726957666509402\\
23.4	0.730034263283445\\
23.5	0.733110304104639\\
23.6	0.736185786630445\\
23.7	0.73926070851875\\
23.8	0.742335067427867\\
23.9	0.745408861016537\\
24	0.748482086943934\\
24.1	0.751554742869661\\
24.2	0.754626826453759\\
24.3	0.7576983353567\\
24.4	0.760769267239399\\
24.5	0.763839619763206\\
24.6	0.766909390589916\\
24.7	0.769978577381763\\
24.8	0.773047177801428\\
24.9	0.776115189512038\\
25	0.77918261017717\\
25.1	0.782249437460849\\
25.2	0.785315669027553\\
25.3	0.788381302542213\\
25.4	0.791446335670215\\
25.5	0.794510766077404\\
25.6	0.797574591430082\\
25.7	0.800637809395014\\
25.8	0.803700417639425\\
25.9	0.806762413831006\\
26	0.809823795637914\\
26.1	0.812884560728773\\
26.2	0.815944706772678\\
26.3	0.819004231439194\\
26.4	0.822063132398361\\
26.5	0.825121407320691\\
26.6	0.828179053877176\\
26.7	0.831236069739285\\
26.8	0.834292452578966\\
26.9	0.837348200068653\\
27	0.840403309881259\\
27.1	0.843457779690187\\
27.2	0.846511607169324\\
27.3	0.849564789993048\\
27.4	0.852617325836227\\
27.5	0.855669212374223\\
27.6	0.858720447282891\\
27.7	0.861771028238583\\
27.8	0.864820952918149\\
27.9	0.867870218998939\\
28	0.870918824158804\\
28.1	0.873966766076098\\
28.2	0.877014042429681\\
28.3	0.88006065089892\\
28.4	0.883106589163689\\
28.5	0.886151854904375\\
28.6	0.889196445801874\\
28.7	0.8922403595376\\
28.8	0.895283593793477\\
28.9	0.898326146251953\\
29	0.901368014595989\\
29.1	0.904409196509072\\
29.2	0.907449689675209\\
29.3	0.910489491778932\\
29.4	0.9135286005053\\
29.5	0.916567013539899\\
29.6	0.919604728568846\\
29.7	0.922641743278788\\
29.8	0.925678055356906\\
29.9	0.928713662490918\\
30	0.931748562369075\\
30.1	0.934782752680169\\
30.2	0.937816231113534\\
30.3	0.940848995359042\\
30.4	0.943881043107113\\
30.5	0.946912372048709\\
30.6	0.949942979875342\\
30.7	0.952972864279073\\
30.8	0.956002022952512\\
30.9	0.959030453588823\\
31	0.962058153881725\\
31.1	0.965085121525492\\
31.2	0.968111354214957\\
31.3	0.971136849645511\\
31.4	0.974161605513109\\
31.5	0.977185619514267\\
31.6	0.980208889346068\\
31.7	0.983231412706159\\
31.8	0.986253187292757\\
31.9	0.98927421080465\\
32	0.992294480941197\\
32.1	0.995313995402331\\
32.2	0.99833275188856\\
32.3	1.00135074810097\\
32.4	1.00436798174123\\
32.5	1.00738445051157\\
32.6	1.01040015211484\\
32.7	1.01341508425443\\
32.8	1.01642924463436\\
32.9	1.01944263095919\\
33	1.02245524093412\\
33.1	1.02546707226491\\
33.2	1.0284781226579\\
33.3	1.03148838982007\\
33.4	1.03449787145896\\
33.5	1.03750656528272\\
33.6	1.0405144690001\\
33.7	1.04352158032044\\
33.8	1.04652789695371\\
33.9	1.04953341661046\\
34	1.05253813700185\\
34.1	1.05554205583967\\
34.2	1.05854517083629\\
34.3	1.06154747970472\\
34.4	1.06454898015857\\
34.5	1.06754966991206\\
34.6	1.07054954668003\\
34.7	1.07354860817795\\
34.8	1.07654685212191\\
34.9	1.07954427622861\\
35	1.08254087821538\\
35.1	1.08553665580018\\
35.2	1.0885316067016\\
35.3	1.09152572863885\\
35.4	1.09451901933176\\
35.5	1.09751147650084\\
35.6	1.10050309786718\\
35.7	1.10349388115254\\
35.8	1.10648382407931\\
35.9	1.10947292437051\\
36	1.11246117974981\\
36.1	1.11544858794153\\
36.2	1.11843514667063\\
36.3	1.12142085366272\\
36.4	1.12440570664404\\
36.5	1.1273897033415\\
36.6	1.13037284148266\\
36.7	1.13335511879573\\
36.8	1.13633653300957\\
36.9	1.13931708185371\\
37	1.14229676305833\\
37.1	1.14527557435428\\
37.2	1.14825351347305\\
37.3	1.15123057814683\\
37.4	1.15420676610843\\
37.5	1.15718207509138\\
37.6	1.16015650282984\\
37.7	1.16313004705865\\
37.8	1.16610270551334\\
37.9	1.16907447593009\\
38	1.17204535604576\\
38.1	1.17501534359792\\
38.2	1.17798443632477\\
38.3	1.18095263196524\\
38.4	1.1839199282589\\
38.5	1.18688632294603\\
38.6	1.1898518137676\\
38.7	1.19281639846526\\
38.8	1.19578007478133\\
38.9	1.19874284045886\\
39	1.20170469324158\\
39.1	1.20466563087389\\
39.2	1.20762565110092\\
39.3	1.21058475166848\\
39.4	1.2135429303231\\
39.5	1.21650018481198\\
39.6	1.21945651288305\\
39.7	1.22241191228494\\
39.8	1.22536638076698\\
39.9	1.22831991607922\\
40	1.23127251597241\\
40.1	1.23422417819801\\
40.2	1.23717490050822\\
40.3	1.24012468065592\\
40.4	1.24307351639472\\
40.5	1.24602140547897\\
40.6	1.24896834566372\\
40.7	1.25191433470474\\
40.8	1.25485937035853\\
40.9	1.25780345038233\\
41	1.26074657253408\\
41.1	1.26368873457248\\
41.2	1.26662993425693\\
41.3	1.26957016934758\\
41.4	1.27250943760533\\
41.5	1.27544773679178\\
41.6	1.27838506466929\\
41.7	1.28132141900097\\
41.8	1.28425679755065\\
41.9	1.28719119808291\\
42	1.29012461836308\\
42.1	1.29305705615723\\
42.2	1.29598850923218\\
42.3	1.29891897535551\\
42.4	1.30184845229553\\
42.5	1.30477693782133\\
42.6	1.30770442970272\\
42.7	1.31063092571031\\
42.8	1.31355642361543\\
42.9	1.3164809211902\\
43	1.31940441620747\\
43.1	1.32232690644089\\
43.2	1.32524838966484\\
43.3	1.3281688636545\\
43.4	1.33108832618579\\
43.5	1.33400677503541\\
43.6	1.33692420798085\\
43.7	1.33984062280034\\
43.8	1.34275601727291\\
43.9	1.34567038917837\\
44	1.34858373629728\\
44.1	1.35149605641102\\
44.2	1.35440734730172\\
44.3	1.3573176067523\\
44.4	1.36022683254648\\
44.5	1.36313502246876\\
44.6	1.36604217430442\\
44.7	1.36894828583954\\
44.8	1.37185335486099\\
44.9	1.37475737915643\\
45	1.37766035651432\\
45.1	1.38056228472393\\
45.2	1.38346316157529\\
45.3	1.38636298485928\\
45.4	1.38926175236755\\
45.5	1.39215946189255\\
45.6	1.39505611122757\\
45.7	1.39795169816667\\
45.8	1.40084622050474\\
45.9	1.40373967603748\\
46	1.40663206256139\\
46.1	1.40952337787379\\
46.2	1.41241361977282\\
46.3	1.41530278605744\\
46.4	1.41819087452742\\
46.5	1.42107788298336\\
46.6	1.42396380922667\\
46.7	1.4268486510596\\
46.8	1.42973240628521\\
46.9	1.4326150727074\\
47	1.43549664813089\\
47.1	1.43837713036123\\
47.2	1.44125651720482\\
47.3	1.44413480646888\\
47.4	1.44701199596146\\
47.5	1.44988808349145\\
47.6	1.4527630668686\\
47.7	1.45563694390348\\
47.8	1.45850971240751\\
47.9	1.46138137019294\\
48	1.46425191507288\\
48.1	1.4671213448613\\
48.2	1.46998965737299\\
48.3	1.47285685042361\\
48.4	1.47572292182966\\
48.5	1.47858786940852\\
48.6	1.48145169097839\\
48.7	1.48431438435836\\
48.8	1.48717594736835\\
48.9	1.49003637782917\\
49	1.49289567356246\\
49.1	1.49575383239076\\
49.2	1.49861085213744\\
49.3	1.50146673062678\\
49.4	1.50432146568388\\
49.5	1.50717505513474\\
49.6	1.51002749680624\\
49.7	1.51287878852611\\
49.8	1.51572892812297\\
49.9	1.51857791342631\\
50	1.52142574226652\\
50.1	1.52427241247484\\
50.2	1.5271179218834\\
50.3	1.52996226832524\\
50.4	1.53280544963426\\
50.5	1.53564746364525\\
50.6	1.53848830819389\\
50.7	1.54132798111676\\
50.8	1.54416648025133\\
50.9	1.54700380343594\\
51	1.54983994850986\\
51.1	1.55267491331324\\
51.2	1.55550869568714\\
51.3	1.55834129347349\\
51.4	1.56117270451516\\
51.5	1.5640029266559\\
51.6	1.56683195774038\\
51.7	1.56965979561416\\
51.8	1.57248643812373\\
51.9	1.57531188311647\\
52	1.57813612844068\\
52.1	1.58095917194558\\
52.2	1.58378101148129\\
52.3	1.58660164489887\\
52.4	1.58942107005028\\
52.5	1.5922392847884\\
52.6	1.59505628696705\\
52.7	1.59787207444094\\
52.8	1.60068664506574\\
52.9	1.60349999669803\\
53	1.60631212719531\\
53.1	1.60912303441604\\
53.2	1.61193271621957\\
53.3	1.61474117046622\\
53.4	1.61754839501723\\
53.5	1.62035438773477\\
53.6	1.62315914648195\\
53.7	1.62596266912284\\
53.8	1.62876495352242\\
53.9	1.63156599754663\\
54	1.63436579906237\\
54.1	1.63716435593745\\
54.2	1.63996166604066\\
54.3	1.64275772724171\\
54.4	1.6455525374113\\
54.5	1.64834609442104\\
54.6	1.65113839614353\\
54.7	1.65392944045231\\
54.8	1.65671922522187\\
54.9	1.65950774832766\\
55	1.66229500764612\\
55.1	1.66508100105462\\
55.2	1.6678657264315\\
55.3	1.67064918165608\\
55.4	1.67343136460863\\
55.5	1.6762122731704\\
55.6	1.67899190522361\\
55.7	1.68177025865144\\
55.8	1.68454733133806\\
55.9	1.68732312116861\\
56	1.69009762602921\\
56.1	1.69287084380694\\
56.2	1.69564277238988\\
56.3	1.69841340966708\\
56.4	1.70118275352859\\
56.5	1.70395080186544\\
56.6	1.70671755256962\\
56.7	1.70948300353414\\
56.8	1.71224715265299\\
56.9	1.71500999782115\\
57	1.71777153693459\\
57.1	1.72053176789028\\
57.2	1.72329068858618\\
57.3	1.72604829692126\\
57.4	1.72880459079548\\
57.5	1.7315595681098\\
57.6	1.73431322676618\\
57.7	1.73706556466759\\
57.8	1.73981657971801\\
57.9	1.74256626982242\\
58	1.74531463288681\\
58.1	1.74806166681819\\
58.2	1.75080736952457\\
58.3	1.75355173891497\\
58.4	1.75629477289944\\
58.5	1.75903646938904\\
58.6	1.76177682629585\\
58.7	1.76451584153296\\
58.8	1.76725351301451\\
58.9	1.76998983865562\\
59	1.77272481637248\\
59.1	1.77545844408228\\
59.2	1.77819071970323\\
59.3	1.7809216411546\\
59.4	1.78365120635667\\
59.5	1.78637941323075\\
59.6	1.7891062596992\\
59.7	1.7918317436854\\
59.8	1.79455586311379\\
59.9	1.79727861590982\\
60	1.8\\
60.1	1.80272001331188\\
60.2	1.80543865377405\\
60.3	1.80815591931614\\
60.4	1.81087180786885\\
60.5	1.81358631736389\\
60.6	1.81629944573407\\
60.7	1.81901119091321\\
60.8	1.82172155083619\\
60.9	1.82443052343897\\
61	1.82713810665853\\
61.1	1.82984429843295\\
61.2	1.83254909670134\\
61.3	1.83525249940387\\
61.4	1.83795450448178\\
61.5	1.84065510987739\\
61.6	1.84335431353406\\
61.7	1.84605211339623\\
61.8	1.84874850740941\\
61.9	1.85144349352018\\
62	1.85413706967619\\
62.1	1.85682923382617\\
62.2	1.85951998391991\\
62.3	1.86220931790829\\
62.4	1.86489723374327\\
62.5	1.86758372937788\\
62.6	1.87026880276623\\
62.7	1.87295245186354\\
62.8	1.87563467462608\\
62.9	1.87831546901121\\
63	1.88099483297742\\
63.1	1.88367276448423\\
63.2	1.88634926149229\\
63.3	1.88902432196332\\
63.4	1.89169794386016\\
63.5	1.89437012514673\\
63.6	1.89704086378804\\
63.7	1.89971015775021\\
63.8	1.90237800500045\\
63.9	1.90504440350709\\
64	1.90770935123954\\
64.1	1.91037284616833\\
64.2	1.9130348862651\\
64.3	1.91569546950258\\
64.4	1.91835459385463\\
64.5	1.9210122572962\\
64.6	1.92366845780337\\
64.7	1.92632319335334\\
64.8	1.92897646192439\\
64.9	1.93162826149595\\
65	1.93427859004857\\
65.1	1.93692744556389\\
65.2	1.93957482602471\\
65.3	1.94222072941492\\
65.4	1.94486515371956\\
65.5	1.94750809692478\\
65.6	1.95014955701786\\
65.7	1.95278953198723\\
65.8	1.95542801982241\\
65.9	1.9580650185141\\
66	1.9607005260541\\
66.1	1.96333454043535\\
66.2	1.96596705965194\\
66.3	1.9685980816991\\
66.4	1.97122760457318\\
66.5	1.97385562627169\\
66.6	1.97648214479327\\
66.7	1.97910715813773\\
66.8	1.98173066430598\\
66.9	1.98435266130013\\
67	1.98697314712341\\
67.1	1.9895921197802\\
67.2	1.99220957727604\\
67.3	1.99482551761762\\
67.4	1.9974399388128\\
67.5	2.00005283887057\\
67.6	2.0026642158011\\
67.7	2.00527406761571\\
67.8	2.00788239232688\\
67.9	2.01048918794827\\
68	2.01309445249469\\
68.1	2.01569818398211\\
68.2	2.01830038042767\\
68.3	2.0209010398497\\
68.4	2.02350016026767\\
68.5	2.02609773970225\\
68.6	2.02869377617526\\
68.7	2.03128826770971\\
68.8	2.03388121232978\\
68.9	2.03647260806083\\
69	2.0390624529294\\
69.1	2.04165074496321\\
69.2	2.04423748219116\\
69.3	2.04682266264335\\
69.4	2.04940628435104\\
69.5	2.05198834534669\\
69.6	2.05456884366395\\
69.7	2.05714777733767\\
69.8	2.05972514440386\\
69.9	2.06230094289975\\
70	2.06487517086377\\
70.1	2.06744782633551\\
70.2	2.0700189073558\\
70.3	2.07258841196665\\
70.4	2.07515633821126\\
70.5	2.07772268413404\\
70.6	2.08028744778062\\
70.7	2.08285062719781\\
70.8	2.08541222043364\\
70.9	2.08797222553735\\
71	2.09053064055938\\
71.1	2.09308746355139\\
71.2	2.09564269256624\\
71.3	2.09819632565802\\
71.4	2.10074836088202\\
71.5	2.10329879629476\\
71.6	2.10584762995398\\
71.7	2.10839485991861\\
71.8	2.11094048424884\\
71.9	2.11348450100607\\
72	2.1160269082529\\
72.1	2.1185677040532\\
72.2	2.12110688647203\\
72.3	2.1236444535757\\
72.4	2.12618040343173\\
72.5	2.1287147341089\\
72.6	2.13124744367719\\
72.7	2.13377853020784\\
72.8	2.13630799177333\\
72.9	2.13883582644734\\
73	2.14136203230483\\
73.1	2.14388660742198\\
73.2	2.14640954987622\\
73.3	2.14893085774621\\
73.4	2.15145052911188\\
73.5	2.15396856205437\\
73.6	2.15648495465611\\
73.7	2.15899970500074\\
73.8	2.16151281117318\\
73.9	2.16402427125959\\
74	2.16653408334737\\
74.1	2.16904224552521\\
74.2	2.17154875588302\\
74.3	2.17405361251198\\
74.4	2.17655681350455\\
74.5	2.17905835695442\\
74.6	2.18155824095656\\
74.7	2.1840564636072\\
74.8	2.18655302300383\\
74.9	2.18904791724522\\
75	2.19154114443139\\
75.1	2.19403270266365\\
75.2	2.19652259004456\\
75.3	2.19901080467797\\
75.4	2.20149734466899\\
75.5	2.20398220812402\\
75.6	2.20646539315072\\
75.7	2.20894689785803\\
75.8	2.2114267203562\\
75.9	2.21390485875671\\
76	2.21638131117237\\
76.1	2.21885607571724\\
76.2	2.22132915050669\\
76.3	2.22380053365737\\
76.4	2.2262702232872\\
76.5	2.2287382175154\\
76.6	2.2312045144625\\
76.7	2.23366911225031\\
76.8	2.23613200900192\\
76.9	2.23859320284173\\
77	2.24105269189543\\
77.1	2.24351047429002\\
77.2	2.24596654815379\\
77.3	2.24842091161633\\
77.4	2.25087356280854\\
77.5	2.25332449986261\\
77.6	2.25577372091206\\
77.7	2.25822122409169\\
77.8	2.26066700753762\\
77.9	2.26311106938728\\
78	2.26555340777942\\
78.1	2.26799402085408\\
78.2	2.27043290675263\\
78.3	2.27287006361776\\
78.4	2.27530548959346\\
78.5	2.27773918282506\\
78.6	2.28017114145918\\
78.7	2.28260136364379\\
78.8	2.28502984752816\\
78.9	2.28745659126291\\
79	2.28988159299995\\
79.1	2.29230485089255\\
79.2	2.29472636309528\\
79.3	2.29714612776407\\
79.4	2.29956414305615\\
79.5	2.30198040713011\\
79.6	2.30439491814584\\
79.7	2.3068076742646\\
79.8	2.30921867364897\\
79.9	2.31162791446286\\
80	2.31403539487154\\
80.1	2.3164411130416\\
80.2	2.31884506714099\\
80.3	2.32124725533899\\
80.4	2.32364767580622\\
80.5	2.32604632671467\\
80.6	2.32844320623765\\
80.7	2.33083831254985\\
80.8	2.33323164382727\\
80.9	2.3356231982473\\
81	2.33801297398866\\
81.1	2.34040096923144\\
81.2	2.34278718215706\\
81.3	2.34517161094834\\
81.4	2.34755425378941\\
81.5	2.3499351088658\\
81.6	2.35231417436438\\
81.7	2.35469144847339\\
81.8	2.35706692938242\\
81.9	2.35944061528246\\
82	2.36181250436583\\
82.1	2.36418259482623\\
82.2	2.36655088485875\\
82.3	2.36891737265981\\
82.4	2.37128205642725\\
82.5	2.37364493436025\\
82.6	2.37600600465937\\
82.7	2.37836526552657\\
82.8	2.38072271516515\\
82.9	2.38307835177982\\
83	2.38543217357666\\
83.1	2.38778417876312\\
83.2	2.39013436554807\\
83.3	2.39248273214172\\
83.4	2.3948292767557\\
83.5	2.397173997603\\
83.6	2.39951689289803\\
83.7	2.40185796085656\\
83.8	2.40419719969577\\
83.9	2.40653460763422\\
84	2.40887018289189\\
84.1	2.41120392369012\\
84.2	2.41353582825168\\
84.3	2.41586589480071\\
84.4	2.41819412156276\\
84.5	2.42052050676481\\
84.6	2.42284504863518\\
84.7	2.42516774540366\\
84.8	2.4274885953014\\
84.9	2.42980759656098\\
85	2.43212474741638\\
85.1	2.43444004610298\\
85.2	2.43675349085758\\
85.3	2.4390650799184\\
85.4	2.44137481152505\\
85.5	2.44368268391859\\
85.6	2.44598869534146\\
85.7	2.44829284403753\\
85.8	2.4505951282521\\
85.9	2.45289554623188\\
86	2.45519409622499\\
86.1	2.457490776481\\
86.2	2.45978558525088\\
86.3	2.46207852078703\\
86.4	2.46436958134328\\
86.5	2.46665876517489\\
86.6	2.46894607053855\\
86.7	2.47123149569238\\
86.8	2.47351503889592\\
86.9	2.47579669841016\\
87	2.47807647249751\\
87.1	2.48035435942183\\
87.2	2.48263035744841\\
87.3	2.48490446484397\\
87.4	2.48717667987669\\
87.5	2.48944700081617\\
87.6	2.49171542593346\\
87.7	2.49398195350107\\
87.8	2.49624658179293\\
87.9	2.49850930908442\\
88	2.50077013365239\\
88.1	2.50302905377512\\
88.2	2.50528606773233\\
88.3	2.50754117380522\\
88.4	2.50979437027643\\
88.5	2.51204565543005\\
88.6	2.51429502755162\\
88.7	2.51654248492816\\
88.8	2.51878802584812\\
88.9	2.52103164860142\\
89	2.52327335147946\\
89.1	2.52551313277508\\
89.2	2.52775099078258\\
89.3	2.52998692379775\\
89.4	2.53222093011781\\
89.5	2.53445300804149\\
89.6	2.53668315586894\\
89.7	2.53891137190182\\
89.8	2.54113765444325\\
89.9	2.54336200179781\\
90	2.54558441227157\\
};
\addlegendentry{Equisolid};

\addplot [color=mycolor4,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00314159105861696\\
0.2	0.00628317254740272\\
0.3	0.00942473489655525\\
0.4	0.0125662685363308\\
0.5	0.0157077638970731\\
0.6	0.0188492114092424\\
0.7	0.0219906015034449\\
0.8	0.0251319246104615\\
0.9	0.0282731711612772\\
1	0.0314143315871103\\
1.1	0.0345553963194414\\
1.2	0.0376963557900425\\
1.3	0.0408372004310064\\
1.4	0.0439779206747757\\
1.5	0.0471185069541717\\
1.6	0.050258949702424\\
1.7	0.0533992393531994\\
1.8	0.0565393663406309\\
1.9	0.0596793210993473\\
2	0.0628190940645017\\
2.1	0.0659586756718013\\
2.2	0.0690980563575359\\
2.3	0.0722372265586075\\
2.4	0.0753761767125593\\
2.5	0.0785148972576048\\
2.6	0.0816533786326568\\
2.7	0.0847916112773568\\
2.8	0.0879295856321039\\
2.9	0.091067292138084\\
3	0.0942047212372989\\
3.1	0.0973418633725955\\
3.2	0.100478708987695\\
3.3	0.103615248527221\\
3.4	0.106751472436731\\
3.5	0.109887371162742\\
3.6	0.113022935152764\\
3.7	0.116158154855324\\
3.8	0.11929302072\\
3.9	0.122427523197447\\
4	0.125561652739426\\
4.1	0.128695399798835\\
4.2	0.131828754829737\\
4.3	0.13496170828739\\
4.4	0.138094250628274\\
4.5	0.141226372310121\\
4.6	0.144358063791946\\
4.7	0.147489315534074\\
4.8	0.150620117998168\\
4.9	0.153750461647261\\
5	0.156880336945785\\
5.1	0.160009734359595\\
5.2	0.163138644356004\\
5.3	0.166267057403811\\
5.4	0.169394963973326\\
5.5	0.172522354536403\\
5.6	0.175649219566469\\
5.7	0.17877554953855\\
5.8	0.181901334929303\\
5.9	0.185026566217044\\
6	0.188151233881776\\
6.1	0.19127532840522\\
6.2	0.194398840270841\\
6.3	0.197521759963882\\
6.4	0.200644077971386\\
6.5	0.203765784782232\\
6.6	0.20688687088716\\
6.7	0.2100073267788\\
6.8	0.213127142951702\\
6.9	0.216246309902365\\
7	0.219364818129265\\
7.1	0.222482658132887\\
7.2	0.225599820415748\\
7.3	0.228716295482431\\
7.4	0.231832073839613\\
7.5	0.234947145996093\\
7.6	0.23806150246282\\
7.7	0.241175133752926\\
7.8	0.244288030381748\\
7.9	0.247400182866864\\
8	0.250511581728118\\
8.1	0.253622217487649\\
8.2	0.256732080669921\\
8.3	0.259841161801752\\
8.4	0.262949451412341\\
8.5	0.266056940033299\\
8.6	0.269163618198677\\
8.7	0.272269476444995\\
8.8	0.275374505311269\\
8.9	0.278478695339043\\
9	0.281582037072416\\
9.1	0.28468452105807\\
9.2	0.287786137845303\\
9.3	0.29088687798605\\
9.4	0.29398673203492\\
9.5	0.29708569054922\\
9.6	0.300183744088984\\
9.7	0.303280883217005\\
9.8	0.306377098498859\\
9.9	0.309472380502937\\
10	0.312566719800475\\
10.1	0.315660106965577\\
10.2	0.31875253257525\\
10.3	0.321843987209429\\
10.4	0.324934461451008\\
10.5	0.328023945885865\\
10.6	0.331112431102896\\
10.7	0.334199907694039\\
10.8	0.337286366254304\\
10.9	0.340371797381804\\
11	0.343456191677781\\
11.1	0.346539539746633\\
11.2	0.34962183219595\\
11.3	0.352703059636532\\
11.4	0.355783212682427\\
11.5	0.358862281950955\\
11.6	0.361940258062736\\
11.7	0.365017131641723\\
11.8	0.368092893315223\\
11.9	0.371167533713933\\
12	0.374241043471967\\
12.1	0.377313413226879\\
12.2	0.3803846336197\\
12.3	0.383454695294958\\
12.4	0.386523588900714\\
12.5	0.389591305088585\\
12.6	0.392657834513777\\
12.7	0.395723167835108\\
12.8	0.398787295715041\\
12.9	0.401850208819713\\
13	0.404911897818957\\
13.1	0.407972353386339\\
13.2	0.41103156619918\\
13.3	0.414089526938588\\
13.4	0.417146226289483\\
13.5	0.42020165494063\\
13.6	0.423255803584662\\
13.7	0.426308662918114\\
13.8	0.429360223641446\\
13.9	0.432410476459075\\
14	0.435459412079402\\
14.1	0.438507021214841\\
14.2	0.441553294581845\\
14.3	0.444598222900937\\
14.4	0.447641796896739\\
14.5	0.450684007297995\\
14.6	0.453724844837605\\
14.7	0.45676430025265\\
14.8	0.459802364284423\\
14.9	0.462839027678453\\
15	0.465874281184537\\
15.1	0.468908115556767\\
15.2	0.471940521553556\\
15.3	0.474971489937671\\
15.4	0.478001011476256\\
15.5	0.481029076940862\\
15.6	0.484055677107478\\
15.7	0.487080802756555\\
15.8	0.490104444673034\\
15.9	0.493126593646378\\
16	0.496147240470598\\
16.1	0.49916637594428\\
16.2	0.502183990870613\\
16.3	0.505200076057418\\
16.4	0.508214622317178\\
16.5	0.511227620467061\\
16.6	0.514239061328952\\
16.7	0.517248935729482\\
16.8	0.520257234500049\\
16.9	0.523263948476855\\
17	0.526269068500926\\
17.1	0.529272585418147\\
17.2	0.532274490079284\\
17.3	0.535274773340015\\
17.4	0.538273426060956\\
17.5	0.541270439107692\\
17.6	0.5442658033508\\
17.7	0.547259509665882\\
17.8	0.55025154893359\\
17.9	0.553241912039653\\
18	0.556230589874905\\
18.1	0.559217573335317\\
18.2	0.562202853322019\\
18.3	0.565186420741329\\
18.4	0.568168266504784\\
18.5	0.571148381529166\\
18.6	0.574126756736526\\
18.7	0.577103383054217\\
18.8	0.58007825141492\\
18.9	0.583051352756669\\
19	0.586022678022882\\
19.1	0.588992218162387\\
19.2	0.59195996412945\\
19.3	0.594925906883801\\
19.4	0.597890037390666\\
19.5	0.600852346620788\\
19.6	0.603812825550459\\
19.7	0.606771465161548\\
19.8	0.609728256441525\\
19.9	0.61268319038349\\
20	0.615636257986204\\
20.1	0.618587450254109\\
20.2	0.621536758197362\\
20.3	0.624484172831861\\
20.4	0.627429685179267\\
20.5	0.630373286267041\\
20.6	0.633314967128463\\
20.7	0.636254718802663\\
20.8	0.639192532334647\\
20.9	0.642128398775325\\
21	0.645062309181541\\
21.1	0.647994254616092\\
21.2	0.650924226147766\\
21.3	0.653852214851361\\
21.4	0.656778211807715\\
21.5	0.659702208103735\\
21.6	0.66262419483242\\
21.7	0.665544163092893\\
21.8	0.668462103990423\\
21.9	0.671378008636456\\
22	0.674291868148642\\
22.1	0.677203673650858\\
22.2	0.680113416273241\\
22.3	0.683021087152209\\
22.4	0.685926677430493\\
22.5	0.688830178257162\\
22.6	0.691731580787647\\
22.7	0.694630876183774\\
22.8	0.697528055613785\\
22.9	0.700423110252371\\
23	0.703316031280693\\
23.1	0.706206809886411\\
23.2	0.709095437263712\\
23.3	0.711981904613337\\
23.4	0.714866203142605\\
23.5	0.717748324065443\\
23.6	0.720628258602411\\
23.7	0.723505997980728\\
23.8	0.726381533434302\\
23.9	0.729254856203753\\
24	0.73212595753644\\
24.1	0.734994828686493\\
24.2	0.737861460914831\\
24.3	0.740725845489196\\
24.4	0.743587973684175\\
24.5	0.74644783678123\\
24.6	0.749305426068722\\
24.7	0.752160732841938\\
24.8	0.755013748403119\\
24.9	0.757864464061484\\
25	0.760712871133259\\
25.1	0.763558960941702\\
25.2	0.766402724817131\\
25.3	0.769244154096946\\
25.4	0.772083240125663\\
25.5	0.774919974254931\\
25.6	0.777754347843568\\
25.7	0.78058635225758\\
25.8	0.78341597887019\\
25.9	0.786243219061864\\
26	0.789068064220339\\
26.1	0.791890505740647\\
26.2	0.794710535025141\\
26.3	0.797528143483523\\
26.4	0.800343322532869\\
26.5	0.803156063597656\\
26.6	0.805966358109786\\
26.7	0.808774197508614\\
26.8	0.811579573240976\\
26.9	0.814382476761209\\
27	0.817182899531184\\
27.1	0.819980833020328\\
27.2	0.82277626870565\\
27.3	0.825569198071767\\
27.4	0.828359612610933\\
27.5	0.831147503823061\\
27.6	0.833932863215751\\
27.7	0.836715682304315\\
27.8	0.839495952611804\\
27.9	0.842273665669032\\
28	0.845048813014603\\
28.1	0.847821386194938\\
28.2	0.850591376764297\\
28.3	0.853358776284809\\
28.4	0.856123576326495\\
28.5	0.858885768467295\\
28.6	0.861645344293092\\
28.7	0.86440229539774\\
28.8	0.867156613383088\\
28.9	0.869908289859004\\
29	0.872657316443407\\
29.1	0.875403684762283\\
29.2	0.878147386449719\\
29.3	0.880888413147923\\
29.4	0.883626756507254\\
29.5	0.886362408186241\\
29.6	0.889095359851616\\
29.7	0.891825603178334\\
29.8	0.8945531298496\\
29.9	0.897277931556895\\
30	0.9\\
30.1	0.902719326887023\\
30.2	0.905435903934423\\
30.3	0.908149722867035\\
30.4	0.910860775418095\\
30.5	0.913569053329267\\
30.6	0.916274548350668\\
30.7	0.91897725224089\\
30.8	0.921677156767029\\
30.9	0.924374253704706\\
31	0.927068534838097\\
31.1	0.929759991959955\\
31.2	0.932448616871634\\
31.3	0.935134401383117\\
31.4	0.937817337313038\\
31.5	0.940497416488708\\
31.6	0.943174630746143\\
31.7	0.945848971930082\\
31.8	0.94852043189402\\
31.9	0.951189002500225\\
32	0.953854675619769\\
32.1	0.956517443132549\\
32.2	0.959177296927314\\
32.3	0.961834228901687\\
32.4	0.964488230962194\\
32.5	0.967139295024283\\
32.6	0.969787413012353\\
32.7	0.972432576859779\\
32.8	0.975074778508932\\
32.9	0.977714009911207\\
33	0.980350263027049\\
33.1	0.982983529825972\\
33.2	0.98561380228659\\
33.3	0.988241072396637\\
33.4	0.990865332152992\\
33.5	0.993486573561705\\
33.6	0.996104788638019\\
33.7	0.998719969406399\\
33.8	1.00133210790055\\
33.9	1.00394119616344\\
34	1.00654722624734\\
34.1	1.00915019021383\\
34.2	1.01175008013384\\
34.3	1.01434688808763\\
34.4	1.01694060616489\\
34.5	1.0195312264647\\
34.6	1.02211874109558\\
34.7	1.02470314217552\\
34.8	1.02728442183198\\
34.9	1.02986257220193\\
35	1.03243758543188\\
35.1	1.0350094536779\\
35.2	1.03757816910563\\
35.3	1.04014372389031\\
35.4	1.04270611021682\\
35.5	1.04526532027969\\
35.6	1.04782134628312\\
35.7	1.05037418044101\\
35.8	1.05292381497699\\
35.9	1.05547024212442\\
36	1.05801345412645\\
36.1	1.06055344323602\\
36.2	1.06309020171587\\
36.3	1.0656237218386\\
36.4	1.06815399588666\\
36.5	1.07068101615241\\
36.6	1.07320477493811\\
36.7	1.07572526455594\\
36.8	1.07824247732805\\
36.9	1.08075640558659\\
37	1.08326704167369\\
37.1	1.08577437794151\\
37.2	1.08827840675227\\
37.3	1.09077912047828\\
37.4	1.09327651150192\\
37.5	1.0957705722157\\
37.6	1.09826129502228\\
37.7	1.1007486723345\\
37.8	1.10323269657536\\
37.9	1.1057133601781\\
38	1.10819065558618\\
38.1	1.11066457525335\\
38.2	1.1131351116436\\
38.3	1.11560225723125\\
38.4	1.11806600450096\\
38.5	1.12052634594772\\
38.6	1.1229832740769\\
38.7	1.12543678140427\\
38.8	1.12788686045603\\
38.9	1.13033350376881\\
39	1.13277670388971\\
39.1	1.13521645337632\\
39.2	1.13765274479673\\
39.3	1.14008557072959\\
39.4	1.14251492376408\\
39.5	1.14494079649998\\
39.6	1.14736318154764\\
39.7	1.14978207152808\\
39.8	1.15219745907292\\
39.9	1.15460933682448\\
40	1.15701769743577\\
40.1	1.1594225335705\\
40.2	1.16182383790311\\
40.3	1.16422160311883\\
40.4	1.16661582191364\\
40.5	1.16900648699433\\
40.6	1.17139359107853\\
40.7	1.17377712689471\\
40.8	1.17615708718219\\
40.9	1.17853346469121\\
41	1.18090625218291\\
41.1	1.18327544242937\\
41.2	1.18564102821362\\
41.3	1.18800300232969\\
41.4	1.19036135758257\\
41.5	1.19271608678833\\
41.6	1.19506718277403\\
41.7	1.19741463837785\\
41.8	1.19975844644901\\
41.9	1.20209859984788\\
42	1.20443509144594\\
42.1	1.20676791412584\\
42.2	1.20909706078138\\
42.3	1.21142252431759\\
42.4	1.2137442976507\\
42.5	1.21606237370819\\
42.6	1.21837674542879\\
42.7	1.22068740576253\\
42.8	1.22299434767073\\
42.9	1.22529756412605\\
43	1.2275970481125\\
43.1	1.22989279262544\\
43.2	1.23218479067164\\
43.3	1.23447303526928\\
43.4	1.23675751944796\\
43.5	1.23903823624876\\
43.6	1.24131517872421\\
43.7	1.24358833993835\\
43.8	1.24585771296673\\
43.9	1.24812329089646\\
44	1.2503850668262\\
44.1	1.25264303386617\\
44.2	1.25489718513822\\
44.3	1.25714751377581\\
44.4	1.25939401292406\\
44.5	1.26163667573973\\
44.6	1.26387549539129\\
44.7	1.26611046505891\\
44.8	1.26834157793447\\
44.9	1.27056882722163\\
45	1.27279220613579\\
45.1	1.27501170790415\\
45.2	1.27722732576574\\
45.3	1.27943905297139\\
45.4	1.28164688278379\\
45.5	1.28385080847753\\
45.6	1.28605082333905\\
45.7	1.28824692066672\\
45.8	1.29043909377087\\
45.9	1.29262733597374\\
46	1.29481164060957\\
46.1	1.29699200102459\\
46.2	1.29916841057705\\
46.3	1.30134086263722\\
46.4	1.30350935058744\\
46.5	1.30567386782212\\
46.6	1.30783440774776\\
46.7	1.30999096378298\\
46.8	1.31214352935854\\
46.9	1.31429209791735\\
47	1.31643666291451\\
47.1	1.31857721781728\\
47.2	1.32071375610518\\
47.3	1.32284627126993\\
47.4	1.32497475681552\\
47.5	1.32709920625822\\
47.6	1.32921961312659\\
47.7	1.3313359709615\\
47.8	1.33344827331615\\
47.9	1.33555651375611\\
48	1.33766068585931\\
48.1	1.33976078321608\\
48.2	1.34185679942915\\
48.3	1.3439487281137\\
48.4	1.34603656289736\\
48.5	1.3481202974202\\
48.6	1.35019992533483\\
48.7	1.35227544030632\\
48.8	1.3543468360123\\
48.9	1.35641410614295\\
49	1.35847724440099\\
49.1	1.36053624450175\\
49.2	1.36259110017316\\
49.3	1.36464180515577\\
49.4	1.36668835320279\\
49.5	1.36873073808006\\
49.6	1.37076895356613\\
49.7	1.37280299345224\\
49.8	1.37483285154236\\
49.9	1.37685852165318\\
50	1.37887999761416\\
50.1	1.38089727326754\\
50.2	1.38291034246834\\
50.3	1.38491919908441\\
50.4	1.38692383699642\\
50.5	1.3889242500979\\
50.6	1.39092043229523\\
50.7	1.39291237750771\\
50.8	1.39490007966752\\
50.9	1.39688353271978\\
51	1.39886273062255\\
51.1	1.40083766734684\\
51.2	1.40280833687665\\
51.3	1.40477473320899\\
51.4	1.40673685035387\\
51.5	1.40869468233434\\
51.6	1.41064822318651\\
51.7	1.41259746695955\\
51.8	1.41454240771572\\
51.9	1.41648303953041\\
52	1.4184193564921\\
52.1	1.42035135270244\\
52.2	1.42227902227624\\
52.3	1.42420235934148\\
52.4	1.42612135803934\\
52.5	1.42803601252422\\
52.6	1.42994631696375\\
52.7	1.43185226553881\\
52.8	1.43375385244355\\
52.9	1.43565107188541\\
53	1.43754391808513\\
53.1	1.43943238527676\\
53.2	1.44131646770772\\
53.3	1.44319615963876\\
53.4	1.44507145534401\\
53.5	1.44694234911099\\
53.6	1.44880883524065\\
53.7	1.45067090804733\\
53.8	1.45252856185884\\
53.9	1.45438179101645\\
54	1.45623058987491\\
54.1	1.45807495280243\\
54.2	1.45991487418079\\
54.3	1.46175034840525\\
54.4	1.46358136988465\\
54.5	1.46540793304137\\
54.6	1.4672300323114\\
54.7	1.46904766214429\\
54.8	1.47086081700323\\
54.9	1.47266949136504\\
55	1.47447367972019\\
55.1	1.47627337657279\\
55.2	1.47806857644067\\
55.3	1.47985927385533\\
55.4	1.481645463362\\
55.5	1.48342713951963\\
55.6	1.48520429690093\\
55.7	1.48697693009237\\
55.8	1.48874503369421\\
55.9	1.49050860232049\\
56	1.49226763059908\\
56.1	1.49402211317166\\
56.2	1.49577204469379\\
56.3	1.49751741983487\\
56.4	1.49925823327818\\
56.5	1.5009944797209\\
56.6	1.50272615387413\\
56.7	1.50445325046289\\
56.8	1.50617576422613\\
56.9	1.50789368991679\\
57	1.50960702230176\\
57.1	1.51131575616194\\
57.2	1.51301988629223\\
57.3	1.51471940750155\\
57.4	1.51641431461287\\
57.5	1.51810460246319\\
57.6	1.51979026590363\\
57.7	1.52147129979934\\
57.8	1.52314769902962\\
57.9	1.52481945848785\\
58	1.52648657308157\\
58.1	1.52814903773245\\
58.2	1.52980684737636\\
58.3	1.53145999696329\\
58.4	1.53310848145749\\
58.5	1.53475229583737\\
58.6	1.53639143509559\\
58.7	1.53802589423905\\
58.8	1.53965566828891\\
58.9	1.54128075228059\\
59	1.5429011412638\\
59.1	1.54451683030256\\
59.2	1.5461278144752\\
59.3	1.54773408887437\\
59.4	1.5493356486071\\
59.5	1.55093248879475\\
59.6	1.55252460457306\\
59.7	1.55411199109219\\
59.8	1.55569464351667\\
59.9	1.55727255702547\\
60	1.55884572681199\\
60.1	1.56041414808408\\
60.2	1.56197781606407\\
60.3	1.56353672598874\\
60.4	1.56509087310939\\
60.5	1.56664025269182\\
60.6	1.56818486001634\\
60.7	1.56972469037782\\
60.8	1.57125973908566\\
60.9	1.57279000146384\\
61	1.57431547285091\\
61.1	1.57583614860003\\
61.2	1.57735202407895\\
61.3	1.57886309467006\\
61.4	1.58036935577037\\
61.5	1.58187080279154\\
61.6	1.58336743115991\\
61.7	1.58485923631649\\
61.8	1.58634621371699\\
61.9	1.5878283588318\\
62	1.58930566714607\\
62.1	1.59077813415965\\
62.2	1.59224575538715\\
62.3	1.59370852635795\\
62.4	1.59516644261619\\
62.5	1.5966194997208\\
62.6	1.59806769324552\\
62.7	1.59951101877891\\
62.8	1.60094947192434\\
62.9	1.60238304830003\\
63	1.60381174353906\\
63.1	1.60523555328939\\
63.2	1.60665447321383\\
63.3	1.60806849899011\\
63.4	1.60947762631086\\
63.5	1.61088185088365\\
63.6	1.61228116843094\\
63.7	1.61367557469019\\
63.8	1.61506506541379\\
63.9	1.61644963636911\\
64	1.6178292833385\\
64.1	1.61920400211932\\
64.2	1.62057378852395\\
64.3	1.62193863837976\\
64.4	1.6232985475292\\
64.5	1.62465351182975\\
64.6	1.62600352715394\\
64.7	1.6273485893894\\
64.8	1.62868869443884\\
64.9	1.63002383822005\\
65	1.63135401666597\\
65.1	1.63267922572464\\
65.2	1.63399946135924\\
65.3	1.6353147195481\\
65.4	1.63662499628472\\
65.5	1.63793028757778\\
65.6	1.63923058945112\\
65.7	1.6405258979438\\
65.8	1.64181620911009\\
65.9	1.64310151901948\\
66	1.64438182375668\\
66.1	1.64565711942167\\
66.2	1.64692740212968\\
66.3	1.64819266801121\\
66.4	1.64945291321203\\
66.5	1.65070813389322\\
66.6	1.65195832623117\\
66.7	1.65320348641756\\
66.8	1.65444361065942\\
66.9	1.65567869517913\\
67	1.65690873621439\\
67.1	1.6581337300183\\
67.2	1.6593536728593\\
67.3	1.66056856102124\\
67.4	1.66177839080337\\
67.5	1.66298315852032\\
67.6	1.66418286050216\\
67.7	1.66537749309441\\
67.8	1.66656705265799\\
67.9	1.66775153556931\\
68	1.66893093822022\\
68.1	1.67010525701806\\
68.2	1.67127448838564\\
68.3	1.6724386287613\\
68.4	1.67359767459885\\
68.5	1.67475162236764\\
68.6	1.67590046855255\\
68.7	1.67704420965399\\
68.8	1.67818284218792\\
68.9	1.67931636268588\\
69	1.68044476769496\\
69.1	1.68156805377785\\
69.2	1.68268621751283\\
69.3	1.68379925549376\\
69.4	1.68490716433015\\
69.5	1.68600994064712\\
69.6	1.6871075810854\\
69.7	1.68820008230142\\
69.8	1.6892874409672\\
69.9	1.69036965377048\\
70	1.69144671741464\\
70.1	1.69251862861875\\
70.2	1.69358538411761\\
70.3	1.69464698066167\\
70.4	1.69570341501713\\
70.5	1.69675468396592\\
70.6	1.69780078430568\\
70.7	1.69884171284981\\
70.8	1.69987746642747\\
70.9	1.70090804188356\\
71	1.70193343607877\\
71.1	1.70295364588958\\
71.2	1.70396866820825\\
71.3	1.70497849994285\\
71.4	1.70598313801725\\
71.5	1.70698257937116\\
71.6	1.70797682096009\\
71.7	1.70896585975543\\
71.8	1.70994969274437\\
71.9	1.71092831693001\\
72	1.71190172933128\\
72.1	1.71286992698299\\
72.2	1.71383290693585\\
72.3	1.71479066625646\\
72.4	1.7157432020273\\
72.5	1.71669051134681\\
72.6	1.7176325913293\\
72.7	1.71856943910504\\
72.8	1.71950105182022\\
72.9	1.72042742663699\\
73	1.72134856073346\\
73.1	1.72226445130369\\
73.2	1.72317509555772\\
73.3	1.72408049072157\\
73.4	1.72498063403724\\
73.5	1.72587552276275\\
73.6	1.7267651541721\\
73.7	1.72764952555534\\
73.8	1.7285286342185\\
73.9	1.72940247748367\\
74	1.73027105268897\\
74.1	1.73113435718858\\
74.2	1.73199238835271\\
74.3	1.73284514356766\\
74.4	1.73369262023578\\
74.5	1.73453481577552\\
74.6	1.7353717276214\\
74.7	1.73620335322404\\
74.8	1.73702969005016\\
74.9	1.73785073558261\\
75	1.73866648732032\\
75.1	1.73947694277839\\
75.2	1.74028209948803\\
75.3	1.74108195499658\\
75.4	1.74187650686755\\
75.5	1.74266575268059\\
75.6	1.74344969003154\\
75.7	1.74422831653237\\
75.8	1.74500162981125\\
75.9	1.74576962751254\\
76	1.74653230729679\\
76.1	1.74728966684074\\
76.2	1.74804170383735\\
76.3	1.74878841599576\\
76.4	1.74952980104138\\
76.5	1.75026585671582\\
76.6	1.75099658077691\\
76.7	1.75172197099876\\
76.8	1.75244202517169\\
76.9	1.75315674110229\\
77	1.75386611661342\\
77.1	1.7545701495442\\
77.2	1.75526883775001\\
77.3	1.75596217910254\\
77.4	1.75665017148975\\
77.5	1.75733281281588\\
77.6	1.7580101010015\\
77.7	1.75868203398347\\
77.8	1.75934860971497\\
77.9	1.76000982616549\\
78	1.76066568132085\\
78.1	1.7613161731832\\
78.2	1.76196129977103\\
78.3	1.76260105911918\\
78.4	1.76323544927882\\
78.5	1.76386446831749\\
78.6	1.7644881143191\\
78.7	1.7651063853839\\
78.8	1.76571927962854\\
78.9	1.76632679518604\\
79	1.7669289302058\\
79.1	1.7675256828536\\
79.2	1.76811705131164\\
79.3	1.76870303377851\\
79.4	1.7692836284692\\
79.5	1.76985883361512\\
79.6	1.77042864746409\\
79.7	1.77099306828037\\
79.8	1.77155209434464\\
79.9	1.77210572395399\\
80	1.77265395542197\\
80.1	1.77319678707859\\
80.2	1.77373421727028\\
80.3	1.77426624435994\\
80.4	1.77479286672691\\
80.5	1.77531408276702\\
80.6	1.77582989089254\\
80.7	1.77634028953225\\
80.8	1.77684527713138\\
80.9	1.77734485215164\\
81	1.77783901307125\\
81.1	1.7783277583849\\
81.2	1.77881108660379\\
81.3	1.77928899625563\\
81.4	1.77976148588461\\
81.5	1.78022855405145\\
81.6	1.78069019933338\\
81.7	1.78114642032415\\
81.8	1.78159721563402\\
81.9	1.7820425838898\\
82	1.78248252373483\\
82.1	1.78291703382896\\
82.2	1.7833461128486\\
82.3	1.78376975948671\\
82.4	1.78418797245278\\
82.5	1.78460075047286\\
82.6	1.78500809228956\\
82.7	1.78540999666205\\
82.8	1.78580646236606\\
82.9	1.78619748819388\\
83	1.78658307295438\\
83.1	1.786963215473\\
83.2	1.78733791459177\\
83.3	1.78770716916927\\
83.4	1.78807097808071\\
83.5	1.78842934021786\\
83.6	1.78878225448907\\
83.7	1.78912971981932\\
83.8	1.78947173515017\\
83.9	1.78980829943977\\
84	1.79013941166289\\
84.1	1.79046507081091\\
84.2	1.79078527589182\\
84.3	1.79110002593021\\
84.4	1.7914093199673\\
84.5	1.79171315706092\\
84.6	1.79201153628554\\
84.7	1.79230445673225\\
84.8	1.79259191750875\\
84.9	1.79287391773939\\
85	1.79315045656514\\
85.1	1.79342153314363\\
85.2	1.79368714664911\\
85.3	1.79394729627247\\
85.4	1.79420198122124\\
85.5	1.79445120071963\\
85.6	1.79469495400846\\
85.7	1.79493324034521\\
85.8	1.79516605900402\\
85.9	1.7953934092757\\
86	1.79561529046768\\
86.1	1.79583170190409\\
86.2	1.79604264292569\\
86.3	1.79624811288992\\
86.4	1.79644811117089\\
86.5	1.79664263715936\\
86.6	1.79683169026278\\
86.7	1.79701526990525\\
86.8	1.79719337552757\\
86.9	1.79736600658718\\
87	1.79753316255823\\
87.1	1.79769484293154\\
87.2	1.79785104721458\\
87.3	1.79800177493155\\
87.4	1.79814702562329\\
87.5	1.79828679884734\\
87.6	1.79842109417795\\
87.7	1.798549911206\\
87.8	1.79867324953912\\
87.9	1.79879110880158\\
88	1.79890348863437\\
88.1	1.79901038869516\\
88.2	1.79911180865832\\
88.3	1.79920774821489\\
88.4	1.79929820707264\\
88.5	1.799383184956\\
88.6	1.79946268160613\\
88.7	1.79953669678086\\
88.8	1.79960523025472\\
88.9	1.79966828181896\\
89	1.7997258512815\\
89.1	1.79977793846699\\
89.2	1.79982454321675\\
89.3	1.79986566538881\\
89.4	1.79990130485792\\
89.5	1.79993146151551\\
89.6	1.79995613526971\\
89.7	1.79997532604537\\
89.8	1.79998903378402\\
89.9	1.79999725844392\\
90	1.8\\
};
\addlegendentry{Orthographic};

\end{axis}
\end{tikzpicture}%

==> figures/motionanalysis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.4\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=350,
xlabel={Frame number},
xmajorgrids,
ymin=28,
ymax=37,
ylabel={PSNR$_\text{Y}$ in dB},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Clips},
legend style={at={(0.5,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
scaled x ticks = true,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0}
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid}]
  table[row sep=crcr]{%
5	34.2411034595103\\
10	34.2872896047205\\
15	34.331304043284\\
20	34.3924811018627\\
25	34.2735282789423\\
30	34.258880496628\\
35	34.1397992782252\\
40	34.239394815712\\
45	34.1478696245506\\
50	33.1408129277957\\
55	33.3231551132856\\
60	33.3120978441966\\
65	33.3579726545949\\
70	33.3550140061921\\
75	33.3195304535948\\
80	33.3112352232468\\
85	33.3849999916761\\
90	33.2991122970915\\
95	33.3064702897672\\
100	33.9431541203781\\
105	34.0428287966983\\
110	34.0916239188319\\
115	34.0664847233088\\
120	34.0992051529303\\
125	34.1577141629127\\
130	34.2938376237777\\
135	34.2626590581143\\
140	34.1952796062438\\
145	34.1844108153035\\
150	30.7262216812088\\
155	30.8194627131591\\
160	30.8735941219265\\
165	30.7033572317247\\
170	30.6144870376955\\
175	30.6542031127352\\
180	30.5119965334282\\
185	30.3696913036316\\
190	30.3837526362136\\
195	30.6270750641955\\
200	30.2779115165416\\
205	30.2733708774969\\
210	30.5445669506263\\
215	31.3406819404723\\
220	31.4326520577208\\
225	31.5057283564104\\
230	31.6514415077235\\
235	32.0285873409643\\
240	32.3582371249212\\
245	32.2045247665155\\
250	31.3182424914076\\
255	30.9891212994585\\
260	30.6975258938831\\
265	30.6591532009556\\
270	31.1167608030692\\
275	30.5568308847811\\
280	30.6566126234937\\
285	30.0974046490066\\
290	29.991151050275\\
295	29.8183611888603\\
300	36.7741761895935\\
305	33.0653225568868\\
310	31.0861573543649\\
315	30.2494374306429\\
320	29.8475844741638\\
325	29.5183514990971\\
330	29.6958735917115\\
335	29.9590088361302\\
340	31.0641122350766\\
345	32.5291718547181\\
};
\addlegendentry{HME};

\addplot [color=mycolor2,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
5	30.1451193547416\\
10	30.0836335533899\\
15	30.2233115352511\\
20	30.3271985676283\\
25	30.1237113889328\\
30	29.8411935974227\\
35	30.0284634651709\\
40	30.0385316178753\\
45	30.2626869786186\\
50	29.9591595877489\\
55	30.0384477532571\\
60	29.933075009\\
65	30.045164920646\\
70	30.0678379602714\\
75	30.0575960303336\\
80	30.0171560644497\\
85	30.0988101428127\\
90	30.0385178904701\\
95	30.1792644783452\\
100	30.3329094243858\\
105	30.3319175451745\\
110	30.1914516337052\\
115	30.1365812694397\\
120	29.9484677665056\\
125	30.177173667334\\
130	30.2909640642858\\
135	30.1782104387899\\
140	30.0694048652765\\
145	30.2356093195231\\
150	28.9472618765325\\
155	29.0082620265296\\
160	29.052595632758\\
165	28.9517817987688\\
170	28.9352349638403\\
175	28.973562238972\\
180	28.9407237606773\\
185	28.7805526102429\\
190	28.7914202364354\\
195	29.0064809112937\\
200	28.7938829387046\\
205	28.8455181856811\\
210	29.2671529037401\\
215	29.9358229755918\\
220	29.9537598641212\\
225	30.1232414674938\\
230	30.452139814559\\
235	30.539573978924\\
240	30.7908223854163\\
245	30.7428347678722\\
250	30.1270400280452\\
255	29.8672226363035\\
260	29.6920301081524\\
265	29.5982486647388\\
270	29.9372483293514\\
275	29.4837312680014\\
280	29.3466296287591\\
285	28.663005377686\\
290	28.6891423499454\\
295	28.6976252459744\\
300	34.9574386228779\\
305	29.6835190741796\\
310	29.3821686553336\\
315	28.8451198701794\\
320	28.7556203599144\\
325	28.435590611055\\
330	28.6006252846063\\
335	28.7469610037785\\
340	29.2239276101533\\
345	30.4118190180303\\
};
\addlegendentry{TME};

\end{axis}
\end{tikzpicture}%

==> figures/motionanalysisgain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.4\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=350,
xlabel={Frame number},
xmajorgrids,
ymin=0.5,
ymax=4.5,
ylabel={Gain in dB},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Clips},
scaled x ticks = true,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0}
]
\addplot [color=mycolor1,solid,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	4.09598410476864\\
10	4.20365605133061\\
15	4.10799250803293\\
20	4.06528253423441\\
25	4.14981689000947\\
30	4.41768689920525\\
35	4.11133581305427\\
40	4.2008631978367\\
45	3.88518264593201\\
50	3.18165334004678\\
55	3.2847073600285\\
60	3.37902283519664\\
65	3.31280773394889\\
70	3.28717604592073\\
75	3.26193442326125\\
80	3.2940791587971\\
85	3.28618984886338\\
90	3.26059440662142\\
95	3.12720581142201\\
100	3.61024469599231\\
105	3.71091125152378\\
110	3.90017228512672\\
115	3.92990345386914\\
120	4.15073738642476\\
125	3.98054049557876\\
130	4.00287355949192\\
135	4.08444861932441\\
140	4.12587474096735\\
145	3.94880149578037\\
150	1.77895980467633\\
155	1.81120068662952\\
160	1.82099848916851\\
165	1.7515754329559\\
170	1.67925207385522\\
175	1.68064087376322\\
180	1.57127277275093\\
185	1.58913869338868\\
190	1.5923323997782\\
195	1.62059415290181\\
200	1.48402857783705\\
205	1.42785269181574\\
210	1.27741404688616\\
215	1.40485896488052\\
220	1.47889219359958\\
225	1.38248688891658\\
230	1.1993016931645\\
235	1.48901336204028\\
240	1.56741473950486\\
245	1.4616899986433\\
250	1.19120246336232\\
255	1.12189866315505\\
260	1.00549578573069\\
265	1.06090453621679\\
270	1.17951247371786\\
275	1.07309961677975\\
280	1.30998299473461\\
285	1.43439927132063\\
290	1.30200870032964\\
295	1.12073594288591\\
300	1.81673756671562\\
305	3.38180348270713\\
310	1.70398869903129\\
315	1.40431756046356\\
320	1.09196411424939\\
325	1.0827608880421\\
330	1.09524830710514\\
335	1.21204783235177\\
340	1.84018462492329\\
345	2.11735283668776\\
};
\end{axis}
\end{tikzpicture}%

==> figures/radiusprojection.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest, % this somehow reduces the space between labels and axis
width=0.4\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=550,
xlabel={Input distance to fisheye image center},
xmajorgrids,
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,
ylabel={Output distance to image center},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
scaled x ticks = true,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	1.00000264384884\\
2	2.00002115100509\\
3	3.00007138584798\\
4	4.00016921490059\\
5	5.00033050790212\\
6	6.00057113888068\\
7	7.0009069872267\\
8	8.00135393876713\\
9	9.00192788684054\\
10	10.0026447333734\\
11	11.0035203899576\\
12	12.0045707789291\\
13	13.005811834449\\
14	14.007259503585\\
15	15.0089297473963\\
16	16.0108385420191\\
17	17.0130018797554\\
18	18.0154357701636\\
19	19.018156241152\\
20	20.0211793400745\\
21	21.0245211348296\\
22	22.0281977149626\\
23	23.0322251927701\\
24	24.036619704409\\
25	25.0413974110081\\
26	26.0465744997841\\
27	27.0521671851608\\
28	28.0581917098927\\
29	29.0646643461932\\
30	30.071601396866\\
31	31.0790191964423\\
32	32.086934112322\\
33	33.0953625459202\\
34	34.104320933818\\
35	35.1138257489196\\
36	36.1238935016141\\
37	37.1345407409432\\
38	38.1457840557744\\
39	39.1576400759808\\
40	40.1701254736259\\
41	41.1832569641561\\
42	42.1970513075988\\
43	43.2115253097677\\
44	44.2266958234743\\
45	45.2425797497476\\
46	46.2591940390602\\
47	47.2765556925622\\
48	48.2946817633227\\
49	49.3135893575797\\
50	50.3332956359969\\
51	51.3538178149303\\
52	52.3751731677022\\
53	53.3973790258844\\
54	54.4204527805902\\
55	55.4444118837754\\
56	56.4692738495493\\
57	57.4950562554941\\
58	58.5217767439955\\
59	59.5494530235821\\
60	60.5781028702758\\
61	61.6077441289526\\
62	62.6383947147137\\
63	63.6700726142681\\
64	64.7027958873258\\
65	65.7365826680033\\
66	66.7714511662394\\
67	67.8074196692246\\
68	68.8445065428415\\
69	69.8827302331178\\
70	70.9221092676923\\
71	71.9626622572939\\
72	73.0044078972333\\
73	74.0473649689089\\
74	75.0915523413256\\
75	76.1369889726285\\
76	77.1836939116505\\
77	78.2316862994744\\
78	79.28098537101\\
79	80.3316104565866\\
80	81.3835809835607\\
81	82.4369164779396\\
82	83.4916365660211\\
83	84.5477609760493\\
84	85.6053095398879\\
85	86.6643021947098\\
86	87.7247589847042\\
87	88.7867000628015\\
88	89.8501456924164\\
89	90.9151162492093\\
90	91.9816322228658\\
91	93.0497142188966\\
92	94.1193829604552\\
93	95.1906592901769\\
94	96.2635641720369\\
95	97.3381186932294\\
96	98.4143440660678\\
97	99.4922616299057\\
98	100.57189285308\\
99	101.653259334876\\
100	102.736382807514\\
101	103.821285138162\\
102	104.907988330969\\
103	105.99651452912\\
104	107.086886016921\\
105	108.179125221905\\
106	109.273254716961\\
107	110.369297222497\\
108	111.467275608615\\
109	112.56721289733\\
110	113.669132264798\\
111	114.773057043589\\
112	115.879010724971\\
113	116.987016961237\\
114	118.097099568051\\
115	119.20928252683\\
116	120.323589987151\\
117	121.440046269195\\
118	122.558675866213\\
119	123.679503447035\\
120	124.8025538586\\
121	125.927852128527\\
122	127.05542346772\\
123	128.185293272998\\
124	129.31748712977\\
125	130.452030814741\\
126	131.588950298652\\
127	132.728271749064\\
128	133.870021533169\\
129	135.014226220649\\
130	136.160912586566\\
131	137.310107614297\\
132	138.461838498508\\
133	139.616132648167\\
134	140.773017689597\\
135	141.932521469582\\
136	143.094672058498\\
137	144.259497753509\\
138	145.427027081793\\
139	146.597288803815\\
140	147.770311916656\\
141	148.946125657382\\
142	150.124759506458\\
143	151.306243191222\\
144	152.4906066894\\
145	153.677880232673\\
146	154.868094310303\\
147	156.061279672805\\
148	157.257467335673\\
149	158.456688583167\\
150	159.658974972148\\
151	160.864358335979\\
152	162.072870788476\\
153	163.284544727922\\
154	164.499412841145\\
155	165.717508107648\\
156	166.938863803813\\
157	168.163513507159\\
158	169.391491100673\\
159	170.622830777204\\
160	171.857567043921\\
161	173.095734726847\\
162	174.337368975462\\
163	175.58250526737\\
164	176.831179413049\\
165	178.08342756067\\
166	179.339286200995\\
167	180.598792172346\\
168	181.861982665662\\
169	183.128895229631\\
170	184.399567775904\\
171	185.674038584393\\
172	186.952346308657\\
173	188.234529981371\\
174	189.520629019888\\
175	190.810683231886\\
176	192.104732821112\\
177	193.402818393219\\
178	194.704980961697\\
179	196.011261953905\\
180	197.321703217198\\
181	198.636347025163\\
182	199.955236083952\\
183	201.278413538726\\
184	202.605922980203\\
185	203.93780845132\\
186	205.274114454005\\
187	206.614885956069\\
188	207.960168398204\\
189	209.310007701115\\
190	210.664450272764\\
191	212.023543015741\\
192	213.387333334767\\
193	214.755869144318\\
194	216.129198876392\\
195	217.5073714884\\
196	218.890436471206\\
197	220.278443857303\\
198	221.671444229129\\
199	223.069488727542\\
200	224.47262906043\\
201	225.880917511486\\
202	227.294406949137\\
203	228.713150835629\\
204	230.137203236282\\
205	231.566618828902\\
206	233.001452913378\\
207	234.441761421439\\
208	235.887600926597\\
209	237.33902865427\\
210	238.796102492093\\
211	240.258881000411\\
212	241.727423422978\\
213	243.201789697845\\
214	244.682040468454\\
215	246.16823709494\\
216	247.660441665643\\
217	249.158717008837\\
218	250.66312670468\\
219	252.173735097394\\
220	253.690607307669\\
221	255.21380924531\\
222	256.743407622123\\
223	258.279469965051\\
224	259.822064629558\\
225	261.371260813275\\
226	262.927128569913\\
227	264.489738823444\\
228	266.059163382554\\
229	267.635474955394\\
230	269.218747164603\\
231	270.80905456264\\
232	272.406472647417\\
233	274.011077878239\\
234	275.622947692068\\
235	277.242160520106\\
236	278.868795804715\\
237	280.502934016682\\
238	282.144656672821\\
239	283.794046353947\\
240	285.451186723208\\
241	287.116162544791\\
242	288.789059703015\\
243	290.46996522182\\
244	292.158967284651\\
245	293.856155254762\\
246	295.561619695939\\
247	297.275452393655\\
248	298.997746376673\\
249	300.7285959391\\
250	302.468096662909\\
251	304.216345440935\\
252	305.973440500367\\
253	307.739481426735\\
254	309.514569188416\\
255	311.298806161662\\
256	313.092296156176\\
257	314.895144441239\\
258	316.7074577724\\
259	318.529344418759\\
260	320.360914190841\\
261	322.202278469085\\
262	324.053550232964\\
263	325.914844090752\\
264	327.786276309945\\
265	329.667964848374\\
266	331.560029386007\\
267	333.46259135747\\
268	335.375773985303\\
269	337.299702313969\\
270	339.234503244644\\
271	341.18030557079\\
272	343.137240014559\\
273	345.105439264024\\
274	347.085038011282\\
275	349.07617299143\\
276	351.078983022462\\
277	353.09360904609\\
278	355.120194169535\\
279	357.158883708292\\
280	359.209825229916\\
281	361.273168598853\\
282	363.349066022331\\
283	365.437672097362\\
284	367.539143858868\\
285	369.653640828977\\
286	371.781325067511\\
287	373.922361223711\\
288	376.076916589217\\
289	378.245161152364\\
290	380.427267653807\\
291	382.623411643532\\
292	384.833771539283\\
293	387.058528686449\\
294	389.297867419454\\
295	391.551975124698\\
296	393.821042305088\\
297	396.10526264621\\
298	398.40483308419\\
299	400.7199538753\\
300	403.050828667349\\
301	405.397664572928\\
302	407.760672244552\\
303	410.140065951766\\
304	412.536063660272\\
305	414.948887113137\\
306	417.378761914152\\
307	419.825917613397\\
308	422.290587795101\\
309	424.773010167844\\
310	427.273426657196\\
311	429.792083500856\\
312	432.329231346382\\
313	434.885125351578\\
314	437.460025287642\\
315	440.05419564515\\
316	442.667905742978\\
317	445.301429840243\\
318	447.955047251378\\
319	450.629042464436\\
320	453.323705262721\\
321	456.039330849878\\
322	458.776219978528\\
323	461.534679082595\\
324	464.315020413428\\
325	467.117562179855\\
326	469.942628692303\\
327	472.790550511117\\
328	475.661664599225\\
329	478.556314479302\\
330	481.474850395581\\
331	484.417629480474\\
332	487.385015926178\\
333	490.377381161433\\
334	493.395104033615\\
335	496.438570996354\\
336	499.508176302875\\
337	502.604322205268\\
338	505.727419159887\\
339	508.877886039127\\
340	512.056150349778\\
341	515.262648458221\\
342	518.497825822708\\
343	521.762137232983\\
344	525.05604705753\\
345	528.380029498713\\
346	531.734568856123\\
347	535.120159798432\\
348	538.537307644074\\
349	541.9865286511\\
350	545.468350316544\\
351	548.983311685681\\
352	552.531963671551\\
353	556.114869385152\\
354	559.732604476724\\
355	563.385757488545\\
356	567.074930219726\\
357	570.800738103448\\
358	574.563810597164\\
359	578.36479158628\\
360	582.204339801864\\
361	586.083129252947\\
362	590.00184967403\\
363	593.961206988412\\
364	597.961923787997\\
365	602.004739830274\\
366	606.090412553189\\
367	610.219717608662\\
368	614.393449415539\\
369	618.612421732832\\
370	622.877468254083\\
371	627.189443223804\\
372	631.549222076929\\
373	635.957702102302\\
374	640.415803131255\\
375	644.924468252388\\
376	649.484664553738\\
377	654.097383893538\\
378	658.763643700897\\
379	663.484487807736\\
380	668.260987313427\\
381	673.094241483642\\
382	677.985378685003\\
383	682.935557357202\\
384	687.945967024369\\
385	693.017829347527\\
386	698.152399220125\\
387	703.350965908694\\
388	708.614854240816\\
389	713.945425842733\\
390	719.344080428993\\
391	724.812257146748\\
392	730.351435977386\\
393	735.963139198407\\
394	741.648932908547\\
395	747.410428619412\\
396	753.249284916983\\
397	759.167209196636\\
398	765.165959475477\\
399	771.247346286051\\
400	777.413234655726\\
401	783.665546176285\\
402	790.006261168601\\
403	796.437420947481\\
404	802.961130192174\\
405	809.579559428313\\
406	816.294947627455\\
407	823.109604930786\\
408	830.025915503946\\
409	837.046340530414\\
410	844.173421351356\\
411	851.40978276037\\
412	858.758136462105\\
413	866.221284704372\\
414	873.802124093947\\
415	881.503649607038\\
416	889.328958806064\\
417	897.28125627527\\
418	905.363858288514\\
419	913.580197723559\\
420	921.933829238164\\
421	930.428434724412\\
422	939.067829058879\\
423	947.855966167525\\
424	956.796945425613\\
425	965.895018414413\\
426	975.154596058161\\
427	984.58025616643\\
428	994.176751409076\\
429	1003.94901775296\\
430	1013.90218339195\\
431	1024.04157820421\\
432	1034.37274377342\\
433	1044.90144401355\\
434	1055.63367644012\\
435	1066.57568413416\\
436	1077.73396844918\\
437	1089.11530251551\\
438	1100.72674560096\\
439	1112.5756583919\\
440	1124.66971926425\\
441	1137.01694162009\\
442	1149.62569237219\\
443	1162.50471166606\\
444	1175.66313393737\\
445	1189.11051041137\\
446	1202.85683316088\\
447	1216.91256085026\\
448	1231.28864630483\\
449	1245.99656605861\\
450	1261.0483520479\\
451	1276.45662563496\\
452	1292.23463416377\\
453	1308.39629027089\\
454	1324.95621419644\\
455	1341.92977936593\\
456	1359.33316154175\\
457	1377.18339187477\\
458	1395.49841422191\\
459	1414.29714713543\\
460	1433.59955097417\\
461	1453.42670063745\\
462	1473.80086447902\\
463	1494.74559002243\\
464	1516.28579717174\\
465	1538.44787969348\\
466	1561.25981583916\\
467	1584.7512890833\\
468	1608.95382007292\\
469	1633.90091102226\\
470	1659.62820394388\\
471	1686.17365428817\\
472	1713.57772177071\\
473	1741.88358040565\\
474	1771.13735003876\\
475	1801.38835199237\\
476	1832.68939180337\\
477	1865.09707246441\\
478	1898.67214207801\\
479	1933.47988041634\\
480	1969.59052956314\\
481	2007.07977461584\\
482	2046.02928137155\\
483	2086.52729903643\\
484	2128.66933732109\\
485	2172.55892885811\\
486	2218.30848975381\\
487	2266.04029333438\\
488	2315.88757484617\\
489	2367.99578812806\\
490	2422.52403921912\\
491	2479.64672666409\\
492	2539.55542414124\\
493	2602.46104823176\\
494	2668.59636302058\\
495	2738.2188842125\\
496	2811.61425914301\\
497	2889.10021622039\\
498	2971.03119895339\\
499	3057.80382712456\\
500	3149.86336263784\\
501	3247.71140249207\\
502	3351.91507946183\\
503	3463.11812686235\\
504	3582.0542634104\\
505	3709.56348630038\\
506	3846.61203739605\\
507	3994.31704633375\\
508	4153.97718057653\\
509	4327.11108304225\\
510	4515.50600782963\\
511	4721.27995675206\\
512	4946.96190108595\\
513	5195.59654273672\\
514	5470.88284285043\\
515	5777.35973698592\\
516	6120.65891732657\\
517	6507.85474800815\\
518	6947.95783775795\\
519	7452.6261318991\\
520	8037.21422809461\\
521	8722.3647600681\\
522	9536.49932686281\\
523	10519.8638912699\\
524	11731.3917709041\\
525	13260.9744023803\\
526	15252.8627490832\\
527	17954.0765151354\\
528	21825.756246177\\
529	27839.3534284604\\
530	38452.5234026936\\
531	62211.5591495526\\
532	163285.95851396\\
533	260132.508059443\\
534	72298.7490923614\\
535	41949.6334092587\\
536	29529.4800763621\\
537	22773.3407853121\\
538	18526.0184047459\\
539	15608.8181783224\\
540	13481.435851078\\
541	11861.3024005083\\
542	10586.2777879869\\
543	9556.67109910276\\
544	8707.81549025043\\
};
\addlegendentry{$|r_\text{p}(r_\text{e})|$ (projected)};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	2\\
3	3\\
4	4\\
5	5\\
6	6\\
7	7\\
8	8\\
9	9\\
10	10\\
11	11\\
12	12\\
13	13\\
14	14\\
15	15\\
16	16\\
17	17\\
18	18\\
19	19\\
20	20\\
21	21\\
22	22\\
23	23\\
24	24\\
25	25\\
26	26\\
27	27\\
28	28\\
29	29\\
30	30\\
31	31\\
32	32\\
33	33\\
34	34\\
35	35\\
36	36\\
37	37\\
38	38\\
39	39\\
40	40\\
41	41\\
42	42\\
43	43\\
44	44\\
45	45\\
46	46\\
47	47\\
48	48\\
49	49\\
50	50\\
51	51\\
52	52\\
53	53\\
54	54\\
55	55\\
56	56\\
57	57\\
58	58\\
59	59\\
60	60\\
61	61\\
62	62\\
63	63\\
64	64\\
65	65\\
66	66\\
67	67\\
68	68\\
69	69\\
70	70\\
71	71\\
72	72\\
73	73\\
74	74\\
75	75\\
76	76\\
77	77\\
78	78\\
79	79\\
80	80\\
81	81\\
82	82\\
83	83\\
84	84\\
85	85\\
86	86\\
87	87\\
88	88\\
89	89\\
90	90\\
91	91\\
92	92\\
93	93\\
94	94\\
95	95\\
96	96\\
97	97\\
98	98\\
99	99\\
100	100\\
101	101\\
102	102\\
103	103\\
104	104\\
105	105\\
106	106\\
107	107\\
108	108\\
109	109\\
110	110\\
111	111\\
112	112\\
113	113\\
114	114\\
115	115\\
116	116\\
117	117\\
118	118\\
119	119\\
120	120\\
121	121\\
122	122\\
123	123\\
124	124\\
125	125\\
126	126\\
127	127\\
128	128\\
129	129\\
130	130\\
131	131\\
132	132\\
133	133\\
134	134\\
135	135\\
136	136\\
137	137\\
138	138\\
139	139\\
140	140\\
141	141\\
142	142\\
143	143\\
144	144\\
145	145\\
146	146\\
147	147\\
148	148\\
149	149\\
150	150\\
151	151\\
152	152\\
153	153\\
154	154\\
155	155\\
156	156\\
157	157\\
158	158\\
159	159\\
160	160\\
161	161\\
162	162\\
163	163\\
164	164\\
165	165\\
166	166\\
167	167\\
168	168\\
169	169\\
170	170\\
171	171\\
172	172\\
173	173\\
174	174\\
175	175\\
176	176\\
177	177\\
178	178\\
179	179\\
180	180\\
181	181\\
182	182\\
183	183\\
184	184\\
185	185\\
186	186\\
187	187\\
188	188\\
189	189\\
190	190\\
191	191\\
192	192\\
193	193\\
194	194\\
195	195\\
196	196\\
197	197\\
198	198\\
199	199\\
200	200\\
201	201\\
202	202\\
203	203\\
204	204\\
205	205\\
206	206\\
207	207\\
208	208\\
209	209\\
210	210\\
211	211\\
212	212\\
213	213\\
214	214\\
215	215\\
216	216\\
217	217\\
218	218\\
219	219\\
220	220\\
221	221\\
222	222\\
223	223\\
224	224\\
225	225\\
226	226\\
227	227\\
228	228\\
229	229\\
230	230\\
231	231\\
232	232\\
233	233\\
234	234\\
235	235\\
236	236\\
237	237\\
238	238\\
239	239\\
240	240\\
241	241\\
242	242\\
243	243\\
244	244\\
245	245\\
246	246\\
247	247\\
248	248\\
249	249\\
250	250\\
251	251\\
252	252\\
253	253\\
254	254\\
255	255\\
256	256\\
257	257\\
258	258\\
259	259\\
260	260\\
261	261\\
262	262\\
263	263\\
264	264\\
265	265\\
266	266\\
267	267\\
268	268\\
269	269\\
270	270\\
271	271\\
272	272\\
273	273\\
274	274\\
275	275\\
276	276\\
277	277\\
278	278\\
279	279\\
280	280\\
281	281\\
282	282\\
283	283\\
284	284\\
285	285\\
286	286\\
287	287\\
288	288\\
289	289\\
290	290\\
291	291\\
292	292\\
293	293\\
294	294\\
295	295\\
296	296\\
297	297\\
298	298\\
299	299\\
300	300\\
301	301\\
302	302\\
303	303\\
304	304\\
305	305\\
306	306\\
307	307\\
308	308\\
309	309\\
310	310\\
311	311\\
312	312\\
313	313\\
314	314\\
315	315\\
316	316\\
317	317\\
318	318\\
319	319\\
320	320\\
321	321\\
322	322\\
323	323\\
324	324\\
325	325\\
326	326\\
327	327\\
328	328\\
329	329\\
330	330\\
331	331\\
332	332\\
333	333\\
334	334\\
335	335\\
336	336\\
337	337\\
338	338\\
339	339\\
340	340\\
341	341\\
342	342\\
343	343\\
344	344\\
345	345\\
346	346\\
347	347\\
348	348\\
349	349\\
350	350\\
351	351\\
352	352\\
353	353\\
354	354\\
355	355\\
356	356\\
357	357\\
358	358\\
359	359\\
360	360\\
361	361\\
362	362\\
363	363\\
364	364\\
365	365\\
366	366\\
367	367\\
368	368\\
369	369\\
370	370\\
371	371\\
372	372\\
373	373\\
374	374\\
375	375\\
376	376\\
377	377\\
378	378\\
379	379\\
380	380\\
381	381\\
382	382\\
383	383\\
384	384\\
385	385\\
386	386\\
387	387\\
388	388\\
389	389\\
390	390\\
391	391\\
392	392\\
393	393\\
394	394\\
395	395\\
396	396\\
397	397\\
398	398\\
399	399\\
400	400\\
401	401\\
402	402\\
403	403\\
404	404\\
405	405\\
406	406\\
407	407\\
408	408\\
409	409\\
410	410\\
411	411\\
412	412\\
413	413\\
414	414\\
415	415\\
416	416\\
417	417\\
418	418\\
419	419\\
420	420\\
421	421\\
422	422\\
423	423\\
424	424\\
425	425\\
426	426\\
427	427\\
428	428\\
429	429\\
430	430\\
431	431\\
432	432\\
433	433\\
434	434\\
435	435\\
436	436\\
437	437\\
438	438\\
439	439\\
440	440\\
441	441\\
442	442\\
443	443\\
444	444\\
445	445\\
446	446\\
447	447\\
448	448\\
449	449\\
450	450\\
451	451\\
452	452\\
453	453\\
454	454\\
455	455\\
456	456\\
457	457\\
458	458\\
459	459\\
460	460\\
461	461\\
462	462\\
463	463\\
464	464\\
465	465\\
466	466\\
467	467\\
468	468\\
469	469\\
470	470\\
471	471\\
472	472\\
473	473\\
474	474\\
475	475\\
476	476\\
477	477\\
478	478\\
479	479\\
480	480\\
481	481\\
482	482\\
483	483\\
484	484\\
485	485\\
486	486\\
487	487\\
488	488\\
489	489\\
490	490\\
491	491\\
492	492\\
493	493\\
494	494\\
495	495\\
496	496\\
497	497\\
498	498\\
499	499\\
500	500\\
501	501\\
502	502\\
503	503\\
504	504\\
505	505\\
506	506\\
507	507\\
508	508\\
509	509\\
510	510\\
511	511\\
512	512\\
513	513\\
514	514\\
515	515\\
516	516\\
517	517\\
518	518\\
519	519\\
520	520\\
521	521\\
522	522\\
523	523\\
524	524\\
525	525\\
526	526\\
527	527\\
528	528\\
529	529\\
530	530\\
531	531\\
532	532\\
533	533\\
534	534\\
535	535\\
536	536\\
537	537\\
538	538\\
539	539\\
540	540\\
541	541\\
542	542\\
543	543\\
544	544\\
};
\addlegendentry{$r_\text{e}$ (reference)};

\addplot [color=black,dashed,forget plot,line width=1.0pt]
  table[row sep=crcr]{%
532.6146	1\\
532.6146	1000000\\
};
\end{axis}
\end{tikzpicture}%

==> figures/realmeangain2nd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.5,0}%
\definecolor{mycolor2}{rgb}{0.7,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.4\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.5,
xmax=4.5,
%xtick={1, 2, 3, 4},
xtick=data, % AE for the labels
xticklabels={8$\times$8, 16$\times$16, 32$\times$32, 64$\times$64},
xlabel={Block size in pixels},
ymin=0,
ymax=1.6,
ylabel={Average gain over TME in dB},
ytick = {0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
ymajorgrids,
axis background/.style={fill=white},
%legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
legend style={at={(0.02,0.15)},anchor=west,legend cell align=left,align=left,draw=white!15!black,font=\small},
scaled x ticks = true,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0}
]
\addplot[ybar,bar width=0.286,bar shift=-0.143,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
1	0.978333333333339\\
2	1.04833333333333\\
3	1.04333333333333\\
4	1.02166666666668\\
};
\addlegendentry{EME+};

\addplot[ybar,bar width=0.286,bar shift=0.143,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1	1.28833333333333\\
2	1.44166666666666\\
3	1.48166666666667\\
4	1.51833333333335\\
};
\addlegendentry{CME+};

\end{axis}
\end{tikzpicture}%

==> figures/realmeanpsnr2nd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0.5,0}%
\definecolor{mycolor2}{rgb}{0.7,0,0}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.4\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
log origin=infty,
xmin=0.5,
xmax=4.5,
%xtick={1, 2, 3, 4},
xtick=data, % AE for the labels
xticklabels={8$\times$8, 16$\times$16, 32$\times$32, 64$\times$64},
xlabel={Block size in pixels},
ymin=36.0,
ymax=40.0,
ylabel={Average PSNR in dB},
ymajorgrids,
axis background/.style={fill=white},
%legend style={legend cell align=left,align=left,draw=white!15!black},
legend style={at={(0.98,0.8)},anchor=east,legend cell align=left,align=left,draw=white!15!black,font=\small},
scaled x ticks = true,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0}
]
\addplot[ybar,bar width=0.222,bar shift=-0.222,draw=black,fill=mycolor3,area legend] plot table[row sep=crcr] {%
1	38.24\\
2	37.23\\
3	36.73\\
4	36.38\\
};
\addlegendentry{TME};

\addplot[ybar,bar width=0.222,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
1	39.26\\
2	38.32\\
3	37.82\\
4	37.47\\
};
\addlegendentry{EME+};

\addplot[ybar,bar width=0.222,bar shift=0.222,draw=black,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1	39.57\\
2	38.70\\
3	38.24\\
4	37.92\\
};
\addlegendentry{CME+};

\end{axis}
\end{tikzpicture}%

==> figures/xfish.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.4\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-50,
xmax=50,
%tick align=outside,
xlabel={$\XP$},
xmajorgrids,
ymin=-50,
ymax=50,
ylabel={\rotatebox{-90}{$\YP$}},
ymajorgrids,
ytick = {-40,-20,0,20,40},
zmin=-3,
zmax=3,
zlabel={\rotatebox{-90}{$\xf$}},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
scaled x ticks = true,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0}
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-50	-50	-1.77694957007485	-1.77694957007485\\
-50	-48	-1.81235862322041	-1.81235862322041\\
-50	-46	-1.84840061444071	-1.84840061444071\\
-50	-44	-1.88501420594624	-1.88501420594624\\
-50	-42	-1.92212423074961	-1.92212423074961\\
-50	-40	-1.9596401575697	-1.9596401575697\\
-50	-38	-1.99745456752676	-1.99745456752676\\
-50	-36	-2.03544170279557	-2.03544170279557\\
-50	-34	-2.07345616400175	-2.07345616400175\\
-50	-32	-2.11133185075159	-2.11133185075159\\
-50	-30	-2.14888125706469	-2.14888125706469\\
-50	-28	-2.18589524884585	-2.18589524884585\\
-50	-26	-2.22214346149226	-2.22214346149226\\
-50	-24	-2.25737545932509	-2.25737545932509\\
-50	-22	-2.29132279141763	-2.29132279141763\\
-50	-20	-2.32370205719895	-2.32370205719895\\
-50	-18	-2.35421905710622	-2.35421905710622\\
-50	-16	-2.38257404697427	-2.38257404697427\\
-50	-14	-2.40846804032018	-2.40846804032018\\
-50	-12	-2.43161001360916	-2.43161001360916\\
-50	-10	-2.45172477272915	-2.45172477272915\\
-50	-8	-2.4685611442888	-2.4685611442888\\
-50	-6	-2.48190007546331	-2.48190007546331\\
-50	-4	-2.4915621742013	-2.4915621742013\\
-50	-2	-2.49741420936825	-2.49741420936825\\
-50	2.22044604925031e-16	-2.49937412538933	-2.49937412538933\\
-50	2	-2.49741420936825	-2.49741420936825\\
-50	4	-2.4915621742013	-2.4915621742013\\
-50	6	-2.48190007546331	-2.48190007546331\\
-50	8	-2.4685611442888	-2.4685611442888\\
-50	10	-2.45172477272915	-2.45172477272915\\
-50	12	-2.43161001360916	-2.43161001360916\\
-50	14	-2.40846804032018	-2.40846804032018\\
-50	16	-2.38257404697427	-2.38257404697427\\
-50	18	-2.35421905710622	-2.35421905710622\\
-50	20	-2.32370205719895	-2.32370205719895\\
-50	22	-2.29132279141763	-2.29132279141763\\
-50	24	-2.25737545932509	-2.25737545932509\\
-50	26	-2.22214346149226	-2.22214346149226\\
-50	28	-2.18589524884585	-2.18589524884585\\
-50	30	-2.14888125706469	-2.14888125706469\\
-50	32	-2.11133185075159	-2.11133185075159\\
-50	34	-2.07345616400175	-2.07345616400175\\
-50	36	-2.03544170279557	-2.03544170279557\\
-50	38	-1.99745456752676	-1.99745456752676\\
-50	40	-1.9596401575697	-1.9596401575697\\
-50	42	-1.92212423074961	-1.92212423074961\\
-50	44	-1.88501420594624	-1.88501420594624\\
-50	46	-1.84840061444071	-1.84840061444071\\
-50	48	-1.81235862322041	-1.81235862322041\\
-50	50	-1.77694957007485	-1.77694957007485\\
-48	-50	-1.7398642782916	-1.7398642782916\\
-48	-48	-1.77598330907781	-1.77598330907781\\
-48	-46	-1.81284051827771	-1.81284051827771\\
-48	-44	-1.85038022826546	-1.85038022826546\\
-48	-42	-1.88853219535191	-1.88853219535191\\
-48	-40	-1.92720976935937	-1.92720976935937\\
-48	-38	-1.96630801533346	-1.96630801533346\\
-48	-36	-2.00570185955863	-2.00570185955863\\
-48	-34	-2.04524434295633	-2.04524434295633\\
-48	-32	-2.08476508819755	-2.08476508819755\\
-48	-30	-2.12406911123564	-2.12406911123564\\
-48	-28	-2.1629361314637	-2.1629361314637\\
-48	-26	-2.20112055441752	-2.20112055441752\\
-48	-24	-2.23835231302777	-2.23835231302777\\
-48	-22	-2.27433875321573	-2.27433875321573\\
-48	-20	-2.30876773204525	-2.30876773204525\\
-48	-18	-2.3413120568919	-2.3413120568919\\
-48	-16	-2.37163532868852	-2.37163532868852\\
-48	-14	-2.39939916037376	-2.39939916037376\\
-48	-12	-2.42427162625838	-2.42427162625838\\
-48	-10	-2.44593666714272	-2.44593666714272\\
-48	-8	-2.46410404292394	-2.46410404292394\\
-48	-6	-2.47851930675279	-2.47851930675279\\
-48	-4	-2.48897319227573	-2.48897319227573\\
-48	-2	-2.49530977646609	-2.49530977646609\\
-48	2.22044604925031e-16	-2.49743281779164	-2.49743281779164\\
-48	2	-2.49530977646609	-2.49530977646609\\
-48	4	-2.48897319227573	-2.48897319227573\\
-48	6	-2.47851930675279	-2.47851930675279\\
-48	8	-2.46410404292394	-2.46410404292394\\
-48	10	-2.44593666714272	-2.44593666714272\\
-48	12	-2.42427162625838	-2.42427162625838\\
-48	14	-2.39939916037376	-2.39939916037376\\
-48	16	-2.37163532868852	-2.37163532868852\\
-48	18	-2.3413120568919	-2.3413120568919\\
-48	20	-2.30876773204525	-2.30876773204525\\
-48	22	-2.27433875321573	-2.27433875321573\\
-48	24	-2.23835231302777	-2.23835231302777\\
-48	26	-2.20112055441752	-2.20112055441752\\
-48	28	-2.1629361314637	-2.1629361314637\\
-48	30	-2.12406911123564	-2.12406911123564\\
-48	32	-2.08476508819755	-2.08476508819755\\
-48	34	-2.04524434295633	-2.04524434295633\\
-48	36	-2.00570185955863	-2.00570185955863\\
-48	38	-1.96630801533346	-1.96630801533346\\
-48	40	-1.92720976935937	-1.92720976935937\\
-48	42	-1.88853219535191	-1.88853219535191\\
-48	44	-1.85038022826546	-1.85038022826546\\
-48	46	-1.81284051827771	-1.81284051827771\\
-48	48	-1.77598330907781	-1.77598330907781\\
-48	50	-1.7398642782916	-1.7398642782916\\
-46	-50	-1.70052856528546	-1.70052856528546\\
-46	-48	-1.7373054966828	-1.7373054966828\\
-46	-46	-1.7749325213472	-1.7749325213472\\
-46	-44	-1.81336119341153	-1.81336119341153\\
-46	-42	-1.85252790314057	-1.85252790314057\\
-46	-40	-1.89235170491647	-1.89235170491647\\
-46	-38	-1.93273204239148	-1.93273204239148\\
-46	-36	-1.97354643183957	-1.97354643183957\\
-46	-34	-2.01464819029114	-2.01464819029114\\
-46	-32	-2.05586432480901	-2.05586432480901\\
-46	-30	-2.096993732213	-2.096993732213\\
-46	-28	-2.13780589262304	-2.13780589262304\\
-46	-26	-2.17804027202251	-2.17804027202251\\
-46	-24	-2.21740667382782	-2.21740667382782\\
-46	-22	-2.25558679091082	-2.25558679091082\\
-46	-20	-2.2922372002652	-2.2922372002652\\
-46	-18	-2.32699400485321	-2.32699400485321\\
-46	-16	-2.35947925452236	-2.35947925452236\\
-46	-14	-2.38930916666193	-2.38930916666193\\
-46	-12	-2.41610401910802	-2.41610401910802\\
-46	-10	-2.43949941154768	-2.43949941154768\\
-46	-8	-2.45915840444444	-2.45915840444444\\
-46	-6	-2.47478387106068	-2.47478387106068\\
-46	-4	-2.48613026791915	-2.48613026791915\\
-46	-2	-2.493013970899	-2.493013970899\\
-46	2.22044604925031e-16	-2.49532135973247	-2.49532135973247\\
-46	2	-2.493013970899	-2.493013970899\\
-46	4	-2.48613026791915	-2.48613026791915\\
-46	6	-2.47478387106068	-2.47478387106068\\
-46	8	-2.45915840444444	-2.45915840444444\\
-46	10	-2.43949941154768	-2.43949941154768\\
-46	12	-2.41610401910802	-2.41610401910802\\
-46	14	-2.38930916666193	-2.38930916666193\\
-46	16	-2.35947925452236	-2.35947925452236\\
-46	18	-2.32699400485321	-2.32699400485321\\
-46	20	-2.2922372002652	-2.2922372002652\\
-46	22	-2.25558679091082	-2.25558679091082\\
-46	24	-2.21740667382782	-2.21740667382782\\
-46	26	-2.17804027202251	-2.17804027202251\\
-46	28	-2.13780589262304	-2.13780589262304\\
-46	30	-2.096993732213	-2.096993732213\\
-46	32	-2.05586432480901	-2.05586432480901\\
-46	34	-2.01464819029114	-2.01464819029114\\
-46	36	-1.97354643183957	-1.97354643183957\\
-46	38	-1.93273204239148	-1.93273204239148\\
-46	40	-1.89235170491647	-1.89235170491647\\
-46	42	-1.85252790314057	-1.85252790314057\\
-46	44	-1.81336119341153	-1.81336119341153\\
-46	46	-1.7749325213472	-1.7749325213472\\
-46	48	-1.7373054966828	-1.7373054966828\\
-46	50	-1.70052856528546	-1.70052856528546\\
-44	-50	-1.65881250123269	-1.65881250123269\\
-44	-48	-1.69618187591001	-1.69618187591001\\
-44	-46	-1.73451940239364	-1.73451940239364\\
-44	-44	-1.77378561236482	-1.77378561236482\\
-44	-42	-1.81392547272851	-1.81392547272851\\
-44	-40	-1.85486586273689	-1.85486586273689\\
-44	-38	-1.8965128660177	-1.8965128660177\\
-44	-36	-1.93874893284994	-1.93874893284994\\
-44	-34	-1.98142999823487	-1.98142999823487\\
-44	-32	-2.02438267822973	-2.02438267822973\\
-44	-30	-2.06740171004639	-2.06740171004639\\
-44	-28	-2.11024784872508	-2.11024784872508\\
-44	-26	-2.15264648121755	-2.15264648121755\\
-44	-24	-2.19428726173859	-2.19428726173859\\
-44	-22	-2.23482510214642	-2.23482510214642\\
-44	-20	-2.27388285752414	-2.27388285752414\\
-44	-18	-2.31105601827724	-2.31105601827724\\
-44	-16	-2.34591964448596	-2.34591964448596\\
-44	-14	-2.37803764757484	-2.37803764757484\\
-44	-12	-2.40697433679457	-2.40697433679457\\
-44	-10	-2.43230791200273	-2.43230791200273\\
-44	-8	-2.45364532110442	-2.45364532110442\\
-44	-6	-2.47063764463792	-2.47063764463792\\
-44	-4	-2.48299496523056	-2.48299496523056\\
-44	-2	-2.49049957166401	-2.49049957166401\\
-44	2.22044604925031e-16	-2.4930163727525	-2.4930163727525\\
-44	2	-2.49049957166401	-2.49049957166401\\
-44	4	-2.48299496523056	-2.48299496523056\\
-44	6	-2.47063764463792	-2.47063764463792\\
-44	8	-2.45364532110442	-2.45364532110442\\
-44	10	-2.43230791200273	-2.43230791200273\\
-44	12	-2.40697433679457	-2.40697433679457\\
-44	14	-2.37803764757484	-2.37803764757484\\
-44	16	-2.34591964448596	-2.34591964448596\\
-44	18	-2.31105601827724	-2.31105601827724\\
-44	20	-2.27388285752414	-2.27388285752414\\
-44	22	-2.23482510214642	-2.23482510214642\\
-44	24	-2.19428726173859	-2.19428726173859\\
-44	26	-2.15264648121755	-2.15264648121755\\
-44	28	-2.11024784872508	-2.11024784872508\\
-44	30	-2.06740171004639	-2.06740171004639\\
-44	32	-2.02438267822973	-2.02438267822973\\
-44	34	-1.98142999823487	-1.98142999823487\\
-44	36	-1.93874893284994	-1.93874893284994\\
-44	38	-1.8965128660177	-1.8965128660177\\
-44	40	-1.85486586273689	-1.85486586273689\\
-44	42	-1.81392547272851	-1.81392547272851\\
-44	44	-1.77378561236482	-1.77378561236482\\
-44	46	-1.73451940239364	-1.73451940239364\\
-44	48	-1.69618187591001	-1.69618187591001\\
-44	50	-1.65881250123269	-1.65881250123269\\
-42	-50	-1.61458435382967	-1.61458435382967\\
-42	-48	-1.65246567093292	-1.65246567093292\\
-42	-46	-1.69143852025878	-1.69143852025878\\
-42	-44	-1.73147431487721	-1.73147431487721\\
-42	-42	-1.77252876631872	-1.77252876631872\\
-42	-40	-1.81453900267392	-1.81453900267392\\
-42	-38	-1.857420400683	-1.857420400683\\
-42	-36	-1.90106317523005	-1.90106317523005\\
-42	-34	-1.94532880397996	-1.94532880397996\\
-42	-32	-1.99004640906376	-1.99004640906376\\
-42	-30	-2.03500927198299	-2.03500927198299\\
-42	-28	-2.07997172111762	-2.07997172111762\\
-42	-26	-2.12464670008337	-2.12464670008337\\
-42	-24	-2.16870439340869	-2.16870439340869\\
-42	-22	-2.21177234361104	-2.21177234361104\\
-42	-20	-2.25343752679532	-2.25343752679532\\
-42	-18	-2.29325084504799	-2.29325084504799\\
-42	-16	-2.33073442441243	-2.33073442441243\\
-42	-14	-2.365391960639	-2.365391960639\\
-42	-12	-2.39672212242772	-2.39672212242772\\
-42	-10	-2.42423470877596	-2.42423470877596\\
-42	-8	-2.44746888819425	-2.44746888819425\\
-42	-6	-2.46601246978462	-2.46601246978462\\
-42	-4	-2.47952083465427	-2.47952083465427\\
-42	-2	-2.48773396335268	-2.48773396335268\\
-42	2.22044604925031e-16	-2.49048999339862	-2.49048999339862\\
-42	2	-2.48773396335268	-2.48773396335268\\
-42	4	-2.47952083465427	-2.47952083465427\\
-42	6	-2.46601246978462	-2.46601246978462\\
-42	8	-2.44746888819425	-2.44746888819425\\
-42	10	-2.42423470877596	-2.42423470877596\\
-42	12	-2.39672212242772	-2.39672212242772\\
-42	14	-2.365391960639	-2.365391960639\\
-42	16	-2.33073442441243	-2.33073442441243\\
-42	18	-2.29325084504799	-2.29325084504799\\
-42	20	-2.25343752679532	-2.25343752679532\\
-42	22	-2.21177234361104	-2.21177234361104\\
-42	24	-2.16870439340869	-2.16870439340869\\
-42	26	-2.12464670008337	-2.12464670008337\\
-42	28	-2.07997172111762	-2.07997172111762\\
-42	30	-2.03500927198299	-2.03500927198299\\
-42	32	-1.99004640906376	-1.99004640906376\\
-42	34	-1.94532880397996	-1.94532880397996\\
-42	36	-1.90106317523005	-1.90106317523005\\
-42	38	-1.857420400683	-1.857420400683\\
-42	40	-1.81453900267392	-1.81453900267392\\
-42	42	-1.77252876631872	-1.77252876631872\\
-42	44	-1.73147431487721	-1.73147431487721\\
-42	46	-1.69143852025878	-1.69143852025878\\
-42	48	-1.65246567093292	-1.65246567093292\\
-42	50	-1.61458435382967	-1.61458435382967\\
-40	-50	-1.56771212605576	-1.56771212605576\\
-40	-48	-1.60600814113281	-1.60600814113281\\
-40	-46	-1.6455232216665	-1.6455232216665\\
-40	-44	-1.68624169339717	-1.68624169339717\\
-40	-42	-1.72813238349898	-1.72813238349898\\
-40	-40	-1.77114538763428	-1.77114538763428\\
-40	-38	-1.81520843118887	-1.81520843118887\\
-40	-36	-1.86022284807586	-1.86022284807586\\
-40	-34	-1.90605923757941	-1.90605923757941\\
-40	-32	-1.95255291033018	-1.95255291033018\\
-40	-30	-1.99949930031147	-1.99949930031147\\
-40	-28	-2.0466496010512	-2.0466496010512\\
-40	-26	-2.09370697864103	-2.09370697864103\\
-40	-24	-2.14032381586878	-2.14032381586878\\
-40	-22	-2.18610053917687	-2.18610053917687\\
-40	-20	-2.23058665554947	-2.23058665554947\\
-40	-18	-2.27328465539026	-2.27328465539026\\
-40	-16	-2.31365739076066	-2.31365739076066\\
-40	-14	-2.35113938653899	-2.35113938653899\\
-40	-12	-2.3851522632909	-2.3851522632909\\
-40	-10	-2.41512404127027	-2.41512404127027\\
-40	-8	-2.44051158050969	-2.44051158050969\\
-40	-6	-2.46082485418062	-2.46082485418062\\
-40	-4	-2.47565124739636	-2.47565124739636\\
-40	-2	-2.48467773680223	-2.48467773680223\\
-40	2.22044604925031e-16	-2.48770874447794	-2.48770874447794\\
-40	2	-2.48467773680223	-2.48467773680223\\
-40	4	-2.47565124739636	-2.47565124739636\\
-40	6	-2.46082485418062	-2.46082485418062\\
-40	8	-2.44051158050969	-2.44051158050969\\
-40	10	-2.41512404127027	-2.41512404127027\\
-40	12	-2.3851522632909	-2.3851522632909\\
-40	14	-2.35113938653899	-2.35113938653899\\
-40	16	-2.31365739076066	-2.31365739076066\\
-40	18	-2.27328465539026	-2.27328465539026\\
-40	20	-2.23058665554947	-2.23058665554947\\
-40	22	-2.18610053917687	-2.18610053917687\\
-40	24	-2.14032381586878	-2.14032381586878\\
-40	26	-2.09370697864103	-2.09370697864103\\
-40	28	-2.0466496010512	-2.0466496010512\\
-40	30	-1.99949930031147	-1.99949930031147\\
-40	32	-1.95255291033018	-1.95255291033018\\
-40	34	-1.90605923757941	-1.90605923757941\\
-40	36	-1.86022284807586	-1.86022284807586\\
-40	38	-1.81520843118887	-1.81520843118887\\
-40	40	-1.77114538763428	-1.77114538763428\\
-40	42	-1.72813238349898	-1.72813238349898\\
-40	44	-1.68624169339717	-1.68624169339717\\
-40	46	-1.6455232216665	-1.6455232216665\\
-40	48	-1.60600814113281	-1.60600814113281\\
-40	50	-1.56771212605576	-1.56771212605576\\
-38	-50	-1.51806547132034	-1.51806547132034\\
-38	-48	-1.55666051213899	-1.55666051213899\\
-38	-46	-1.59660473067122	-1.59660473067122\\
-38	-44	-1.6378974751971	-1.6378974751971\\
-38	-42	-1.68052321966557	-1.68052321966557\\
-38	-40	-1.72444800962943	-1.72444800962943\\
-38	-38	-1.76961536517852	-1.76961536517852\\
-38	-36	-1.81594163427826	-1.81594163427826\\
-38	-34	-1.86331082727416	-1.86331082727416\\
-38	-32	-1.91156901821773	-1.91156901821773\\
-38	-30	-1.96051847482608	-1.96051847482608\\
-38	-28	-2.00991177897264	-2.00991177897264\\
-38	-26	-2.05944632378613	-2.05944632378613\\
-38	-24	-2.10875971732554	-2.10875971732554\\
-38	-22	-2.15742677493102	-2.15742677493102\\
-38	-20	-2.20495892156961	-2.20495892156961\\
-38	-18	-2.25080691922385	-2.25080691922385\\
-38	-16	-2.29436783920676	-2.29436783920676\\
-38	-14	-2.33499706580678	-2.33499706580678\\
-38	-12	-2.37202580109551	-2.37202580109551\\
-38	-10	-2.40478401770659	-2.40478401770659\\
-38	-8	-2.43262809517838	-2.43262809517838\\
-38	-6	-2.45497155297991	-2.45497155297991\\
-38	-4	-2.47131649925566	-2.47131649925566\\
-38	-2	-2.48128283249254	-2.48128283249254\\
-38	2.22044604925031e-16	-2.48463204768833	-2.48463204768833\\
-38	2	-2.48128283249254	-2.48128283249254\\
-38	4	-2.47131649925566	-2.47131649925566\\
-38	6	-2.45497155297991	-2.45497155297991\\
-38	8	-2.43262809517838	-2.43262809517838\\
-38	10	-2.40478401770659	-2.40478401770659\\
-38	12	-2.37202580109551	-2.37202580109551\\
-38	14	-2.33499706580678	-2.33499706580678\\
-38	16	-2.29436783920676	-2.29436783920676\\
-38	18	-2.25080691922385	-2.25080691922385\\
-38	20	-2.20495892156961	-2.20495892156961\\
-38	22	-2.15742677493102	-2.15742677493102\\
-38	24	-2.10875971732554	-2.10875971732554\\
-38	26	-2.05944632378613	-2.05944632378613\\
-38	28	-2.00991177897264	-2.00991177897264\\
-38	30	-1.96051847482608	-1.96051847482608\\
-38	32	-1.91156901821773	-1.91156901821773\\
-38	34	-1.86331082727416	-1.86331082727416\\
-38	36	-1.81594163427826	-1.81594163427826\\
-38	38	-1.76961536517852	-1.76961536517852\\
-38	40	-1.72444800962943	-1.72444800962943\\
-38	42	-1.68052321966557	-1.68052321966557\\
-38	44	-1.6378974751971	-1.6378974751971\\
-38	46	-1.59660473067122	-1.59660473067122\\
-38	48	-1.55666051213899	-1.55666051213899\\
-38	50	-1.51806547132034	-1.51806547132034\\
-36	-50	-1.46551802601281	-1.46551802601281\\
-36	-48	-1.50427639466898	-1.50427639466898\\
-36	-46	-1.54451459883097	-1.54451459883097\\
-36	-44	-1.58624912687722	-1.58624912687722\\
-36	-42	-1.62948272162576	-1.62948272162576\\
-36	-40	-1.67420056326828	-1.67420056326828\\
-36	-38	-1.72036575878993	-1.72036575878993\\
-36	-36	-1.767914089813	-1.767914089813\\
-36	-34	-1.81674800450065	-1.81674800450065\\
-36	-32	-1.86672989420679	-1.86672989420679\\
-36	-30	-1.91767477848559	-1.91767477848559\\
-36	-28	-1.96934263919555	-1.96934263919555\\
-36	-26	-2.0214308001583	-2.0214308001583\\
-36	-24	-2.07356694290202	-2.07356694290202\\
-36	-22	-2.1253035725608	-2.1253035725608\\
-36	-20	-2.17611497868431	-2.17611497868431\\
-36	-18	-2.22539793305512	-2.22539793305512\\
-36	-16	-2.27247746957341	-2.27247746957341\\
-36	-14	-2.31661902148656	-2.31661902148656\\
-36	-12	-2.35704786579546	-2.35704786579546\\
-36	-10	-2.39297618102218	-2.39297618102218\\
-36	-8	-2.4236370558888	-2.4236370558888\\
-36	-6	-2.44832357828393	-2.44832357828393\\
-36	-4	-2.46642988380196	-2.46642988380196\\
-36	-2	-2.47749004323324	-2.47749004323324\\
-36	2.22044604925031e-16	-2.48121023740504	-2.48121023740504\\
-36	2	-2.47749004323324	-2.47749004323324\\
-36	4	-2.46642988380196	-2.46642988380196\\
-36	6	-2.44832357828393	-2.44832357828393\\
-36	8	-2.4236370558888	-2.4236370558888\\
-36	10	-2.39297618102218	-2.39297618102218\\
-36	12	-2.35704786579546	-2.35704786579546\\
-36	14	-2.31661902148656	-2.31661902148656\\
-36	16	-2.27247746957341	-2.27247746957341\\
-36	18	-2.22539793305512	-2.22539793305512\\
-36	20	-2.17611497868431	-2.17611497868431\\
-36	22	-2.1253035725608	-2.1253035725608\\
-36	24	-2.07356694290202	-2.07356694290202\\
-36	26	-2.0214308001583	-2.0214308001583\\
-36	28	-1.96934263919555	-1.96934263919555\\
-36	30	-1.91767477848559	-1.91767477848559\\
-36	32	-1.86672989420679	-1.86672989420679\\
-36	34	-1.81674800450065	-1.81674800450065\\
-36	36	-1.767914089813	-1.767914089813\\
-36	38	-1.72036575878993	-1.72036575878993\\
-36	40	-1.67420056326828	-1.67420056326828\\
-36	42	-1.62948272162576	-1.62948272162576\\
-36	44	-1.58624912687722	-1.58624912687722\\
-36	46	-1.54451459883097	-1.54451459883097\\
-36	48	-1.50427639466898	-1.50427639466898\\
-36	50	-1.46551802601281	-1.46551802601281\\
-34	-50	-1.40995019152119	-1.40995019152119\\
-34	-48	-1.4487147429274	-1.4487147429274\\
-34	-46	-1.48908779282389	-1.48908779282389\\
-34	-44	-1.53110499863604	-1.53110499863604\\
-34	-42	-1.57478998417426	-1.57478998417426\\
-34	-40	-1.6201503519425	-1.6201503519425\\
-34	-38	-1.66717284545582	-1.66717284545582\\
-34	-36	-1.71581755980617	-1.71581755980617\\
-34	-34	-1.76601112318491	-1.76601112318491\\
-34	-32	-1.81763882067633	-1.81763882067633\\
-34	-30	-1.87053571434146	-1.87053571434146\\
-34	-28	-1.92447694174037	-1.92447694174037\\
-34	-26	-1.97916755962645	-1.97916755962645\\
-34	-24	-2.03423254805344	-2.03423254805344\\
-34	-22	-2.08920790098501	-2.08920790098501\\
-34	-20	-2.14353408418684	-2.14353408418684\\
-34	-18	-2.1965534947715	-2.1965534947715\\
-34	-16	-2.24751382934747	-2.24751382934747\\
-34	-14	-2.29557934210017	-2.29557934210017\\
-34	-12	-2.33985170749806	-2.33985170749806\\
-34	-10	-2.37940145987257	-2.37940145987257\\
-34	-8	-2.41330969537699	-2.41330969537699\\
-34	-6	-2.44071796108023	-2.44071796108023\\
-34	-4	-2.46088228741913	-2.46088228741913\\
-34	-2	-2.473225603904	-2.473225603904\\
-34	2.22044604925031e-16	-2.47738186911341	-2.47738186911341\\
-34	2	-2.473225603904	-2.473225603904\\
-34	4	-2.46088228741913	-2.46088228741913\\
-34	6	-2.44071796108023	-2.44071796108023\\
-34	8	-2.41330969537699	-2.41330969537699\\
-34	10	-2.37940145987257	-2.37940145987257\\
-34	12	-2.33985170749806	-2.33985170749806\\
-34	14	-2.29557934210017	-2.29557934210017\\
-34	16	-2.24751382934747	-2.24751382934747\\
-34	18	-2.1965534947715	-2.1965534947715\\
-34	20	-2.14353408418684	-2.14353408418684\\
-34	22	-2.08920790098501	-2.08920790098501\\
-34	24	-2.03423254805344	-2.03423254805344\\
-34	26	-1.97916755962645	-1.97916755962645\\
-34	28	-1.92447694174037	-1.92447694174037\\
-34	30	-1.87053571434146	-1.87053571434146\\
-34	32	-1.81763882067633	-1.81763882067633\\
-34	34	-1.76601112318491	-1.76601112318491\\
-34	36	-1.71581755980617	-1.71581755980617\\
-34	38	-1.66717284545582	-1.66717284545582\\
-34	40	-1.6201503519425	-1.6201503519425\\
-34	42	-1.57478998417426	-1.57478998417426\\
-34	44	-1.53110499863604	-1.53110499863604\\
-34	46	-1.48908779282389	-1.48908779282389\\
-34	48	-1.4487147429274	-1.4487147429274\\
-34	50	-1.40995019152119	-1.40995019152119\\
-32	-50	-1.35125238448102	-1.35125238448102\\
-32	-48	-1.3898433921317	-1.3898433921317\\
-32	-46	-1.43016648682366	-1.43016648682366\\
-32	-44	-1.4722783114398	-1.4722783114398\\
-32	-42	-1.51622583547715	-1.51622583547715\\
-32	-40	-1.56204232826414	-1.56204232826414\\
-32	-38	-1.60974233113072	-1.60974233113072\\
-32	-36	-1.65931546151715	-1.65931546151715\\
-32	-34	-1.71071889004831	-1.71071889004831\\
-32	-32	-1.76386836433055	-1.76386836433055\\
-32	-30	-1.81862772431221	-1.81862772431221\\
-32	-28	-1.87479698096071	-1.87479698096071\\
-32	-26	-1.93209923301622	-1.93209923301622\\
-32	-24	-1.99016699558235	-1.99016699558235\\
-32	-22	-2.04852892225548	-2.04852892225548\\
-32	-20	-2.10659841406685	-2.10659841406685\\
-32	-18	-2.16366618378574	-2.16366618378574\\
-32	-16	-2.21889938927065	-2.21889938927065\\
-32	-14	-2.27135030153128	-2.27135030153128\\
-32	-12	-2.31997740178403	-2.31997740178403\\
-32	-10	-2.36368104736857	-2.36368104736857\\
-32	-8	-2.40135420830673	-2.40135420830673\\
-32	-6	-2.43194624778558	-2.43194624778558\\
-32	-4	-2.45453462580164	-2.45453462580164\\
-32	-2	-2.4683964560555	-2.4683964560555\\
-32	2.22044604925031e-16	-2.47307001226621	-2.47307001226621\\
-32	2	-2.4683964560555	-2.4683964560555\\
-32	4	-2.45453462580164	-2.45453462580164\\
-32	6	-2.43194624778558	-2.43194624778558\\
-32	8	-2.40135420830673	-2.40135420830673\\
-32	10	-2.36368104736857	-2.36368104736857\\
-32	12	-2.31997740178403	-2.31997740178403\\
-32	14	-2.27135030153128	-2.27135030153128\\
-32	16	-2.21889938927065	-2.21889938927065\\
-32	18	-2.16366618378574	-2.16366618378574\\
-32	20	-2.10659841406685	-2.10659841406685\\
-32	22	-2.04852892225548	-2.04852892225548\\
-32	24	-1.99016699558235	-1.99016699558235\\
-32	26	-1.93209923301622	-1.93209923301622\\
-32	28	-1.87479698096071	-1.87479698096071\\
-32	30	-1.81862772431221	-1.81862772431221\\
-32	32	-1.76386836433055	-1.76386836433055\\
-32	34	-1.71071889004831	-1.71071889004831\\
-32	36	-1.65931546151715	-1.65931546151715\\
-32	38	-1.60974233113072	-1.60974233113072\\
-32	40	-1.56204232826414	-1.56204232826414\\
-32	42	-1.51622583547715	-1.51622583547715\\
-32	44	-1.4722783114398	-1.4722783114398\\
-32	46	-1.43016648682366	-1.43016648682366\\
-32	48	-1.3898433921317	-1.3898433921317\\
-32	50	-1.35125238448102	-1.35125238448102\\
-30	-50	-1.28932875423881	-1.28932875423881\\
-30	-48	-1.32754319452227	-1.32754319452227\\
-30	-46	-1.367604607965	-1.367604607965\\
-30	-44	-1.40959207503163	-1.40959207503163\\
-30	-42	-1.45357805141642	-1.45357805141642\\
-30	-40	-1.4996244752336	-1.4996244752336\\
-30	-38	-1.54777774328375	-1.54777774328375\\
-30	-36	-1.59806231540466	-1.59806231540466\\
-30	-34	-1.65047268912482	-1.65047268912482\\
-30	-32	-1.70496349154269	-1.70496349154269\\
-30	-30	-1.76143747841759	-1.76143747841759\\
-30	-28	-1.81973133585656	-1.81973133585656\\
-30	-26	-1.87959937934177	-1.87959937934177\\
-30	-24	-1.94069557570093	-1.94069557570093\\
-30	-22	-2.00255481317802	-2.00255481317802\\
-30	-20	-2.0645750360277	-2.0645750360277\\
-30	-18	-2.12600272746211	-2.12600272746211\\
-30	-16	-2.18592517862948	-2.18592517862948\\
-30	-14	-2.2432738175421	-2.2432738175421\\
-30	-12	-2.29684324629131	-2.29684324629131\\
-30	-10	-2.34533008711751	-2.34533008711751\\
-30	-8	-2.3873938086176	-2.3873938086176\\
-30	-6	-2.42173816720105	-2.42173816720105\\
-30	-4	-2.44720706503649	-2.44720706503649\\
-30	-2	-2.46288354923163	-2.46288354923163\\
-30	2.22044604925031e-16	-2.46817705120255	-2.46817705120255\\
-30	2	-2.46288354923163	-2.46288354923163\\
-30	4	-2.44720706503649	-2.44720706503649\\
-30	6	-2.42173816720105	-2.42173816720105\\
-30	8	-2.3873938086176	-2.3873938086176\\
-30	10	-2.34533008711751	-2.34533008711751\\
-30	12	-2.29684324629131	-2.29684324629131\\
-30	14	-2.2432738175421	-2.2432738175421\\
-30	16	-2.18592517862948	-2.18592517862948\\
-30	18	-2.12600272746211	-2.12600272746211\\
-30	20	-2.0645750360277	-2.0645750360277\\
-30	22	-2.00255481317802	-2.00255481317802\\
-30	24	-1.94069557570093	-1.94069557570093\\
-30	26	-1.87959937934177	-1.87959937934177\\
-30	28	-1.81973133585656	-1.81973133585656\\
-30	30	-1.76143747841759	-1.76143747841759\\
-30	32	-1.70496349154269	-1.70496349154269\\
-30	34	-1.65047268912482	-1.65047268912482\\
-30	36	-1.59806231540466	-1.59806231540466\\
-30	38	-1.54777774328375	-1.54777774328375\\
-30	40	-1.4996244752336	-1.4996244752336\\
-30	42	-1.45357805141642	-1.45357805141642\\
-30	44	-1.40959207503163	-1.40959207503163\\
-30	46	-1.367604607965	-1.367604607965\\
-30	48	-1.32754319452227	-1.32754319452227\\
-30	50	-1.28932875423881	-1.28932875423881\\
-28	-50	-1.22410133935368	-1.22410133935368\\
-28	-48	-1.26171274335382	-1.26171274335382\\
-28	-46	-1.30127315203141	-1.30127315203141\\
-28	-44	-1.34288499464323	-1.34288499464323\\
-28	-42	-1.38664781407842	-1.38664781407842\\
-28	-40	-1.43265472073584	-1.43265472073584\\
-28	-38	-1.48098762661142	-1.48098762661142\\
-28	-36	-1.53171094159654	-1.53171094159654\\
-28	-34	-1.58486336378619	-1.58486336378619\\
-28	-32	-1.64044735834062	-1.64044735834062\\
-28	-30	-1.69841591346613	-1.69841591346613\\
-28	-28	-1.75865621658359	-1.75865621658359\\
-28	-26	-1.82097005208312	-1.82097005208312\\
-28	-24	-1.88505104346907	-1.88505104346907\\
-28	-22	-1.95045941945745	-1.95045941945745\\
-28	-20	-2.0165958480721	-2.0165958480721\\
-28	-18	-2.08267709692415	-2.08267709692415\\
-28	-16	-2.14771779757644	-2.14771779757644\\
-28	-14	-2.21052420624461	-2.21052420624461\\
-28	-12	-2.26970709808909	-2.26970709808909\\
-28	-10	-2.32372105602721	-2.32372105602721\\
-28	-8	-2.37093549064705	-2.37093549064705\\
-28	-6	-2.4097380149479	-2.4097380149479\\
-28	-4	-2.43866334671959	-2.43866334671959\\
-28	-2	-2.45653216632548	-2.45653216632548\\
-28	2.22044604925031e-16	-2.46257724451893	-2.46257724451893\\
-28	2	-2.45653216632548	-2.45653216632548\\
-28	4	-2.43866334671959	-2.43866334671959\\
-28	6	-2.4097380149479	-2.4097380149479\\
-28	8	-2.37093549064705	-2.37093549064705\\
-28	10	-2.32372105602721	-2.32372105602721\\
-28	12	-2.26970709808909	-2.26970709808909\\
-28	14	-2.21052420624461	-2.21052420624461\\
-28	16	-2.14771779757644	-2.14771779757644\\
-28	18	-2.08267709692415	-2.08267709692415\\
-28	20	-2.0165958480721	-2.0165958480721\\
-28	22	-1.95045941945745	-1.95045941945745\\
-28	24	-1.88505104346907	-1.88505104346907\\
-28	26	-1.82097005208312	-1.82097005208312\\
-28	28	-1.75865621658359	-1.75865621658359\\
-28	30	-1.69841591346613	-1.69841591346613\\
-28	32	-1.64044735834062	-1.64044735834062\\
-28	34	-1.58486336378619	-1.58486336378619\\
-28	36	-1.53171094159654	-1.53171094159654\\
-28	38	-1.48098762661142	-1.48098762661142\\
-28	40	-1.43265472073584	-1.43265472073584\\
-28	42	-1.38664781407842	-1.38664781407842\\
-28	44	-1.34288499464323	-1.34288499464323\\
-28	46	-1.30127315203141	-1.30127315203141\\
-28	48	-1.26171274335382	-1.26171274335382\\
-28	50	-1.22410133935368	-1.22410133935368\\
-26	-50	-1.15551459997598	-1.15551459997598\\
-26	-48	-1.19227363364282	-1.19227363364282\\
-26	-46	-1.23106624070837	-1.23106624070837\\
-26	-44	-1.27201837526492	-1.27201837526492\\
-26	-42	-1.31525748100399	-1.31525748100399\\
-26	-40	-1.36090953611667	-1.36090953611667\\
-26	-38	-1.40909485311682	-1.40909485311682\\
-26	-36	-1.45992224455877	-1.45992224455877\\
-26	-34	-1.51348107500846	-1.51348107500846\\
-26	-32	-1.56983062682567	-1.56983062682567\\
-26	-30	-1.62898612876287	-1.62898612876287\\
-26	-28	-1.69090076264861	-1.69090076264861\\
-26	-26	-1.75544302631189	-1.75544302631189\\
-26	-24	-1.82236907134323	-1.82236907134323\\
-26	-22	-1.8912901676913	-1.8912901676913\\
-26	-20	-1.9616364188468	-1.9616364188468\\
-26	-18	-2.03261940883518	-2.03261940883518\\
-26	-16	-2.10319868338315	-2.10319868338315\\
-26	-14	-2.17205972686798	-2.17205972686798\\
-26	-12	-2.23761387102305	-2.23761387102305\\
-26	-10	-2.29803225376162	-2.29803225376162\\
-26	-8	-2.35132484288878	-2.35132484288878\\
-26	-6	-2.3954698241078	-2.3954698241078\\
-26	-4	-2.42858747474073	-2.42858747474073\\
-26	-2	-2.44913762081902	-2.44913762081902\\
-26	2.22044604925031e-16	-2.45610583045265	-2.45610583045265\\
-26	2	-2.44913762081902	-2.44913762081902\\
-26	4	-2.42858747474073	-2.42858747474073\\
-26	6	-2.3954698241078	-2.3954698241078\\
-26	8	-2.35132484288878	-2.35132484288878\\
-26	10	-2.29803225376162	-2.29803225376162\\
-26	12	-2.23761387102305	-2.23761387102305\\
-26	14	-2.17205972686798	-2.17205972686798\\
-26	16	-2.10319868338315	-2.10319868338315\\
-26	18	-2.03261940883518	-2.03261940883518\\
-26	20	-1.9616364188468	-1.9616364188468\\
-26	22	-1.8912901676913	-1.8912901676913\\
-26	24	-1.82236907134323	-1.82236907134323\\
-26	26	-1.75544302631189	-1.75544302631189\\
-26	28	-1.69090076264861	-1.69090076264861\\
-26	30	-1.62898612876287	-1.62898612876287\\
-26	32	-1.56983062682567	-1.56983062682567\\
-26	34	-1.51348107500846	-1.51348107500846\\
-26	36	-1.45992224455877	-1.45992224455877\\
-26	38	-1.40909485311682	-1.40909485311682\\
-26	40	-1.36090953611667	-1.36090953611667\\
-26	42	-1.31525748100399	-1.31525748100399\\
-26	44	-1.27201837526492	-1.27201837526492\\
-26	46	-1.23106624070837	-1.23106624070837\\
-26	48	-1.19227363364282	-1.19227363364282\\
-26	50	-1.15551459997598	-1.15551459997598\\
-24	-50	-1.08354022047604	-1.08354022047604\\
-24	-48	-1.11917615651388	-1.11917615651388\\
-24	-46	-1.15690782982321	-1.15690782982321\\
-24	-44	-1.19688396094832	-1.19688396094832\\
-24	-42	-1.23925965337639	-1.23925965337639\\
-24	-40	-1.28419428952127	-1.28419428952127\\
-24	-38	-1.33184824252139	-1.33184824252139\\
-24	-36	-1.38237796193468	-1.38237796193468\\
-24	-34	-1.43592885744949	-1.43592885744949\\
-24	-32	-1.49262524668676	-1.49262524668676\\
-24	-30	-1.55255646056074	-1.55255646056074\\
-24	-28	-1.6157580372592	-1.6157580372592\\
-24	-26	-1.68218683508606	-1.68218683508606\\
-24	-24	-1.751688949362	-1.751688949362\\
-24	-22	-1.82395968583918	-1.82395968583918\\
-24	-20	-1.89849575753432	-1.89849575753432\\
-24	-18	-1.97454164096204	-1.97454164096204\\
-24	-16	-2.05103496746725	-2.05103496746725\\
-24	-14	-2.12656008202097	-2.12656008202097\\
-24	-12	-2.19932410575575	-2.19932410575575\\
-24	-10	-2.26717461272552	-2.26717461272552\\
-24	-8	-2.32767959707242	-2.32767959707242\\
-24	-6	-2.37828487304761	-2.37828487304761\\
-24	-4	-2.41654815845964	-2.41654815845964\\
-24	-2	-2.4404235452695	-2.4404235452695\\
-24	2.22044604925031e-16	-2.44854265541653	-2.44854265541653\\
-24	2	-2.4404235452695	-2.4404235452695\\
-24	4	-2.41654815845964	-2.41654815845964\\
-24	6	-2.37828487304761	-2.37828487304761\\
-24	8	-2.32767959707242	-2.32767959707242\\
-24	10	-2.26717461272552	-2.26717461272552\\
-24	12	-2.19932410575575	-2.19932410575575\\
-24	14	-2.12656008202097	-2.12656008202097\\
-24	16	-2.05103496746725	-2.05103496746725\\
-24	18	-1.97454164096204	-1.97454164096204\\
-24	20	-1.89849575753432	-1.89849575753432\\
-24	22	-1.82395968583918	-1.82395968583918\\
-24	24	-1.751688949362	-1.751688949362\\
-24	26	-1.68218683508606	-1.68218683508606\\
-24	28	-1.6157580372592	-1.6157580372592\\
-24	30	-1.55255646056074	-1.55255646056074\\
-24	32	-1.49262524668676	-1.49262524668676\\
-24	34	-1.43592885744949	-1.43592885744949\\
-24	36	-1.38237796193468	-1.38237796193468\\
-24	38	-1.33184824252139	-1.33184824252139\\
-24	40	-1.28419428952127	-1.28419428952127\\
-24	42	-1.23925965337639	-1.23925965337639\\
-24	44	-1.19688396094832	-1.19688396094832\\
-24	46	-1.15690782982321	-1.15690782982321\\
-24	48	-1.11917615651388	-1.11917615651388\\
-24	50	-1.08354022047604	-1.08354022047604\\
-22	-50	-1.00818202822376	-1.00818202822376\\
-22	-48	-1.04240526189054	-1.04240526189054\\
-22	-46	-1.07875890000083	-1.07875890000083\\
-22	-44	-1.11741255107321	-1.11741255107321\\
-22	-42	-1.15854741808197	-1.15854741808197\\
-22	-40	-1.20235529654728	-1.20235529654728\\
-22	-38	-1.24903655390743	-1.24903655390743\\
-22	-36	-1.29879662767605	-1.29879662767605\\
-22	-34	-1.35184040651972	-1.35184040651972\\
-22	-32	-1.40836363405064	-1.40836363405064\\
-22	-30	-1.46854019633055	-1.46854019633055\\
-22	-28	-1.53250382957371	-1.53250382957371\\
-22	-26	-1.60032244958494	-1.60032244958494\\
-22	-24	-1.67196304535258	-1.67196304535258\\
-22	-22	-1.74724507120067	-1.74724507120067\\
-22	-20	-1.82578082973566	-1.82578082973566\\
-22	-18	-1.90690296389569	-1.90690296389569\\
-22	-16	-1.98958255936743	-1.98958255936743\\
-22	-14	-2.0723472176161	-2.0723472176161\\
-22	-12	-2.15321706333468	-2.15321706333468\\
-22	-10	-2.22968685039435	-2.22968685039435\\
-22	-8	-2.29879024724266	-2.29879024724266\\
-22	-6	-2.35728068702655	-2.35728068702655\\
-22	-4	-2.4019430281265	-2.4019430281265\\
-22	-2	-2.43000792304272	-2.43000792304272\\
-22	2.22044604925031e-16	-2.43958682919785	-2.43958682919785\\
-22	2	-2.43000792304272	-2.43000792304272\\
-22	4	-2.4019430281265	-2.4019430281265\\
-22	6	-2.35728068702655	-2.35728068702655\\
-22	8	-2.29879024724266	-2.29879024724266\\
-22	10	-2.22968685039435	-2.22968685039435\\
-22	12	-2.15321706333468	-2.15321706333468\\
-22	14	-2.0723472176161	-2.0723472176161\\
-22	16	-1.98958255936743	-1.98958255936743\\
-22	18	-1.90690296389569	-1.90690296389569\\
-22	20	-1.82578082973566	-1.82578082973566\\
-22	22	-1.74724507120067	-1.74724507120067\\
-22	24	-1.67196304535258	-1.67196304535258\\
-22	26	-1.60032244958494	-1.60032244958494\\
-22	28	-1.53250382957371	-1.53250382957371\\
-22	30	-1.46854019633055	-1.46854019633055\\
-22	32	-1.40836363405064	-1.40836363405064\\
-22	34	-1.35184040651972	-1.35184040651972\\
-22	36	-1.29879662767605	-1.29879662767605\\
-22	38	-1.24903655390743	-1.24903655390743\\
-22	40	-1.20235529654728	-1.20235529654728\\
-22	42	-1.15854741808197	-1.15854741808197\\
-22	44	-1.11741255107321	-1.11741255107321\\
-22	46	-1.07875890000083	-1.07875890000083\\
-22	48	-1.04240526189054	-1.04240526189054\\
-22	50	-1.00818202822376	-1.00818202822376\\
-20	-50	-0.929480822879582	-0.929480822879582\\
-20	-48	-0.961986555018856	-0.961986555018856\\
-20	-46	-0.996624869680521	-0.996624869680521\\
-20	-44	-1.03358311705643	-1.03358311705643\\
-20	-42	-1.07306548895015	-1.07306548895015\\
-20	-40	-1.11529332777473	-1.11529332777473\\
-20	-38	-1.16050469556295	-1.16050469556295\\
-20	-36	-1.20895276593573	-1.20895276593573\\
-20	-34	-1.26090240246284	-1.26090240246284\\
-20	-32	-1.31662400879178	-1.31662400879178\\
-20	-30	-1.3763833573518	-1.3763833573518\\
-20	-28	-1.44042560576578	-1.44042560576578\\
-20	-26	-1.50895109142062	-1.50895109142062\\
-20	-24	-1.58207979794527	-1.58207979794527\\
-20	-22	-1.65980075430515	-1.65980075430515\\
-20	-20	-1.74190239051399	-1.74190239051399\\
-20	-18	-1.82788069360061	-1.82788069360061\\
-20	-16	-1.91682502095893	-1.91682502095893\\
-20	-14	-2.00728828499408	-2.00728828499408\\
-20	-12	-2.09716067585911	-2.09716067585911\\
-20	-10	-2.18358457102409	-2.18358457102409\\
-20	-8	-2.26296896242495	-2.26296896242495\\
-20	-6	-2.33117282799337	-2.33117282799337\\
-20	-4	-2.38390828039488	-2.38390828039488\\
-20	-2	-2.41734806326219	-2.41734806326219\\
-20	2.22044604925031e-16	-2.42881611227911	-2.42881611227911\\
-20	2	-2.41734806326219	-2.41734806326219\\
-20	4	-2.38390828039488	-2.38390828039488\\
-20	6	-2.33117282799337	-2.33117282799337\\
-20	8	-2.26296896242495	-2.26296896242495\\
-20	10	-2.18358457102409	-2.18358457102409\\
-20	12	-2.09716067585911	-2.09716067585911\\
-20	14	-2.00728828499408	-2.00728828499408\\
-20	16	-1.91682502095893	-1.91682502095893\\
-20	18	-1.82788069360061	-1.82788069360061\\
-20	20	-1.74190239051399	-1.74190239051399\\
-20	22	-1.65980075430515	-1.65980075430515\\
-20	24	-1.58207979794527	-1.58207979794527\\
-20	26	-1.50895109142062	-1.50895109142062\\
-20	28	-1.44042560576578	-1.44042560576578\\
-20	30	-1.3763833573518	-1.3763833573518\\
-20	32	-1.31662400879178	-1.31662400879178\\
-20	34	-1.26090240246284	-1.26090240246284\\
-20	36	-1.20895276593573	-1.20895276593573\\
-20	38	-1.16050469556295	-1.16050469556295\\
-20	40	-1.11529332777473	-1.11529332777473\\
-20	42	-1.07306548895015	-1.07306548895015\\
-20	44	-1.03358311705643	-1.03358311705643\\
-20	46	-0.996624869680521	-0.996624869680521\\
-20	48	-0.961986555018856	-0.961986555018856\\
-20	50	-0.929480822879582	-0.929480822879582\\
-18	-50	-0.84751886055824	-0.84751886055824\\
-18	-48	-0.877992021334464	-0.877992021334464\\
-18	-46	-0.9105628714643	-0.9105628714643\\
-18	-44	-0.945432007477052	-0.945432007477052\\
-18	-42	-0.982821790734855	-0.982821790734855\\
-18	-40	-1.02297809492562	-1.02297809492562\\
-18	-38	-1.06617169857972	-1.06617169857972\\
-18	-36	-1.11269896652756	-1.11269896652756\\
-18	-34	-1.16288126193785	-1.16288126193785\\
-18	-32	-1.21706222837948	-1.21706222837948\\
-18	-30	-1.27560163647727	-1.27560163647727\\
-18	-28	-1.33886384802267	-1.33886384802267\\
-18	-26	-1.40719805227051	-1.40719805227051\\
-18	-24	-1.48090623072153	-1.48090623072153\\
-18	-22	-1.56019333409647	-1.56019333409647\\
-18	-20	-1.64509262424055	-1.64509262424055\\
-18	-18	-1.73535818218079	-1.73535818218079\\
-18	-16	-1.83031765895213	-1.83031765895213\\
-18	-14	-1.92868419847627	-1.92868419847627\\
-18	-12	-2.02834136754424	-2.02834136754424\\
-18	-10	-2.12614351327589	-2.12614351327589\\
-18	-8	-2.21781650893151	-2.21781650893151\\
-18	-6	-2.29808636574912	-2.29808636574912\\
-18	-4	-2.36116695224049	-2.36116695224049\\
-18	-2	-2.40164778598197	-2.40164778598197\\
-18	2.22044604925031e-16	-2.41561915473941	-2.41561915473941\\
-18	2	-2.40164778598197	-2.40164778598197\\
-18	4	-2.36116695224049	-2.36116695224049\\
-18	6	-2.29808636574912	-2.29808636574912\\
-18	8	-2.21781650893151	-2.21781650893151\\
-18	10	-2.12614351327589	-2.12614351327589\\
-18	12	-2.02834136754424	-2.02834136754424\\
-18	14	-1.92868419847627	-1.92868419847627\\
-18	16	-1.83031765895213	-1.83031765895213\\
-18	18	-1.73535818218079	-1.73535818218079\\
-18	20	-1.64509262424055	-1.64509262424055\\
-18	22	-1.56019333409647	-1.56019333409647\\
-18	24	-1.48090623072153	-1.48090623072153\\
-18	26	-1.40719805227051	-1.40719805227051\\
-18	28	-1.33886384802267	-1.33886384802267\\
-18	30	-1.27560163647727	-1.27560163647727\\
-18	32	-1.21706222837948	-1.21706222837948\\
-18	34	-1.16288126193785	-1.16288126193785\\
-18	36	-1.11269896652756	-1.11269896652756\\
-18	38	-1.06617169857972	-1.06617169857972\\
-18	40	-1.02297809492562	-1.02297809492562\\
-18	42	-0.982821790734855	-0.982821790734855\\
-18	44	-0.945432007477052	-0.945432007477052\\
-18	46	-0.9105628714643	-0.9105628714643\\
-18	48	-0.877992021334464	-0.877992021334464\\
-18	50	-0.84751886055824	-0.84751886055824\\
-16	-50	-0.762423695031765	-0.762423695031765\\
-16	-48	-0.790545109562841	-0.790545109562841\\
-16	-46	-0.820688436355602	-0.820688436355602\\
-16	-44	-0.853061688903984	-0.853061688903984\\
-16	-42	-0.887898828347594	-0.887898828347594\\
-16	-40	-0.925462956304263	-0.925462956304263\\
-16	-38	-0.966049616508108	-0.966049616508108\\
-16	-36	-1.00998998647707	-1.00998998647707\\
-16	-34	-1.05765356675175	-1.05765356675175\\
-16	-32	-1.10944969463532	-1.10944969463532\\
-16	-30	-1.16582676193572	-1.16582676193572\\
-16	-28	-1.22726731290082	-1.22726731290082\\
-16	-26	-1.29427611285117	-1.29427611285117\\
-16	-24	-1.36735664497817	-1.36735664497817\\
-16	-22	-1.4469691340854	-1.4469691340854\\
-16	-20	-1.53346001676714	-1.53346001676714\\
-16	-18	-1.62694903017967	-1.62694903017967\\
-16	-16	-1.72715698038344	-1.72715698038344\\
-16	-14	-1.83315809965093	-1.83315809965093\\
-16	-12	-1.94305288982329	-1.94305288982329\\
-16	-10	-2.05359266124977	-2.05359266124977\\
-16	-8	-2.15985900657317	-2.15985900657317\\
-16	-6	-2.25520703872878	-2.25520703872878\\
-16	-4	-2.33176349478121	-2.33176349478121\\
-16	-2	-2.38169323424531	-2.38169323424531\\
-16	2.22044604925031e-16	-2.39907687882657	-2.39907687882657\\
-16	2	-2.38169323424531	-2.38169323424531\\
-16	4	-2.33176349478121	-2.33176349478121\\
-16	6	-2.25520703872878	-2.25520703872878\\
-16	8	-2.15985900657317	-2.15985900657317\\
-16	10	-2.05359266124977	-2.05359266124977\\
-16	12	-1.94305288982329	-1.94305288982329\\
-16	14	-1.83315809965093	-1.83315809965093\\
-16	16	-1.72715698038344	-1.72715698038344\\
-16	18	-1.62694903017967	-1.62694903017967\\
-16	20	-1.53346001676714	-1.53346001676714\\
-16	22	-1.4469691340854	-1.4469691340854\\
-16	24	-1.36735664497817	-1.36735664497817\\
-16	26	-1.29427611285117	-1.29427611285117\\
-16	28	-1.22726731290082	-1.22726731290082\\
-16	30	-1.16582676193572	-1.16582676193572\\
-16	32	-1.10944969463532	-1.10944969463532\\
-16	34	-1.05765356675175	-1.05765356675175\\
-16	36	-1.00998998647707	-1.00998998647707\\
-16	38	-0.966049616508108	-0.966049616508108\\
-16	40	-0.925462956304263	-0.925462956304263\\
-16	42	-0.887898828347594	-0.887898828347594\\
-16	44	-0.853061688903984	-0.853061688903984\\
-16	46	-0.820688436355602	-0.820688436355602\\
-16	48	-0.790545109562841	-0.790545109562841\\
-16	50	-0.762423695031765	-0.762423695031765\\
-14	-50	-0.67437105128965	-0.67437105128965\\
-14	-48	-0.699824755109014	-0.699824755109014\\
-14	-46	-0.727181050723197	-0.727181050723197\\
-14	-44	-0.756648342410177	-0.756648342410177\\
-14	-42	-0.788463986879667	-0.788463986879667\\
-14	-40	-0.822898785288647	-0.822898785288647\\
-14	-38	-0.860262076876182	-0.860262076876182\\
-14	-36	-0.900907397244775	-0.900907397244775\\
-14	-34	-0.945238552629481	-0.945238552629481\\
-14	-32	-0.993715756919936	-0.993715756919936\\
-14	-30	-1.04686111485298	-1.04686111485298\\
-14	-28	-1.10526210312231	-1.10526210312231\\
-14	-26	-1.16957062215968	-1.16957062215968\\
-14	-24	-1.2404933811789	-1.2404933811789\\
-14	-22	-1.31876641121024	-1.31876641121024\\
-14	-20	-1.40510179949585	-1.40510179949585\\
-14	-18	-1.50008770992599	-1.50008770992599\\
-14	-16	-1.60401333719456	-1.60401333719456\\
-14	-14	-1.71658071169699	-1.71658071169699\\
-14	-12	-1.83646318507594	-1.83646318507594\\
-14	-10	-1.96069650150068	-1.96069650150068\\
-14	-8	-2.08398157996465	-2.08398157996465\\
-14	-6	-2.19818155940167	-2.19818155940167\\
-14	-4	-2.29257746325565	-2.29257746325565\\
-14	-2	-2.35554549289581	-2.35554549289581\\
-14	2.22044604925031e-16	-2.37774243944626	-2.37774243944626\\
-14	2	-2.35554549289581	-2.35554549289581\\
-14	4	-2.29257746325565	-2.29257746325565\\
-14	6	-2.19818155940167	-2.19818155940167\\
-14	8	-2.08398157996465	-2.08398157996465\\
-14	10	-1.96069650150068	-1.96069650150068\\
-14	12	-1.83646318507594	-1.83646318507594\\
-14	14	-1.71658071169699	-1.71658071169699\\
-14	16	-1.60401333719456	-1.60401333719456\\
-14	18	-1.50008770992599	-1.50008770992599\\
-14	20	-1.40510179949585	-1.40510179949585\\
-14	22	-1.31876641121024	-1.31876641121024\\
-14	24	-1.2404933811789	-1.2404933811789\\
-14	26	-1.16957062215968	-1.16957062215968\\
-14	28	-1.10526210312231	-1.10526210312231\\
-14	30	-1.04686111485298	-1.04686111485298\\
-14	32	-0.993715756919936	-0.993715756919936\\
-14	34	-0.945238552629481	-0.945238552629481\\
-14	36	-0.900907397244775	-0.900907397244775\\
-14	38	-0.860262076876182	-0.860262076876182\\
-14	40	-0.822898785288647	-0.822898785288647\\
-14	42	-0.788463986879667	-0.788463986879667\\
-14	44	-0.756648342410177	-0.756648342410177\\
-14	46	-0.727181050723197	-0.727181050723197\\
-14	48	-0.699824755109014	-0.699824755109014\\
-14	50	-0.67437105128965	-0.67437105128965\\
-12	-50	-0.583586403266199	-0.583586403266199\\
-12	-48	-0.606067906564595	-0.606067906564595\\
-12	-46	-0.630288004984701	-0.630288004984701\\
-12	-44	-0.656447546398518	-0.656447546398518\\
-12	-42	-0.684777749265062	-0.684777749265062\\
-12	-40	-0.715545678987269	-0.715545678987269\\
-12	-38	-0.749060779293317	-0.749060779293317\\
-12	-36	-0.785682621931819	-0.785682621931819\\
-12	-34	-0.825830014411082	-0.825830014411082\\
-12	-32	-0.869991525669011	-0.869991525669011\\
-12	-30	-0.918737298516523	-0.918737298516523\\
-12	-28	-0.972731613466755	-0.972731613466755\\
-12	-26	-1.0327448635491	-1.0327448635491\\
-12	-24	-1.09966205287788	-1.09966205287788\\
-12	-22	-1.17448203454619	-1.17448203454619\\
-12	-20	-1.25829640551547	-1.25829640551547\\
-12	-18	-1.35222757836283	-1.35222757836283\\
-12	-16	-1.45728966736747	-1.45728966736747\\
-12	-14	-1.57411130149366	-1.57411130149366\\
-12	-12	-1.70242855908486	-1.70242855908486\\
-12	-10	-1.84023839853436	-1.84023839853436\\
-12	-8	-1.98256362156428	-1.98256362156428\\
-12	-6	-2.12006361211094	-2.12006361211094\\
-12	-4	-2.2383853933409	-2.2383853933409\\
-12	-2	-2.31992439750152	-2.31992439750152\\
-12	2.22044604925031e-16	-2.34920281478888	-2.34920281478888\\
-12	2	-2.31992439750152	-2.31992439750152\\
-12	4	-2.2383853933409	-2.2383853933409\\
-12	6	-2.12006361211094	-2.12006361211094\\
-12	8	-1.98256362156428	-1.98256362156428\\
-12	10	-1.84023839853436	-1.84023839853436\\
-12	12	-1.70242855908486	-1.70242855908486\\
-12	14	-1.57411130149366	-1.57411130149366\\
-12	16	-1.45728966736747	-1.45728966736747\\
-12	18	-1.35222757836283	-1.35222757836283\\
-12	20	-1.25829640551547	-1.25829640551547\\
-12	22	-1.17448203454619	-1.17448203454619\\
-12	24	-1.09966205287788	-1.09966205287788\\
-12	26	-1.0327448635491	-1.0327448635491\\
-12	28	-0.972731613466755	-0.972731613466755\\
-12	30	-0.918737298516523	-0.918737298516523\\
-12	32	-0.869991525669011	-0.869991525669011\\
-12	34	-0.825830014411082	-0.825830014411082\\
-12	36	-0.785682621931819	-0.785682621931819\\
-12	38	-0.749060779293317	-0.749060779293317\\
-12	40	-0.715545678987269	-0.715545678987269\\
-12	42	-0.684777749265062	-0.684777749265062\\
-12	44	-0.656447546398518	-0.656447546398518\\
-12	46	-0.630288004984701	-0.630288004984701\\
-12	48	-0.606067906564595	-0.606067906564595\\
-12	50	-0.583586403266199	-0.583586403266199\\
-10	-50	-0.490344954545831	-0.490344954545831\\
-10	-48	-0.509570138988066	-0.509570138988066\\
-10	-46	-0.530325959032104	-0.530325959032104\\
-10	-44	-0.552797252727893	-0.552797252727893\\
-10	-42	-0.577198740184752	-0.577198740184752\\
-10	-40	-0.603781010317567	-0.603781010317567\\
-10	-38	-0.63283789939647	-0.63283789939647\\
-10	-36	-0.664715605839493	-0.664715605839493\\
-10	-34	-0.69982395878605	-0.69982395878605\\
-10	-32	-0.738650327302678	-0.738650327302678\\
-10	-30	-0.781776695705838	-0.781776695705838\\
-10	-28	-0.829900377152573	-0.829900377152573\\
-10	-26	-0.883858559139086	-0.883858559139086\\
-10	-24	-0.944656088635635	-0.944656088635635\\
-10	-22	-1.01349402290652	-1.01349402290652\\
-10	-20	-1.09179228551205	-1.09179228551205\\
-10	-18	-1.18119084070883	-1.18119084070883\\
-10	-16	-1.2834954132811	-1.2834954132811\\
-10	-14	-1.40049750107192	-1.40049750107192\\
-10	-12	-1.53353199877863	-1.53353199877863\\
-10	-10	-1.68253249492558	-1.68253249492558\\
-10	-8	-1.84424954153229	-1.84424954153229\\
-10	-6	-2.00944926310098	-2.00944926310098\\
-10	-4	-2.15994880750138	-2.15994880750138\\
-10	-2	-2.26886557462102	-2.26886557462102\\
-10	2.22044604925031e-16	-2.30912290078226	-2.30912290078226\\
-10	2	-2.26886557462102	-2.26886557462102\\
-10	4	-2.15994880750138	-2.15994880750138\\
-10	6	-2.00944926310098	-2.00944926310098\\
-10	8	-1.84424954153229	-1.84424954153229\\
-10	10	-1.68253249492558	-1.68253249492558\\
-10	12	-1.53353199877863	-1.53353199877863\\
-10	14	-1.40049750107192	-1.40049750107192\\
-10	16	-1.2834954132811	-1.2834954132811\\
-10	18	-1.18119084070883	-1.18119084070883\\
-10	20	-1.09179228551205	-1.09179228551205\\
-10	22	-1.01349402290652	-1.01349402290652\\
-10	24	-0.944656088635635	-0.944656088635635\\
-10	26	-0.883858559139086	-0.883858559139086\\
-10	28	-0.829900377152573	-0.829900377152573\\
-10	30	-0.781776695705838	-0.781776695705838\\
-10	32	-0.738650327302678	-0.738650327302678\\
-10	34	-0.69982395878605	-0.69982395878605\\
-10	36	-0.664715605839493	-0.664715605839493\\
-10	38	-0.63283789939647	-0.63283789939647\\
-10	40	-0.603781010317567	-0.603781010317567\\
-10	42	-0.577198740184752	-0.577198740184752\\
-10	44	-0.552797252727893	-0.552797252727893\\
-10	46	-0.530325959032104	-0.530325959032104\\
-10	48	-0.509570138988066	-0.509570138988066\\
-10	50	-0.490344954545831	-0.490344954545831\\
-8	-50	-0.394969783086208	-0.394969783086208\\
-8	-48	-0.410684007153991	-0.410684007153991\\
-8	-46	-0.427679722512077	-0.427679722512077\\
-8	-44	-0.446117331109894	-0.446117331109894\\
-8	-42	-0.466184550132237	-0.466184550132237\\
-8	-40	-0.488102316101938	-0.488102316101938\\
-8	-38	-0.512132230563869	-0.512132230563869\\
-8	-36	-0.538586012419733	-0.538586012419733\\
-8	-34	-0.56783757538282	-0.56783757538282\\
-8	-32	-0.600338552076684	-0.600338552076684\\
-8	-30	-0.636638348964693	-0.636638348964693\\
-8	-28	-0.677410140184873	-0.677410140184873\\
-8	-26	-0.723484567042701	-0.723484567042701\\
-8	-24	-0.77589319902414	-0.77589319902414\\
-8	-22	-0.83592372627006	-0.83592372627006\\
-8	-20	-0.905187584969982	-0.905187584969982\\
-8	-18	-0.985696226191781	-0.985696226191781\\
-8	-16	-1.07992950328658	-1.07992950328658\\
-8	-14	-1.19084661712265	-1.19084661712265\\
-8	-12	-1.32170908104285	-1.32170908104285\\
-8	-10	-1.47539963322583	-1.47539963322583\\
-8	-8	-1.65255012385013	-1.65255012385013\\
-8	-6	-1.84729832062581	-1.84729832062581\\
-8	-4	-2.03991307442755	-2.03991307442755\\
-8	-2	-2.19047597451836	-2.19047597451836\\
-8	2.22044604925031e-16	-2.24890217119593	-2.24890217119593\\
-8	2	-2.19047597451836	-2.19047597451836\\
-8	4	-2.03991307442755	-2.03991307442755\\
-8	6	-1.84729832062581	-1.84729832062581\\
-8	8	-1.65255012385013	-1.65255012385013\\
-8	10	-1.47539963322583	-1.47539963322583\\
-8	12	-1.32170908104285	-1.32170908104285\\
-8	14	-1.19084661712265	-1.19084661712265\\
-8	16	-1.07992950328658	-1.07992950328658\\
-8	18	-0.985696226191781	-0.985696226191781\\
-8	20	-0.905187584969982	-0.905187584969982\\
-8	22	-0.83592372627006	-0.83592372627006\\
-8	24	-0.77589319902414	-0.77589319902414\\
-8	26	-0.723484567042701	-0.723484567042701\\
-8	28	-0.677410140184873	-0.677410140184873\\
-8	30	-0.636638348964693	-0.636638348964693\\
-8	32	-0.600338552076684	-0.600338552076684\\
-8	34	-0.56783757538282	-0.56783757538282\\
-8	36	-0.538586012419733	-0.538586012419733\\
-8	38	-0.512132230563869	-0.512132230563869\\
-8	40	-0.488102316101938	-0.488102316101938\\
-8	42	-0.466184550132237	-0.466184550132237\\
-8	44	-0.446117331109894	-0.446117331109894\\
-8	46	-0.427679722512077	-0.427679722512077\\
-8	48	-0.410684007153991	-0.410684007153991\\
-8	50	-0.394969783086208	-0.394969783086208\\
-6	-50	-0.297828009055598	-0.297828009055598\\
-6	-48	-0.309814913344098	-0.309814913344098\\
-6	-46	-0.322797896225307	-0.322797896225307\\
-6	-44	-0.336905133359717	-0.336905133359717\\
-6	-42	-0.352287495683517	-0.352287495683517\\
-6	-40	-0.369123728127094	-0.369123728127094\\
-6	-38	-0.387627087312617	-0.387627087312617\\
-6	-36	-0.408053929713988	-0.408053929713988\\
-6	-34	-0.430714934308276	-0.430714934308276\\
-6	-32	-0.455989921459795	-0.455989921459795\\
-6	-30	-0.484347633440211	-0.484347633440211\\
-6	-28	-0.51637243177455	-0.51637243177455\\
-6	-26	-0.552800728640261	-0.552800728640261\\
-6	-24	-0.594571218261902	-0.594571218261902\\
-6	-22	-0.642894732825424	-0.642894732825424\\
-6	-20	-0.69935184839801	-0.69935184839801\\
-6	-18	-0.766028788583041	-0.766028788583041\\
-6	-16	-0.845702639523293	-0.845702639523293\\
-6	-14	-0.942077811172144	-0.942077811172144\\
-6	-12	-1.06003180605547	-1.06003180605547\\
-6	-10	-1.20566955786059	-1.20566955786059\\
-6	-8	-1.38547374046936	-1.38547374046936\\
-6	-6	-1.60238994664912	-1.60238994664912\\
-6	-4	-1.84382173949574	-1.84382173949574\\
-6	-2	-2.05805246159411	-2.05805246159411\\
-6	2.22044604925031e-16	-2.14894990670562	-2.14894990670562\\
-6	2	-2.05805246159411	-2.05805246159411\\
-6	4	-1.84382173949574	-1.84382173949574\\
-6	6	-1.60238994664912	-1.60238994664912\\
-6	8	-1.38547374046936	-1.38547374046936\\
-6	10	-1.20566955786059	-1.20566955786059\\
-6	12	-1.06003180605547	-1.06003180605547\\
-6	14	-0.942077811172144	-0.942077811172144\\
-6	16	-0.845702639523293	-0.845702639523293\\
-6	18	-0.766028788583041	-0.766028788583041\\
-6	20	-0.69935184839801	-0.69935184839801\\
-6	22	-0.642894732825424	-0.642894732825424\\
-6	24	-0.594571218261902	-0.594571218261902\\
-6	26	-0.552800728640261	-0.552800728640261\\
-6	28	-0.51637243177455	-0.51637243177455\\
-6	30	-0.484347633440211	-0.484347633440211\\
-6	32	-0.455989921459795	-0.455989921459795\\
-6	34	-0.430714934308276	-0.430714934308276\\
-6	36	-0.408053929713988	-0.408053929713988\\
-6	38	-0.387627087312617	-0.387627087312617\\
-6	40	-0.369123728127094	-0.369123728127094\\
-6	42	-0.352287495683517	-0.352287495683517\\
-6	44	-0.336905133359717	-0.336905133359717\\
-6	46	-0.322797896225307	-0.322797896225307\\
-6	48	-0.309814913344098	-0.309814913344098\\
-6	50	-0.297828009055598	-0.297828009055598\\
-4	-50	-0.199324973936104	-0.199324973936104\\
-4	-48	-0.207414432689644	-0.207414432689644\\
-4	-46	-0.216185240688622	-0.216185240688622\\
-4	-44	-0.22572681502096	-0.22572681502096\\
-4	-42	-0.236144841395645	-0.236144841395645\\
-4	-40	-0.247565124739636	-0.247565124739636\\
-4	-38	-0.260138578869017	-0.260138578869017\\
-4	-36	-0.274047764866885	-0.274047764866885\\
-4	-34	-0.28951556322578	-0.28951556322578\\
-4	-32	-0.306816828225205	-0.306816828225205\\
-4	-30	-0.326294275338199	-0.326294275338199\\
-4	-28	-0.348380478102799	-0.348380478102799\\
-4	-26	-0.373628842267805	-0.373628842267805\\
-4	-24	-0.402758026409941	-0.402758026409941\\
-4	-22	-0.436716914204819	-0.436716914204819\\
-4	-20	-0.476781656078977	-0.476781656078977\\
-4	-18	-0.524703767164554	-0.524703767164554\\
-4	-16	-0.582940873695302	-0.582940873695302\\
-4	-14	-0.655022132358758	-0.655022132358758\\
-4	-12	-0.746128464446966	-0.746128464446966\\
-4	-10	-0.863979523000551	-0.863979523000551\\
-4	-8	-1.01995653721377	-1.01995653721377\\
-4	-6	-1.22921449299716	-1.22921449299716\\
-4	-4	-1.50252275798685	-1.50252275798685\\
-4	-2	-1.80232709648634	-1.80232709648634\\
-4	2.22044604925031e-16	-1.95469611216409	-1.95469611216409\\
-4	2	-1.80232709648634	-1.80232709648634\\
-4	4	-1.50252275798685	-1.50252275798685\\
-4	6	-1.22921449299716	-1.22921449299716\\
-4	8	-1.01995653721377	-1.01995653721377\\
-4	10	-0.863979523000551	-0.863979523000551\\
-4	12	-0.746128464446966	-0.746128464446966\\
-4	14	-0.655022132358758	-0.655022132358758\\
-4	16	-0.582940873695302	-0.582940873695302\\
-4	18	-0.524703767164554	-0.524703767164554\\
-4	20	-0.476781656078977	-0.476781656078977\\
-4	22	-0.436716914204819	-0.436716914204819\\
-4	24	-0.402758026409941	-0.402758026409941\\
-4	26	-0.373628842267805	-0.373628842267805\\
-4	28	-0.348380478102799	-0.348380478102799\\
-4	30	-0.326294275338199	-0.326294275338199\\
-4	32	-0.306816828225205	-0.306816828225205\\
-4	34	-0.28951556322578	-0.28951556322578\\
-4	36	-0.274047764866885	-0.274047764866885\\
-4	38	-0.260138578869017	-0.260138578869017\\
-4	40	-0.247565124739636	-0.247565124739636\\
-4	42	-0.236144841395645	-0.236144841395645\\
-4	44	-0.22572681502096	-0.22572681502096\\
-4	46	-0.216185240688622	-0.216185240688622\\
-4	48	-0.207414432689644	-0.207414432689644\\
-4	50	-0.199324973936104	-0.199324973936104\\
-2	-50	-0.0998965683747299	-0.0998965683747299\\
-2	-48	-0.103971240686087	-0.103971240686087\\
-2	-46	-0.108391911778217	-0.108391911778217\\
-2	-44	-0.113204525984728	-0.113204525984728\\
-2	-42	-0.118463522064413	-0.118463522064413\\
-2	-40	-0.124233886840111	-0.124233886840111\\
-2	-38	-0.130593833289081	-0.130593833289081\\
-2	-36	-0.13763833573518	-0.13763833573518\\
-2	-34	-0.145483859053177	-0.145483859053177\\
-2	-32	-0.154274778503469	-0.154274778503469\\
-2	-30	-0.164192236615442	-0.164192236615442\\
-2	-28	-0.175466583308963	-0.175466583308963\\
-2	-26	-0.188395201601463	-0.188395201601463\\
-2	-24	-0.203368628772459	-0.203368628772459\\
-2	-22	-0.220909811185702	-0.220909811185702\\
-2	-20	-0.241734806326219	-0.241734806326219\\
-2	-18	-0.266849753997996	-0.266849753997996\\
-2	-16	-0.297711654280664	-0.297711654280664\\
-2	-14	-0.336506498985116	-0.336506498985116\\
-2	-12	-0.386654066250253	-0.386654066250253\\
-2	-10	-0.453773114924204	-0.453773114924204\\
-2	-8	-0.54761899362959	-0.54761899362959\\
-2	-6	-0.686017487198035	-0.686017487198035\\
-2	-4	-0.901163548243171	-0.901163548243171\\
-2	-2	-1.22493274918714	-1.22493274918714\\
-2	2.22044604925031e-16	-1.46461890575212	-1.46461890575212\\
-2	2	-1.22493274918714	-1.22493274918714\\
-2	4	-0.901163548243171	-0.901163548243171\\
-2	6	-0.686017487198035	-0.686017487198035\\
-2	8	-0.54761899362959	-0.54761899362959\\
-2	10	-0.453773114924204	-0.453773114924204\\
-2	12	-0.386654066250253	-0.386654066250253\\
-2	14	-0.336506498985116	-0.336506498985116\\
-2	16	-0.297711654280664	-0.297711654280664\\
-2	18	-0.266849753997996	-0.266849753997996\\
-2	20	-0.241734806326219	-0.241734806326219\\
-2	22	-0.220909811185702	-0.220909811185702\\
-2	24	-0.203368628772459	-0.203368628772459\\
-2	26	-0.188395201601463	-0.188395201601463\\
-2	28	-0.175466583308963	-0.175466583308963\\
-2	30	-0.164192236615442	-0.164192236615442\\
-2	32	-0.154274778503469	-0.154274778503469\\
-2	34	-0.145483859053177	-0.145483859053177\\
-2	36	-0.13763833573518	-0.13763833573518\\
-2	38	-0.130593833289081	-0.130593833289081\\
-2	40	-0.124233886840111	-0.124233886840111\\
-2	42	-0.118463522064413	-0.118463522064413\\
-2	44	-0.113204525984728	-0.113204525984728\\
-2	46	-0.108391911778217	-0.108391911778217\\
-2	48	-0.103971240686087	-0.103971240686087\\
-2	50	-0.0998965683747299	-0.0998965683747299\\
2.22044604925031e-16	-50	1.10994508046384e-17	1.10994508046384e-17\\
2.22044604925031e-16	-48	1.15529475698615e-17	1.15529475698615e-17\\
2.22044604925031e-16	-46	1.20450575104954e-17	1.20450575104954e-17\\
2.22044604925031e-16	-44	1.25809280808969e-17	1.25809280808969e-17\\
2.22044604925031e-16	-42	1.31666634917605e-17	1.31666634917605e-17\\
2.22044604925031e-16	-40	1.38095576334037e-17	1.38095576334037e-17\\
2.22044604925031e-16	-38	1.45183984582376e-17	1.45183984582376e-17\\
2.22044604925031e-16	-36	1.53038707472374e-17	1.53038707472374e-17\\
2.22044604925031e-16	-34	1.61790964228154e-17	1.61790964228154e-17\\
2.22044604925031e-16	-32	1.71603704320498e-17	1.71603704320498e-17\\
2.22044604925031e-16	-30	1.82681799406433e-17	1.82681799406433e-17\\
2.22044604925031e-16	-28	1.95286425484492e-17	1.95286425484492e-17\\
2.22044604925031e-16	-26	2.09755787991125e-17	2.09755787991125e-17\\
2.22044604925031e-16	-24	2.26535702735021e-17	2.26535702735021e-17\\
2.22044604925031e-16	-22	2.46225951667975e-17	2.46225951667975e-17\\
2.22044604925031e-16	-20	2.69652757043283e-17	2.69652757043283e-17\\
2.22044604925031e-16	-18	2.97986222701916e-17	2.97986222701916e-17\\
2.22044604925031e-16	-16	3.32938798589889e-17	3.32938798589889e-17\\
2.22044604925031e-16	-14	3.7711777184309e-17	3.7711777184309e-17\\
2.22044604925031e-16	-12	4.34689842415474e-17	4.34689842415474e-17\\
2.22044604925031e-16	-10	5.12728282227539e-17	5.12728282227539e-17\\
2.22044604925031e-16	-8	6.24195742647806e-17	6.24195742647806e-17\\
2.22044604925031e-16	-6	7.9527122173022e-17	7.9527122173022e-17\\
2.22044604925031e-16	-4	1.08507431493492e-16	1.08507431493492e-16\\
2.22044604925031e-16	-2	1.6260536314673e-16	1.6260536314673e-16\\
2.22044604925031e-16	2.22044604925031e-16	0	0\\
2.22044604925031e-16	2	1.6260536314673e-16	1.6260536314673e-16\\
2.22044604925031e-16	4	1.08507431493492e-16	1.08507431493492e-16\\
2.22044604925031e-16	6	7.9527122173022e-17	7.9527122173022e-17\\
2.22044604925031e-16	8	6.24195742647806e-17	6.24195742647806e-17\\
2.22044604925031e-16	10	5.12728282227539e-17	5.12728282227539e-17\\
2.22044604925031e-16	12	4.34689842415474e-17	4.34689842415474e-17\\
2.22044604925031e-16	14	3.7711777184309e-17	3.7711777184309e-17\\
2.22044604925031e-16	16	3.32938798589889e-17	3.32938798589889e-17\\
2.22044604925031e-16	18	2.97986222701916e-17	2.97986222701916e-17\\
2.22044604925031e-16	20	2.69652757043283e-17	2.69652757043283e-17\\
2.22044604925031e-16	22	2.46225951667975e-17	2.46225951667975e-17\\
2.22044604925031e-16	24	2.26535702735021e-17	2.26535702735021e-17\\
2.22044604925031e-16	26	2.09755787991125e-17	2.09755787991125e-17\\
2.22044604925031e-16	28	1.95286425484492e-17	1.95286425484492e-17\\
2.22044604925031e-16	30	1.82681799406433e-17	1.82681799406433e-17\\
2.22044604925031e-16	32	1.71603704320498e-17	1.71603704320498e-17\\
2.22044604925031e-16	34	1.61790964228154e-17	1.61790964228154e-17\\
2.22044604925031e-16	36	1.53038707472374e-17	1.53038707472374e-17\\
2.22044604925031e-16	38	1.45183984582376e-17	1.45183984582376e-17\\
2.22044604925031e-16	40	1.38095576334037e-17	1.38095576334037e-17\\
2.22044604925031e-16	42	1.31666634917605e-17	1.31666634917605e-17\\
2.22044604925031e-16	44	1.25809280808969e-17	1.25809280808969e-17\\
2.22044604925031e-16	46	1.20450575104954e-17	1.20450575104954e-17\\
2.22044604925031e-16	48	1.15529475698615e-17	1.15529475698615e-17\\
2.22044604925031e-16	50	1.10994508046384e-17	1.10994508046384e-17\\
2	-50	0.0998965683747299	0.0998965683747299\\
2	-48	0.103971240686087	0.103971240686087\\
2	-46	0.108391911778217	0.108391911778217\\
2	-44	0.113204525984728	0.113204525984728\\
2	-42	0.118463522064413	0.118463522064413\\
2	-40	0.124233886840111	0.124233886840111\\
2	-38	0.130593833289081	0.130593833289081\\
2	-36	0.13763833573518	0.13763833573518\\
2	-34	0.145483859053177	0.145483859053177\\
2	-32	0.154274778503469	0.154274778503469\\
2	-30	0.164192236615442	0.164192236615442\\
2	-28	0.175466583308963	0.175466583308963\\
2	-26	0.188395201601463	0.188395201601463\\
2	-24	0.203368628772459	0.203368628772459\\
2	-22	0.220909811185702	0.220909811185702\\
2	-20	0.241734806326219	0.241734806326219\\
2	-18	0.266849753997996	0.266849753997996\\
2	-16	0.297711654280664	0.297711654280664\\
2	-14	0.336506498985116	0.336506498985116\\
2	-12	0.386654066250253	0.386654066250253\\
2	-10	0.453773114924204	0.453773114924204\\
2	-8	0.54761899362959	0.54761899362959\\
2	-6	0.686017487198036	0.686017487198036\\
2	-4	0.901163548243171	0.901163548243171\\
2	-2	1.22493274918714	1.22493274918714\\
2	2.22044604925031e-16	1.46461890575212	1.46461890575212\\
2	2	1.22493274918714	1.22493274918714\\
2	4	0.901163548243171	0.901163548243171\\
2	6	0.686017487198036	0.686017487198036\\
2	8	0.54761899362959	0.54761899362959\\
2	10	0.453773114924204	0.453773114924204\\
2	12	0.386654066250253	0.386654066250253\\
2	14	0.336506498985116	0.336506498985116\\
2	16	0.297711654280664	0.297711654280664\\
2	18	0.266849753997996	0.266849753997996\\
2	20	0.241734806326219	0.241734806326219\\
2	22	0.220909811185702	0.220909811185702\\
2	24	0.203368628772459	0.203368628772459\\
2	26	0.188395201601463	0.188395201601463\\
2	28	0.175466583308963	0.175466583308963\\
2	30	0.164192236615442	0.164192236615442\\
2	32	0.154274778503469	0.154274778503469\\
2	34	0.145483859053177	0.145483859053177\\
2	36	0.13763833573518	0.13763833573518\\
2	38	0.130593833289081	0.130593833289081\\
2	40	0.124233886840111	0.124233886840111\\
2	42	0.118463522064413	0.118463522064413\\
2	44	0.113204525984728	0.113204525984728\\
2	46	0.108391911778217	0.108391911778217\\
2	48	0.103971240686087	0.103971240686087\\
2	50	0.0998965683747299	0.0998965683747299\\
4	-50	0.199324973936104	0.199324973936104\\
4	-48	0.207414432689644	0.207414432689644\\
4	-46	0.216185240688622	0.216185240688622\\
4	-44	0.22572681502096	0.22572681502096\\
4	-42	0.236144841395645	0.236144841395645\\
4	-40	0.247565124739636	0.247565124739636\\
4	-38	0.260138578869017	0.260138578869017\\
4	-36	0.274047764866885	0.274047764866885\\
4	-34	0.28951556322578	0.28951556322578\\
4	-32	0.306816828225205	0.306816828225205\\
4	-30	0.326294275338199	0.326294275338199\\
4	-28	0.348380478102799	0.348380478102799\\
4	-26	0.373628842267805	0.373628842267805\\
4	-24	0.402758026409941	0.402758026409941\\
4	-22	0.436716914204819	0.436716914204819\\
4	-20	0.476781656078977	0.476781656078977\\
4	-18	0.524703767164554	0.524703767164554\\
4	-16	0.582940873695302	0.582940873695302\\
4	-14	0.655022132358758	0.655022132358758\\
4	-12	0.746128464446966	0.746128464446966\\
4	-10	0.863979523000551	0.863979523000551\\
4	-8	1.01995653721377	1.01995653721377\\
4	-6	1.22921449299716	1.22921449299716\\
4	-4	1.50252275798685	1.50252275798685\\
4	-2	1.80232709648634	1.80232709648634\\
4	2.22044604925031e-16	1.95469611216409	1.95469611216409\\
4	2	1.80232709648634	1.80232709648634\\
4	4	1.50252275798685	1.50252275798685\\
4	6	1.22921449299716	1.22921449299716\\
4	8	1.01995653721377	1.01995653721377\\
4	10	0.863979523000551	0.863979523000551\\
4	12	0.746128464446966	0.746128464446966\\
4	14	0.655022132358758	0.655022132358758\\
4	16	0.582940873695302	0.582940873695302\\
4	18	0.524703767164554	0.524703767164554\\
4	20	0.476781656078977	0.476781656078977\\
4	22	0.436716914204819	0.436716914204819\\
4	24	0.402758026409941	0.402758026409941\\
4	26	0.373628842267805	0.373628842267805\\
4	28	0.348380478102799	0.348380478102799\\
4	30	0.326294275338199	0.326294275338199\\
4	32	0.306816828225205	0.306816828225205\\
4	34	0.28951556322578	0.28951556322578\\
4	36	0.274047764866885	0.274047764866885\\
4	38	0.260138578869017	0.260138578869017\\
4	40	0.247565124739636	0.247565124739636\\
4	42	0.236144841395645	0.236144841395645\\
4	44	0.22572681502096	0.22572681502096\\
4	46	0.216185240688622	0.216185240688622\\
4	48	0.207414432689644	0.207414432689644\\
4	50	0.199324973936104	0.199324973936104\\
6	-50	0.297828009055598	0.297828009055598\\
6	-48	0.309814913344098	0.309814913344098\\
6	-46	0.322797896225307	0.322797896225307\\
6	-44	0.336905133359717	0.336905133359717\\
6	-42	0.352287495683517	0.352287495683517\\
6	-40	0.369123728127094	0.369123728127094\\
6	-38	0.387627087312617	0.387627087312617\\
6	-36	0.408053929713988	0.408053929713988\\
6	-34	0.430714934308276	0.430714934308276\\
6	-32	0.455989921459795	0.455989921459795\\
6	-30	0.484347633440211	0.484347633440211\\
6	-28	0.51637243177455	0.51637243177455\\
6	-26	0.552800728640261	0.552800728640261\\
6	-24	0.594571218261902	0.594571218261902\\
6	-22	0.642894732825424	0.642894732825424\\
6	-20	0.69935184839801	0.69935184839801\\
6	-18	0.766028788583041	0.766028788583041\\
6	-16	0.845702639523293	0.845702639523293\\
6	-14	0.942077811172144	0.942077811172144\\
6	-12	1.06003180605547	1.06003180605547\\
6	-10	1.20566955786059	1.20566955786059\\
6	-8	1.38547374046936	1.38547374046936\\
6	-6	1.60238994664912	1.60238994664912\\
6	-4	1.84382173949574	1.84382173949574\\
6	-2	2.05805246159411	2.05805246159411\\
6	2.22044604925031e-16	2.14894990670562	2.14894990670562\\
6	2	2.05805246159411	2.05805246159411\\
6	4	1.84382173949574	1.84382173949574\\
6	6	1.60238994664912	1.60238994664912\\
6	8	1.38547374046936	1.38547374046936\\
6	10	1.20566955786059	1.20566955786059\\
6	12	1.06003180605547	1.06003180605547\\
6	14	0.942077811172144	0.942077811172144\\
6	16	0.845702639523293	0.845702639523293\\
6	18	0.766028788583041	0.766028788583041\\
6	20	0.69935184839801	0.69935184839801\\
6	22	0.642894732825424	0.642894732825424\\
6	24	0.594571218261902	0.594571218261902\\
6	26	0.552800728640261	0.552800728640261\\
6	28	0.51637243177455	0.51637243177455\\
6	30	0.484347633440211	0.484347633440211\\
6	32	0.455989921459795	0.455989921459795\\
6	34	0.430714934308276	0.430714934308276\\
6	36	0.408053929713988	0.408053929713988\\
6	38	0.387627087312617	0.387627087312617\\
6	40	0.369123728127094	0.369123728127094\\
6	42	0.352287495683517	0.352287495683517\\
6	44	0.336905133359717	0.336905133359717\\
6	46	0.322797896225307	0.322797896225307\\
6	48	0.309814913344098	0.309814913344098\\
6	50	0.297828009055598	0.297828009055598\\
8	-50	0.394969783086208	0.394969783086208\\
8	-48	0.410684007153991	0.410684007153991\\
8	-46	0.427679722512077	0.427679722512077\\
8	-44	0.446117331109894	0.446117331109894\\
8	-42	0.466184550132237	0.466184550132237\\
8	-40	0.488102316101938	0.488102316101938\\
8	-38	0.512132230563869	0.512132230563869\\
8	-36	0.538586012419733	0.538586012419733\\
8	-34	0.56783757538282	0.56783757538282\\
8	-32	0.600338552076684	0.600338552076684\\
8	-30	0.636638348964693	0.636638348964693\\
8	-28	0.677410140184873	0.677410140184873\\
8	-26	0.723484567042701	0.723484567042701\\
8	-24	0.77589319902414	0.77589319902414\\
8	-22	0.83592372627006	0.83592372627006\\
8	-20	0.905187584969982	0.905187584969982\\
8	-18	0.985696226191781	0.985696226191781\\
8	-16	1.07992950328658	1.07992950328658\\
8	-14	1.19084661712265	1.19084661712265\\
8	-12	1.32170908104285	1.32170908104285\\
8	-10	1.47539963322583	1.47539963322583\\
8	-8	1.65255012385013	1.65255012385013\\
8	-6	1.84729832062581	1.84729832062581\\
8	-4	2.03991307442755	2.03991307442755\\
8	-2	2.19047597451836	2.19047597451836\\
8	2.22044604925031e-16	2.24890217119593	2.24890217119593\\
8	2	2.19047597451836	2.19047597451836\\
8	4	2.03991307442755	2.03991307442755\\
8	6	1.84729832062581	1.84729832062581\\
8	8	1.65255012385013	1.65255012385013\\
8	10	1.47539963322583	1.47539963322583\\
8	12	1.32170908104285	1.32170908104285\\
8	14	1.19084661712265	1.19084661712265\\
8	16	1.07992950328658	1.07992950328658\\
8	18	0.985696226191781	0.985696226191781\\
8	20	0.905187584969982	0.905187584969982\\
8	22	0.83592372627006	0.83592372627006\\
8	24	0.77589319902414	0.77589319902414\\
8	26	0.723484567042701	0.723484567042701\\
8	28	0.677410140184873	0.677410140184873\\
8	30	0.636638348964693	0.636638348964693\\
8	32	0.600338552076684	0.600338552076684\\
8	34	0.56783757538282	0.56783757538282\\
8	36	0.538586012419733	0.538586012419733\\
8	38	0.512132230563869	0.512132230563869\\
8	40	0.488102316101938	0.488102316101938\\
8	42	0.466184550132237	0.466184550132237\\
8	44	0.446117331109894	0.446117331109894\\
8	46	0.427679722512077	0.427679722512077\\
8	48	0.410684007153991	0.410684007153991\\
8	50	0.394969783086208	0.394969783086208\\
10	-50	0.490344954545831	0.490344954545831\\
10	-48	0.509570138988066	0.509570138988066\\
10	-46	0.530325959032104	0.530325959032104\\
10	-44	0.552797252727893	0.552797252727893\\
10	-42	0.577198740184752	0.577198740184752\\
10	-40	0.603781010317567	0.603781010317567\\
10	-38	0.63283789939647	0.63283789939647\\
10	-36	0.664715605839493	0.664715605839493\\
10	-34	0.69982395878605	0.69982395878605\\
10	-32	0.738650327302678	0.738650327302678\\
10	-30	0.781776695705838	0.781776695705838\\
10	-28	0.829900377152573	0.829900377152573\\
10	-26	0.883858559139086	0.883858559139086\\
10	-24	0.944656088635635	0.944656088635635\\
10	-22	1.01349402290652	1.01349402290652\\
10	-20	1.09179228551205	1.09179228551205\\
10	-18	1.18119084070883	1.18119084070883\\
10	-16	1.2834954132811	1.2834954132811\\
10	-14	1.40049750107192	1.40049750107192\\
10	-12	1.53353199877863	1.53353199877863\\
10	-10	1.68253249492558	1.68253249492558\\
10	-8	1.84424954153229	1.84424954153229\\
10	-6	2.00944926310098	2.00944926310098\\
10	-4	2.15994880750138	2.15994880750138\\
10	-2	2.26886557462102	2.26886557462102\\
10	2.22044604925031e-16	2.30912290078226	2.30912290078226\\
10	2	2.26886557462102	2.26886557462102\\
10	4	2.15994880750138	2.15994880750138\\
10	6	2.00944926310098	2.00944926310098\\
10	8	1.84424954153229	1.84424954153229\\
10	10	1.68253249492558	1.68253249492558\\
10	12	1.53353199877863	1.53353199877863\\
10	14	1.40049750107192	1.40049750107192\\
10	16	1.2834954132811	1.2834954132811\\
10	18	1.18119084070883	1.18119084070883\\
10	20	1.09179228551205	1.09179228551205\\
10	22	1.01349402290652	1.01349402290652\\
10	24	0.944656088635635	0.944656088635635\\
10	26	0.883858559139086	0.883858559139086\\
10	28	0.829900377152573	0.829900377152573\\
10	30	0.781776695705838	0.781776695705838\\
10	32	0.738650327302678	0.738650327302678\\
10	34	0.69982395878605	0.69982395878605\\
10	36	0.664715605839493	0.664715605839493\\
10	38	0.63283789939647	0.63283789939647\\
10	40	0.603781010317567	0.603781010317567\\
10	42	0.577198740184752	0.577198740184752\\
10	44	0.552797252727893	0.552797252727893\\
10	46	0.530325959032104	0.530325959032104\\
10	48	0.509570138988066	0.509570138988066\\
10	50	0.490344954545831	0.490344954545831\\
12	-50	0.583586403266199	0.583586403266199\\
12	-48	0.606067906564595	0.606067906564595\\
12	-46	0.630288004984701	0.630288004984701\\
12	-44	0.656447546398518	0.656447546398518\\
12	-42	0.684777749265062	0.684777749265062\\
12	-40	0.715545678987269	0.715545678987269\\
12	-38	0.749060779293317	0.749060779293317\\
12	-36	0.785682621931819	0.785682621931819\\
12	-34	0.825830014411082	0.825830014411082\\
12	-32	0.869991525669011	0.869991525669011\\
12	-30	0.918737298516523	0.918737298516523\\
12	-28	0.972731613466755	0.972731613466755\\
12	-26	1.0327448635491	1.0327448635491\\
12	-24	1.09966205287788	1.09966205287788\\
12	-22	1.17448203454619	1.17448203454619\\
12	-20	1.25829640551547	1.25829640551547\\
12	-18	1.35222757836283	1.35222757836283\\
12	-16	1.45728966736747	1.45728966736747\\
12	-14	1.57411130149366	1.57411130149366\\
12	-12	1.70242855908486	1.70242855908486\\
12	-10	1.84023839853436	1.84023839853436\\
12	-8	1.98256362156428	1.98256362156428\\
12	-6	2.12006361211094	2.12006361211094\\
12	-4	2.2383853933409	2.2383853933409\\
12	-2	2.31992439750152	2.31992439750152\\
12	2.22044604925031e-16	2.34920281478888	2.34920281478888\\
12	2	2.31992439750152	2.31992439750152\\
12	4	2.2383853933409	2.2383853933409\\
12	6	2.12006361211094	2.12006361211094\\
12	8	1.98256362156428	1.98256362156428\\
12	10	1.84023839853436	1.84023839853436\\
12	12	1.70242855908486	1.70242855908486\\
12	14	1.57411130149366	1.57411130149366\\
12	16	1.45728966736747	1.45728966736747\\
12	18	1.35222757836283	1.35222757836283\\
12	20	1.25829640551547	1.25829640551547\\
12	22	1.17448203454619	1.17448203454619\\
12	24	1.09966205287788	1.09966205287788\\
12	26	1.0327448635491	1.0327448635491\\
12	28	0.972731613466755	0.972731613466755\\
12	30	0.918737298516523	0.918737298516523\\
12	32	0.869991525669011	0.869991525669011\\
12	34	0.825830014411082	0.825830014411082\\
12	36	0.785682621931819	0.785682621931819\\
12	38	0.749060779293317	0.749060779293317\\
12	40	0.715545678987269	0.715545678987269\\
12	42	0.684777749265062	0.684777749265062\\
12	44	0.656447546398518	0.656447546398518\\
12	46	0.630288004984701	0.630288004984701\\
12	48	0.606067906564595	0.606067906564595\\
12	50	0.583586403266199	0.583586403266199\\
14	-50	0.67437105128965	0.67437105128965\\
14	-48	0.699824755109014	0.699824755109014\\
14	-46	0.727181050723197	0.727181050723197\\
14	-44	0.756648342410177	0.756648342410177\\
14	-42	0.788463986879667	0.788463986879667\\
14	-40	0.822898785288647	0.822898785288647\\
14	-38	0.860262076876182	0.860262076876182\\
14	-36	0.900907397244775	0.900907397244775\\
14	-34	0.945238552629481	0.945238552629481\\
14	-32	0.993715756919936	0.993715756919936\\
14	-30	1.04686111485298	1.04686111485298\\
14	-28	1.10526210312231	1.10526210312231\\
14	-26	1.16957062215968	1.16957062215968\\
14	-24	1.2404933811789	1.2404933811789\\
14	-22	1.31876641121024	1.31876641121024\\
14	-20	1.40510179949585	1.40510179949585\\
14	-18	1.50008770992599	1.50008770992599\\
14	-16	1.60401333719456	1.60401333719456\\
14	-14	1.71658071169699	1.71658071169699\\
14	-12	1.83646318507594	1.83646318507594\\
14	-10	1.96069650150068	1.96069650150068\\
14	-8	2.08398157996465	2.08398157996465\\
14	-6	2.19818155940167	2.19818155940167\\
14	-4	2.29257746325565	2.29257746325565\\
14	-2	2.35554549289581	2.35554549289581\\
14	2.22044604925031e-16	2.37774243944626	2.37774243944626\\
14	2	2.35554549289581	2.35554549289581\\
14	4	2.29257746325565	2.29257746325565\\
14	6	2.19818155940167	2.19818155940167\\
14	8	2.08398157996465	2.08398157996465\\
14	10	1.96069650150068	1.96069650150068\\
14	12	1.83646318507594	1.83646318507594\\
14	14	1.71658071169699	1.71658071169699\\
14	16	1.60401333719456	1.60401333719456\\
14	18	1.50008770992599	1.50008770992599\\
14	20	1.40510179949585	1.40510179949585\\
14	22	1.31876641121024	1.31876641121024\\
14	24	1.2404933811789	1.2404933811789\\
14	26	1.16957062215968	1.16957062215968\\
14	28	1.10526210312231	1.10526210312231\\
14	30	1.04686111485298	1.04686111485298\\
14	32	0.993715756919936	0.993715756919936\\
14	34	0.945238552629481	0.945238552629481\\
14	36	0.900907397244775	0.900907397244775\\
14	38	0.860262076876182	0.860262076876182\\
14	40	0.822898785288647	0.822898785288647\\
14	42	0.788463986879667	0.788463986879667\\
14	44	0.756648342410177	0.756648342410177\\
14	46	0.727181050723197	0.727181050723197\\
14	48	0.699824755109014	0.699824755109014\\
14	50	0.67437105128965	0.67437105128965\\
16	-50	0.762423695031765	0.762423695031765\\
16	-48	0.790545109562841	0.790545109562841\\
16	-46	0.820688436355602	0.820688436355602\\
16	-44	0.853061688903984	0.853061688903984\\
16	-42	0.887898828347594	0.887898828347594\\
16	-40	0.925462956304263	0.925462956304263\\
16	-38	0.966049616508108	0.966049616508108\\
16	-36	1.00998998647707	1.00998998647707\\
16	-34	1.05765356675175	1.05765356675175\\
16	-32	1.10944969463532	1.10944969463532\\
16	-30	1.16582676193572	1.16582676193572\\
16	-28	1.22726731290082	1.22726731290082\\
16	-26	1.29427611285117	1.29427611285117\\
16	-24	1.36735664497817	1.36735664497817\\
16	-22	1.4469691340854	1.4469691340854\\
16	-20	1.53346001676714	1.53346001676714\\
16	-18	1.62694903017967	1.62694903017967\\
16	-16	1.72715698038344	1.72715698038344\\
16	-14	1.83315809965093	1.83315809965093\\
16	-12	1.94305288982329	1.94305288982329\\
16	-10	2.05359266124977	2.05359266124977\\
16	-8	2.15985900657317	2.15985900657317\\
16	-6	2.25520703872878	2.25520703872878\\
16	-4	2.33176349478121	2.33176349478121\\
16	-2	2.38169323424531	2.38169323424531\\
16	2.22044604925031e-16	2.39907687882657	2.39907687882657\\
16	2	2.38169323424531	2.38169323424531\\
16	4	2.33176349478121	2.33176349478121\\
16	6	2.25520703872878	2.25520703872878\\
16	8	2.15985900657317	2.15985900657317\\
16	10	2.05359266124977	2.05359266124977\\
16	12	1.94305288982329	1.94305288982329\\
16	14	1.83315809965093	1.83315809965093\\
16	16	1.72715698038344	1.72715698038344\\
16	18	1.62694903017967	1.62694903017967\\
16	20	1.53346001676714	1.53346001676714\\
16	22	1.4469691340854	1.4469691340854\\
16	24	1.36735664497817	1.36735664497817\\
16	26	1.29427611285117	1.29427611285117\\
16	28	1.22726731290082	1.22726731290082\\
16	30	1.16582676193572	1.16582676193572\\
16	32	1.10944969463532	1.10944969463532\\
16	34	1.05765356675175	1.05765356675175\\
16	36	1.00998998647707	1.00998998647707\\
16	38	0.966049616508108	0.966049616508108\\
16	40	0.925462956304263	0.925462956304263\\
16	42	0.887898828347594	0.887898828347594\\
16	44	0.853061688903984	0.853061688903984\\
16	46	0.820688436355602	0.820688436355602\\
16	48	0.790545109562841	0.790545109562841\\
16	50	0.762423695031765	0.762423695031765\\
18	-50	0.84751886055824	0.84751886055824\\
18	-48	0.877992021334464	0.877992021334464\\
18	-46	0.9105628714643	0.9105628714643\\
18	-44	0.945432007477052	0.945432007477052\\
18	-42	0.982821790734855	0.982821790734855\\
18	-40	1.02297809492562	1.02297809492562\\
18	-38	1.06617169857972	1.06617169857972\\
18	-36	1.11269896652756	1.11269896652756\\
18	-34	1.16288126193785	1.16288126193785\\
18	-32	1.21706222837948	1.21706222837948\\
18	-30	1.27560163647727	1.27560163647727\\
18	-28	1.33886384802267	1.33886384802267\\
18	-26	1.40719805227051	1.40719805227051\\
18	-24	1.48090623072153	1.48090623072153\\
18	-22	1.56019333409647	1.56019333409647\\
18	-20	1.64509262424055	1.64509262424055\\
18	-18	1.73535818218079	1.73535818218079\\
18	-16	1.83031765895213	1.83031765895213\\
18	-14	1.92868419847627	1.92868419847627\\
18	-12	2.02834136754424	2.02834136754424\\
18	-10	2.12614351327589	2.12614351327589\\
18	-8	2.21781650893151	2.21781650893151\\
18	-6	2.29808636574912	2.29808636574912\\
18	-4	2.36116695224049	2.36116695224049\\
18	-2	2.40164778598197	2.40164778598197\\
18	2.22044604925031e-16	2.41561915473941	2.41561915473941\\
18	2	2.40164778598197	2.40164778598197\\
18	4	2.36116695224049	2.36116695224049\\
18	6	2.29808636574912	2.29808636574912\\
18	8	2.21781650893151	2.21781650893151\\
18	10	2.12614351327589	2.12614351327589\\
18	12	2.02834136754424	2.02834136754424\\
18	14	1.92868419847627	1.92868419847627\\
18	16	1.83031765895213	1.83031765895213\\
18	18	1.73535818218079	1.73535818218079\\
18	20	1.64509262424055	1.64509262424055\\
18	22	1.56019333409647	1.56019333409647\\
18	24	1.48090623072153	1.48090623072153\\
18	26	1.40719805227051	1.40719805227051\\
18	28	1.33886384802267	1.33886384802267\\
18	30	1.27560163647727	1.27560163647727\\
18	32	1.21706222837948	1.21706222837948\\
18	34	1.16288126193785	1.16288126193785\\
18	36	1.11269896652756	1.11269896652756\\
18	38	1.06617169857972	1.06617169857972\\
18	40	1.02297809492562	1.02297809492562\\
18	42	0.982821790734855	0.982821790734855\\
18	44	0.945432007477052	0.945432007477052\\
18	46	0.9105628714643	0.9105628714643\\
18	48	0.877992021334464	0.877992021334464\\
18	50	0.84751886055824	0.84751886055824\\
20	-50	0.929480822879582	0.929480822879582\\
20	-48	0.961986555018856	0.961986555018856\\
20	-46	0.996624869680521	0.996624869680521\\
20	-44	1.03358311705643	1.03358311705643\\
20	-42	1.07306548895015	1.07306548895015\\
20	-40	1.11529332777473	1.11529332777473\\
20	-38	1.16050469556295	1.16050469556295\\
20	-36	1.20895276593573	1.20895276593573\\
20	-34	1.26090240246284	1.26090240246284\\
20	-32	1.31662400879178	1.31662400879178\\
20	-30	1.3763833573518	1.3763833573518\\
20	-28	1.44042560576578	1.44042560576578\\
20	-26	1.50895109142062	1.50895109142062\\
20	-24	1.58207979794527	1.58207979794527\\
20	-22	1.65980075430515	1.65980075430515\\
20	-20	1.74190239051399	1.74190239051399\\
20	-18	1.82788069360061	1.82788069360061\\
20	-16	1.91682502095893	1.91682502095893\\
20	-14	2.00728828499408	2.00728828499408\\
20	-12	2.09716067585911	2.09716067585911\\
20	-10	2.18358457102409	2.18358457102409\\
20	-8	2.26296896242495	2.26296896242495\\
20	-6	2.33117282799337	2.33117282799337\\
20	-4	2.38390828039488	2.38390828039488\\
20	-2	2.41734806326219	2.41734806326219\\
20	2.22044604925031e-16	2.42881611227911	2.42881611227911\\
20	2	2.41734806326219	2.41734806326219\\
20	4	2.38390828039488	2.38390828039488\\
20	6	2.33117282799337	2.33117282799337\\
20	8	2.26296896242495	2.26296896242495\\
20	10	2.18358457102409	2.18358457102409\\
20	12	2.09716067585911	2.09716067585911\\
20	14	2.00728828499408	2.00728828499408\\
20	16	1.91682502095893	1.91682502095893\\
20	18	1.82788069360061	1.82788069360061\\
20	20	1.74190239051399	1.74190239051399\\
20	22	1.65980075430515	1.65980075430515\\
20	24	1.58207979794527	1.58207979794527\\
20	26	1.50895109142062	1.50895109142062\\
20	28	1.44042560576578	1.44042560576578\\
20	30	1.3763833573518	1.3763833573518\\
20	32	1.31662400879178	1.31662400879178\\
20	34	1.26090240246284	1.26090240246284\\
20	36	1.20895276593573	1.20895276593573\\
20	38	1.16050469556295	1.16050469556295\\
20	40	1.11529332777473	1.11529332777473\\
20	42	1.07306548895015	1.07306548895015\\
20	44	1.03358311705643	1.03358311705643\\
20	46	0.996624869680521	0.996624869680521\\
20	48	0.961986555018856	0.961986555018856\\
20	50	0.929480822879582	0.929480822879582\\
22	-50	1.00818202822376	1.00818202822376\\
22	-48	1.04240526189054	1.04240526189054\\
22	-46	1.07875890000083	1.07875890000083\\
22	-44	1.11741255107321	1.11741255107321\\
22	-42	1.15854741808197	1.15854741808197\\
22	-40	1.20235529654728	1.20235529654728\\
22	-38	1.24903655390743	1.24903655390743\\
22	-36	1.29879662767605	1.29879662767605\\
22	-34	1.35184040651972	1.35184040651972\\
22	-32	1.40836363405064	1.40836363405064\\
22	-30	1.46854019633055	1.46854019633055\\
22	-28	1.53250382957371	1.53250382957371\\
22	-26	1.60032244958494	1.60032244958494\\
22	-24	1.67196304535258	1.67196304535258\\
22	-22	1.74724507120067	1.74724507120067\\
22	-20	1.82578082973566	1.82578082973566\\
22	-18	1.90690296389569	1.90690296389569\\
22	-16	1.98958255936743	1.98958255936743\\
22	-14	2.0723472176161	2.0723472176161\\
22	-12	2.15321706333468	2.15321706333468\\
22	-10	2.22968685039435	2.22968685039435\\
22	-8	2.29879024724266	2.29879024724266\\
22	-6	2.35728068702655	2.35728068702655\\
22	-4	2.4019430281265	2.4019430281265\\
22	-2	2.43000792304272	2.43000792304272\\
22	2.22044604925031e-16	2.43958682919785	2.43958682919785\\
22	2	2.43000792304272	2.43000792304272\\
22	4	2.4019430281265	2.4019430281265\\
22	6	2.35728068702655	2.35728068702655\\
22	8	2.29879024724266	2.29879024724266\\
22	10	2.22968685039435	2.22968685039435\\
22	12	2.15321706333468	2.15321706333468\\
22	14	2.0723472176161	2.0723472176161\\
22	16	1.98958255936743	1.98958255936743\\
22	18	1.90690296389569	1.90690296389569\\
22	20	1.82578082973566	1.82578082973566\\
22	22	1.74724507120067	1.74724507120067\\
22	24	1.67196304535258	1.67196304535258\\
22	26	1.60032244958494	1.60032244958494\\
22	28	1.53250382957371	1.53250382957371\\
22	30	1.46854019633055	1.46854019633055\\
22	32	1.40836363405064	1.40836363405064\\
22	34	1.35184040651972	1.35184040651972\\
22	36	1.29879662767605	1.29879662767605\\
22	38	1.24903655390743	1.24903655390743\\
22	40	1.20235529654728	1.20235529654728\\
22	42	1.15854741808197	1.15854741808197\\
22	44	1.11741255107321	1.11741255107321\\
22	46	1.07875890000083	1.07875890000083\\
22	48	1.04240526189054	1.04240526189054\\
22	50	1.00818202822376	1.00818202822376\\
24	-50	1.08354022047604	1.08354022047604\\
24	-48	1.11917615651388	1.11917615651388\\
24	-46	1.15690782982321	1.15690782982321\\
24	-44	1.19688396094832	1.19688396094832\\
24	-42	1.23925965337639	1.23925965337639\\
24	-40	1.28419428952127	1.28419428952127\\
24	-38	1.33184824252139	1.33184824252139\\
24	-36	1.38237796193468	1.38237796193468\\
24	-34	1.43592885744949	1.43592885744949\\
24	-32	1.49262524668676	1.49262524668676\\
24	-30	1.55255646056074	1.55255646056074\\
24	-28	1.6157580372592	1.6157580372592\\
24	-26	1.68218683508606	1.68218683508606\\
24	-24	1.751688949362	1.751688949362\\
24	-22	1.82395968583918	1.82395968583918\\
24	-20	1.89849575753432	1.89849575753432\\
24	-18	1.97454164096204	1.97454164096204\\
24	-16	2.05103496746725	2.05103496746725\\
24	-14	2.12656008202097	2.12656008202097\\
24	-12	2.19932410575575	2.19932410575575\\
24	-10	2.26717461272552	2.26717461272552\\
24	-8	2.32767959707242	2.32767959707242\\
24	-6	2.37828487304761	2.37828487304761\\
24	-4	2.41654815845964	2.41654815845964\\
24	-2	2.4404235452695	2.4404235452695\\
24	2.22044604925031e-16	2.44854265541653	2.44854265541653\\
24	2	2.4404235452695	2.4404235452695\\
24	4	2.41654815845964	2.41654815845964\\
24	6	2.37828487304761	2.37828487304761\\
24	8	2.32767959707242	2.32767959707242\\
24	10	2.26717461272552	2.26717461272552\\
24	12	2.19932410575575	2.19932410575575\\
24	14	2.12656008202097	2.12656008202097\\
24	16	2.05103496746725	2.05103496746725\\
24	18	1.97454164096204	1.97454164096204\\
24	20	1.89849575753432	1.89849575753432\\
24	22	1.82395968583918	1.82395968583918\\
24	24	1.751688949362	1.751688949362\\
24	26	1.68218683508606	1.68218683508606\\
24	28	1.6157580372592	1.6157580372592\\
24	30	1.55255646056074	1.55255646056074\\
24	32	1.49262524668676	1.49262524668676\\
24	34	1.43592885744949	1.43592885744949\\
24	36	1.38237796193468	1.38237796193468\\
24	38	1.33184824252139	1.33184824252139\\
24	40	1.28419428952127	1.28419428952127\\
24	42	1.23925965337639	1.23925965337639\\
24	44	1.19688396094832	1.19688396094832\\
24	46	1.15690782982321	1.15690782982321\\
24	48	1.11917615651388	1.11917615651388\\
24	50	1.08354022047604	1.08354022047604\\
26	-50	1.15551459997598	1.15551459997598\\
26	-48	1.19227363364282	1.19227363364282\\
26	-46	1.23106624070837	1.23106624070837\\
26	-44	1.27201837526492	1.27201837526492\\
26	-42	1.31525748100399	1.31525748100399\\
26	-40	1.36090953611667	1.36090953611667\\
26	-38	1.40909485311682	1.40909485311682\\
26	-36	1.45992224455877	1.45992224455877\\
26	-34	1.51348107500846	1.51348107500846\\
26	-32	1.56983062682567	1.56983062682567\\
26	-30	1.62898612876287	1.62898612876287\\
26	-28	1.69090076264861	1.69090076264861\\
26	-26	1.75544302631189	1.75544302631189\\
26	-24	1.82236907134323	1.82236907134323\\
26	-22	1.8912901676913	1.8912901676913\\
26	-20	1.9616364188468	1.9616364188468\\
26	-18	2.03261940883518	2.03261940883518\\
26	-16	2.10319868338315	2.10319868338315\\
26	-14	2.17205972686798	2.17205972686798\\
26	-12	2.23761387102305	2.23761387102305\\
26	-10	2.29803225376162	2.29803225376162\\
26	-8	2.35132484288878	2.35132484288878\\
26	-6	2.3954698241078	2.3954698241078\\
26	-4	2.42858747474073	2.42858747474073\\
26	-2	2.44913762081902	2.44913762081902\\
26	2.22044604925031e-16	2.45610583045265	2.45610583045265\\
26	2	2.44913762081902	2.44913762081902\\
26	4	2.42858747474073	2.42858747474073\\
26	6	2.3954698241078	2.3954698241078\\
26	8	2.35132484288878	2.35132484288878\\
26	10	2.29803225376162	2.29803225376162\\
26	12	2.23761387102305	2.23761387102305\\
26	14	2.17205972686798	2.17205972686798\\
26	16	2.10319868338315	2.10319868338315\\
26	18	2.03261940883518	2.03261940883518\\
26	20	1.9616364188468	1.9616364188468\\
26	22	1.8912901676913	1.8912901676913\\
26	24	1.82236907134323	1.82236907134323\\
26	26	1.75544302631189	1.75544302631189\\
26	28	1.69090076264861	1.69090076264861\\
26	30	1.62898612876287	1.62898612876287\\
26	32	1.56983062682567	1.56983062682567\\
26	34	1.51348107500846	1.51348107500846\\
26	36	1.45992224455877	1.45992224455877\\
26	38	1.40909485311682	1.40909485311682\\
26	40	1.36090953611667	1.36090953611667\\
26	42	1.31525748100399	1.31525748100399\\
26	44	1.27201837526492	1.27201837526492\\
26	46	1.23106624070837	1.23106624070837\\
26	48	1.19227363364282	1.19227363364282\\
26	50	1.15551459997598	1.15551459997598\\
28	-50	1.22410133935368	1.22410133935368\\
28	-48	1.26171274335382	1.26171274335382\\
28	-46	1.30127315203141	1.30127315203141\\
28	-44	1.34288499464323	1.34288499464323\\
28	-42	1.38664781407842	1.38664781407842\\
28	-40	1.43265472073584	1.43265472073584\\
28	-38	1.48098762661142	1.48098762661142\\
28	-36	1.53171094159654	1.53171094159654\\
28	-34	1.58486336378619	1.58486336378619\\
28	-32	1.64044735834062	1.64044735834062\\
28	-30	1.69841591346613	1.69841591346613\\
28	-28	1.75865621658359	1.75865621658359\\
28	-26	1.82097005208312	1.82097005208312\\
28	-24	1.88505104346907	1.88505104346907\\
28	-22	1.95045941945745	1.95045941945745\\
28	-20	2.0165958480721	2.0165958480721\\
28	-18	2.08267709692415	2.08267709692415\\
28	-16	2.14771779757644	2.14771779757644\\
28	-14	2.21052420624461	2.21052420624461\\
28	-12	2.26970709808909	2.26970709808909\\
28	-10	2.32372105602721	2.32372105602721\\
28	-8	2.37093549064705	2.37093549064705\\
28	-6	2.4097380149479	2.4097380149479\\
28	-4	2.43866334671959	2.43866334671959\\
28	-2	2.45653216632548	2.45653216632548\\
28	2.22044604925031e-16	2.46257724451893	2.46257724451893\\
28	2	2.45653216632548	2.45653216632548\\
28	4	2.43866334671959	2.43866334671959\\
28	6	2.4097380149479	2.4097380149479\\
28	8	2.37093549064705	2.37093549064705\\
28	10	2.32372105602721	2.32372105602721\\
28	12	2.26970709808909	2.26970709808909\\
28	14	2.21052420624461	2.21052420624461\\
28	16	2.14771779757644	2.14771779757644\\
28	18	2.08267709692415	2.08267709692415\\
28	20	2.0165958480721	2.0165958480721\\
28	22	1.95045941945745	1.95045941945745\\
28	24	1.88505104346907	1.88505104346907\\
28	26	1.82097005208312	1.82097005208312\\
28	28	1.75865621658359	1.75865621658359\\
28	30	1.69841591346613	1.69841591346613\\
28	32	1.64044735834062	1.64044735834062\\
28	34	1.58486336378619	1.58486336378619\\
28	36	1.53171094159654	1.53171094159654\\
28	38	1.48098762661142	1.48098762661142\\
28	40	1.43265472073584	1.43265472073584\\
28	42	1.38664781407842	1.38664781407842\\
28	44	1.34288499464323	1.34288499464323\\
28	46	1.30127315203141	1.30127315203141\\
28	48	1.26171274335382	1.26171274335382\\
28	50	1.22410133935368	1.22410133935368\\
30	-50	1.28932875423881	1.28932875423881\\
30	-48	1.32754319452227	1.32754319452227\\
30	-46	1.367604607965	1.367604607965\\
30	-44	1.40959207503163	1.40959207503163\\
30	-42	1.45357805141642	1.45357805141642\\
30	-40	1.4996244752336	1.4996244752336\\
30	-38	1.54777774328375	1.54777774328375\\
30	-36	1.59806231540466	1.59806231540466\\
30	-34	1.65047268912482	1.65047268912482\\
30	-32	1.70496349154269	1.70496349154269\\
30	-30	1.76143747841759	1.76143747841759\\
30	-28	1.81973133585656	1.81973133585656\\
30	-26	1.87959937934177	1.87959937934177\\
30	-24	1.94069557570093	1.94069557570093\\
30	-22	2.00255481317802	2.00255481317802\\
30	-20	2.0645750360277	2.0645750360277\\
30	-18	2.12600272746211	2.12600272746211\\
30	-16	2.18592517862948	2.18592517862948\\
30	-14	2.2432738175421	2.2432738175421\\
30	-12	2.29684324629131	2.29684324629131\\
30	-10	2.34533008711751	2.34533008711751\\
30	-8	2.3873938086176	2.3873938086176\\
30	-6	2.42173816720105	2.42173816720105\\
30	-4	2.44720706503649	2.44720706503649\\
30	-2	2.46288354923163	2.46288354923163\\
30	2.22044604925031e-16	2.46817705120255	2.46817705120255\\
30	2	2.46288354923163	2.46288354923163\\
30	4	2.44720706503649	2.44720706503649\\
30	6	2.42173816720105	2.42173816720105\\
30	8	2.3873938086176	2.3873938086176\\
30	10	2.34533008711751	2.34533008711751\\
30	12	2.29684324629131	2.29684324629131\\
30	14	2.2432738175421	2.2432738175421\\
30	16	2.18592517862948	2.18592517862948\\
30	18	2.12600272746211	2.12600272746211\\
30	20	2.0645750360277	2.0645750360277\\
30	22	2.00255481317802	2.00255481317802\\
30	24	1.94069557570093	1.94069557570093\\
30	26	1.87959937934177	1.87959937934177\\
30	28	1.81973133585656	1.81973133585656\\
30	30	1.76143747841759	1.76143747841759\\
30	32	1.70496349154269	1.70496349154269\\
30	34	1.65047268912482	1.65047268912482\\
30	36	1.59806231540466	1.59806231540466\\
30	38	1.54777774328375	1.54777774328375\\
30	40	1.4996244752336	1.4996244752336\\
30	42	1.45357805141642	1.45357805141642\\
30	44	1.40959207503163	1.40959207503163\\
30	46	1.367604607965	1.367604607965\\
30	48	1.32754319452227	1.32754319452227\\
30	50	1.28932875423881	1.28932875423881\\
32	-50	1.35125238448102	1.35125238448102\\
32	-48	1.3898433921317	1.3898433921317\\
32	-46	1.43016648682366	1.43016648682366\\
32	-44	1.4722783114398	1.4722783114398\\
32	-42	1.51622583547715	1.51622583547715\\
32	-40	1.56204232826414	1.56204232826414\\
32	-38	1.60974233113072	1.60974233113072\\
32	-36	1.65931546151715	1.65931546151715\\
32	-34	1.71071889004831	1.71071889004831\\
32	-32	1.76386836433055	1.76386836433055\\
32	-30	1.81862772431221	1.81862772431221\\
32	-28	1.87479698096071	1.87479698096071\\
32	-26	1.93209923301622	1.93209923301622\\
32	-24	1.99016699558235	1.99016699558235\\
32	-22	2.04852892225548	2.04852892225548\\
32	-20	2.10659841406685	2.10659841406685\\
32	-18	2.16366618378574	2.16366618378574\\
32	-16	2.21889938927065	2.21889938927065\\
32	-14	2.27135030153128	2.27135030153128\\
32	-12	2.31997740178403	2.31997740178403\\
32	-10	2.36368104736857	2.36368104736857\\
32	-8	2.40135420830673	2.40135420830673\\
32	-6	2.43194624778558	2.43194624778558\\
32	-4	2.45453462580164	2.45453462580164\\
32	-2	2.4683964560555	2.4683964560555\\
32	2.22044604925031e-16	2.47307001226621	2.47307001226621\\
32	2	2.4683964560555	2.4683964560555\\
32	4	2.45453462580164	2.45453462580164\\
32	6	2.43194624778558	2.43194624778558\\
32	8	2.40135420830673	2.40135420830673\\
32	10	2.36368104736857	2.36368104736857\\
32	12	2.31997740178403	2.31997740178403\\
32	14	2.27135030153128	2.27135030153128\\
32	16	2.21889938927065	2.21889938927065\\
32	18	2.16366618378574	2.16366618378574\\
32	20	2.10659841406685	2.10659841406685\\
32	22	2.04852892225548	2.04852892225548\\
32	24	1.99016699558235	1.99016699558235\\
32	26	1.93209923301622	1.93209923301622\\
32	28	1.87479698096071	1.87479698096071\\
32	30	1.81862772431221	1.81862772431221\\
32	32	1.76386836433055	1.76386836433055\\
32	34	1.71071889004831	1.71071889004831\\
32	36	1.65931546151715	1.65931546151715\\
32	38	1.60974233113072	1.60974233113072\\
32	40	1.56204232826414	1.56204232826414\\
32	42	1.51622583547715	1.51622583547715\\
32	44	1.4722783114398	1.4722783114398\\
32	46	1.43016648682366	1.43016648682366\\
32	48	1.3898433921317	1.3898433921317\\
32	50	1.35125238448102	1.35125238448102\\
34	-50	1.40995019152119	1.40995019152119\\
34	-48	1.4487147429274	1.4487147429274\\
34	-46	1.48908779282389	1.48908779282389\\
34	-44	1.53110499863604	1.53110499863604\\
34	-42	1.57478998417426	1.57478998417426\\
34	-40	1.6201503519425	1.6201503519425\\
34	-38	1.66717284545582	1.66717284545582\\
34	-36	1.71581755980617	1.71581755980617\\
34	-34	1.76601112318491	1.76601112318491\\
34	-32	1.81763882067633	1.81763882067633\\
34	-30	1.87053571434146	1.87053571434146\\
34	-28	1.92447694174037	1.92447694174037\\
34	-26	1.97916755962645	1.97916755962645\\
34	-24	2.03423254805344	2.03423254805344\\
34	-22	2.08920790098501	2.08920790098501\\
34	-20	2.14353408418684	2.14353408418684\\
34	-18	2.1965534947715	2.1965534947715\\
34	-16	2.24751382934747	2.24751382934747\\
34	-14	2.29557934210017	2.29557934210017\\
34	-12	2.33985170749806	2.33985170749806\\
34	-10	2.37940145987257	2.37940145987257\\
34	-8	2.41330969537699	2.41330969537699\\
34	-6	2.44071796108023	2.44071796108023\\
34	-4	2.46088228741913	2.46088228741913\\
34	-2	2.473225603904	2.473225603904\\
34	2.22044604925031e-16	2.47738186911341	2.47738186911341\\
34	2	2.473225603904	2.473225603904\\
34	4	2.46088228741913	2.46088228741913\\
34	6	2.44071796108023	2.44071796108023\\
34	8	2.41330969537699	2.41330969537699\\
34	10	2.37940145987257	2.37940145987257\\
34	12	2.33985170749806	2.33985170749806\\
34	14	2.29557934210017	2.29557934210017\\
34	16	2.24751382934747	2.24751382934747\\
34	18	2.1965534947715	2.1965534947715\\
34	20	2.14353408418684	2.14353408418684\\
34	22	2.08920790098501	2.08920790098501\\
34	24	2.03423254805344	2.03423254805344\\
34	26	1.97916755962645	1.97916755962645\\
34	28	1.92447694174037	1.92447694174037\\
34	30	1.87053571434146	1.87053571434146\\
34	32	1.81763882067633	1.81763882067633\\
34	34	1.76601112318491	1.76601112318491\\
34	36	1.71581755980617	1.71581755980617\\
34	38	1.66717284545582	1.66717284545582\\
34	40	1.6201503519425	1.6201503519425\\
34	42	1.57478998417426	1.57478998417426\\
34	44	1.53110499863604	1.53110499863604\\
34	46	1.48908779282389	1.48908779282389\\
34	48	1.4487147429274	1.4487147429274\\
34	50	1.40995019152119	1.40995019152119\\
36	-50	1.46551802601281	1.46551802601281\\
36	-48	1.50427639466898	1.50427639466898\\
36	-46	1.54451459883097	1.54451459883097\\
36	-44	1.58624912687722	1.58624912687722\\
36	-42	1.62948272162576	1.62948272162576\\
36	-40	1.67420056326828	1.67420056326828\\
36	-38	1.72036575878993	1.72036575878993\\
36	-36	1.767914089813	1.767914089813\\
36	-34	1.81674800450065	1.81674800450065\\
36	-32	1.86672989420679	1.86672989420679\\
36	-30	1.91767477848559	1.91767477848559\\
36	-28	1.96934263919555	1.96934263919555\\
36	-26	2.0214308001583	2.0214308001583\\
36	-24	2.07356694290202	2.07356694290202\\
36	-22	2.1253035725608	2.1253035725608\\
36	-20	2.17611497868431	2.17611497868431\\
36	-18	2.22539793305512	2.22539793305512\\
36	-16	2.27247746957341	2.27247746957341\\
36	-14	2.31661902148656	2.31661902148656\\
36	-12	2.35704786579546	2.35704786579546\\
36	-10	2.39297618102218	2.39297618102218\\
36	-8	2.4236370558888	2.4236370558888\\
36	-6	2.44832357828393	2.44832357828393\\
36	-4	2.46642988380196	2.46642988380196\\
36	-2	2.47749004323324	2.47749004323324\\
36	2.22044604925031e-16	2.48121023740504	2.48121023740504\\
36	2	2.47749004323324	2.47749004323324\\
36	4	2.46642988380196	2.46642988380196\\
36	6	2.44832357828393	2.44832357828393\\
36	8	2.4236370558888	2.4236370558888\\
36	10	2.39297618102218	2.39297618102218\\
36	12	2.35704786579546	2.35704786579546\\
36	14	2.31661902148656	2.31661902148656\\
36	16	2.27247746957341	2.27247746957341\\
36	18	2.22539793305512	2.22539793305512\\
36	20	2.17611497868431	2.17611497868431\\
36	22	2.1253035725608	2.1253035725608\\
36	24	2.07356694290202	2.07356694290202\\
36	26	2.0214308001583	2.0214308001583\\
36	28	1.96934263919555	1.96934263919555\\
36	30	1.91767477848559	1.91767477848559\\
36	32	1.86672989420679	1.86672989420679\\
36	34	1.81674800450065	1.81674800450065\\
36	36	1.767914089813	1.767914089813\\
36	38	1.72036575878993	1.72036575878993\\
36	40	1.67420056326828	1.67420056326828\\
36	42	1.62948272162576	1.62948272162576\\
36	44	1.58624912687722	1.58624912687722\\
36	46	1.54451459883097	1.54451459883097\\
36	48	1.50427639466898	1.50427639466898\\
36	50	1.46551802601281	1.46551802601281\\
38	-50	1.51806547132034	1.51806547132034\\
38	-48	1.55666051213899	1.55666051213899\\
38	-46	1.59660473067122	1.59660473067122\\
38	-44	1.6378974751971	1.6378974751971\\
38	-42	1.68052321966557	1.68052321966557\\
38	-40	1.72444800962943	1.72444800962943\\
38	-38	1.76961536517852	1.76961536517852\\
38	-36	1.81594163427826	1.81594163427826\\
38	-34	1.86331082727416	1.86331082727416\\
38	-32	1.91156901821773	1.91156901821773\\
38	-30	1.96051847482608	1.96051847482608\\
38	-28	2.00991177897264	2.00991177897264\\
38	-26	2.05944632378613	2.05944632378613\\
38	-24	2.10875971732554	2.10875971732554\\
38	-22	2.15742677493102	2.15742677493102\\
38	-20	2.20495892156961	2.20495892156961\\
38	-18	2.25080691922385	2.25080691922385\\
38	-16	2.29436783920676	2.29436783920676\\
38	-14	2.33499706580678	2.33499706580678\\
38	-12	2.37202580109551	2.37202580109551\\
38	-10	2.40478401770659	2.40478401770659\\
38	-8	2.43262809517838	2.43262809517838\\
38	-6	2.45497155297991	2.45497155297991\\
38	-4	2.47131649925566	2.47131649925566\\
38	-2	2.48128283249254	2.48128283249254\\
38	2.22044604925031e-16	2.48463204768833	2.48463204768833\\
38	2	2.48128283249254	2.48128283249254\\
38	4	2.47131649925566	2.47131649925566\\
38	6	2.45497155297991	2.45497155297991\\
38	8	2.43262809517838	2.43262809517838\\
38	10	2.40478401770659	2.40478401770659\\
38	12	2.37202580109551	2.37202580109551\\
38	14	2.33499706580678	2.33499706580678\\
38	16	2.29436783920676	2.29436783920676\\
38	18	2.25080691922385	2.25080691922385\\
38	20	2.20495892156961	2.20495892156961\\
38	22	2.15742677493102	2.15742677493102\\
38	24	2.10875971732554	2.10875971732554\\
38	26	2.05944632378613	2.05944632378613\\
38	28	2.00991177897264	2.00991177897264\\
38	30	1.96051847482608	1.96051847482608\\
38	32	1.91156901821773	1.91156901821773\\
38	34	1.86331082727416	1.86331082727416\\
38	36	1.81594163427826	1.81594163427826\\
38	38	1.76961536517852	1.76961536517852\\
38	40	1.72444800962943	1.72444800962943\\
38	42	1.68052321966557	1.68052321966557\\
38	44	1.6378974751971	1.6378974751971\\
38	46	1.59660473067122	1.59660473067122\\
38	48	1.55666051213899	1.55666051213899\\
38	50	1.51806547132034	1.51806547132034\\
40	-50	1.56771212605576	1.56771212605576\\
40	-48	1.60600814113281	1.60600814113281\\
40	-46	1.6455232216665	1.6455232216665\\
40	-44	1.68624169339717	1.68624169339717\\
40	-42	1.72813238349898	1.72813238349898\\
40	-40	1.77114538763428	1.77114538763428\\
40	-38	1.81520843118887	1.81520843118887\\
40	-36	1.86022284807586	1.86022284807586\\
40	-34	1.90605923757941	1.90605923757941\\
40	-32	1.95255291033018	1.95255291033018\\
40	-30	1.99949930031147	1.99949930031147\\
40	-28	2.0466496010512	2.0466496010512\\
40	-26	2.09370697864103	2.09370697864103\\
40	-24	2.14032381586878	2.14032381586878\\
40	-22	2.18610053917687	2.18610053917687\\
40	-20	2.23058665554947	2.23058665554947\\
40	-18	2.27328465539026	2.27328465539026\\
40	-16	2.31365739076066	2.31365739076066\\
40	-14	2.35113938653899	2.35113938653899\\
40	-12	2.3851522632909	2.3851522632909\\
40	-10	2.41512404127027	2.41512404127027\\
40	-8	2.44051158050969	2.44051158050969\\
40	-6	2.46082485418062	2.46082485418062\\
40	-4	2.47565124739636	2.47565124739636\\
40	-2	2.48467773680223	2.48467773680223\\
40	2.22044604925031e-16	2.48770874447794	2.48770874447794\\
40	2	2.48467773680223	2.48467773680223\\
40	4	2.47565124739636	2.47565124739636\\
40	6	2.46082485418062	2.46082485418062\\
40	8	2.44051158050969	2.44051158050969\\
40	10	2.41512404127027	2.41512404127027\\
40	12	2.3851522632909	2.3851522632909\\
40	14	2.35113938653899	2.35113938653899\\
40	16	2.31365739076066	2.31365739076066\\
40	18	2.27328465539026	2.27328465539026\\
40	20	2.23058665554947	2.23058665554947\\
40	22	2.18610053917687	2.18610053917687\\
40	24	2.14032381586878	2.14032381586878\\
40	26	2.09370697864103	2.09370697864103\\
40	28	2.0466496010512	2.0466496010512\\
40	30	1.99949930031147	1.99949930031147\\
40	32	1.95255291033018	1.95255291033018\\
40	34	1.90605923757941	1.90605923757941\\
40	36	1.86022284807586	1.86022284807586\\
40	38	1.81520843118887	1.81520843118887\\
40	40	1.77114538763428	1.77114538763428\\
40	42	1.72813238349898	1.72813238349898\\
40	44	1.68624169339717	1.68624169339717\\
40	46	1.6455232216665	1.6455232216665\\
40	48	1.60600814113281	1.60600814113281\\
40	50	1.56771212605576	1.56771212605576\\
42	-50	1.61458435382967	1.61458435382967\\
42	-48	1.65246567093292	1.65246567093292\\
42	-46	1.69143852025878	1.69143852025878\\
42	-44	1.73147431487721	1.73147431487721\\
42	-42	1.77252876631872	1.77252876631872\\
42	-40	1.81453900267392	1.81453900267392\\
42	-38	1.857420400683	1.857420400683\\
42	-36	1.90106317523005	1.90106317523005\\
42	-34	1.94532880397996	1.94532880397996\\
42	-32	1.99004640906376	1.99004640906376\\
42	-30	2.03500927198299	2.03500927198299\\
42	-28	2.07997172111762	2.07997172111762\\
42	-26	2.12464670008337	2.12464670008337\\
42	-24	2.16870439340869	2.16870439340869\\
42	-22	2.21177234361104	2.21177234361104\\
42	-20	2.25343752679532	2.25343752679532\\
42	-18	2.29325084504799	2.29325084504799\\
42	-16	2.33073442441243	2.33073442441243\\
42	-14	2.365391960639	2.365391960639\\
42	-12	2.39672212242772	2.39672212242772\\
42	-10	2.42423470877596	2.42423470877596\\
42	-8	2.44746888819425	2.44746888819425\\
42	-6	2.46601246978462	2.46601246978462\\
42	-4	2.47952083465427	2.47952083465427\\
42	-2	2.48773396335268	2.48773396335268\\
42	2.22044604925031e-16	2.49048999339862	2.49048999339862\\
42	2	2.48773396335268	2.48773396335268\\
42	4	2.47952083465427	2.47952083465427\\
42	6	2.46601246978462	2.46601246978462\\
42	8	2.44746888819425	2.44746888819425\\
42	10	2.42423470877596	2.42423470877596\\
42	12	2.39672212242772	2.39672212242772\\
42	14	2.365391960639	2.365391960639\\
42	16	2.33073442441243	2.33073442441243\\
42	18	2.29325084504799	2.29325084504799\\
42	20	2.25343752679532	2.25343752679532\\
42	22	2.21177234361104	2.21177234361104\\
42	24	2.16870439340869	2.16870439340869\\
42	26	2.12464670008337	2.12464670008337\\
42	28	2.07997172111762	2.07997172111762\\
42	30	2.03500927198299	2.03500927198299\\
42	32	1.99004640906376	1.99004640906376\\
42	34	1.94532880397996	1.94532880397996\\
42	36	1.90106317523005	1.90106317523005\\
42	38	1.857420400683	1.857420400683\\
42	40	1.81453900267392	1.81453900267392\\
42	42	1.77252876631872	1.77252876631872\\
42	44	1.73147431487721	1.73147431487721\\
42	46	1.69143852025878	1.69143852025878\\
42	48	1.65246567093292	1.65246567093292\\
42	50	1.61458435382967	1.61458435382967\\
44	-50	1.65881250123269	1.65881250123269\\
44	-48	1.69618187591001	1.69618187591001\\
44	-46	1.73451940239364	1.73451940239364\\
44	-44	1.77378561236482	1.77378561236482\\
44	-42	1.81392547272851	1.81392547272851\\
44	-40	1.85486586273689	1.85486586273689\\
44	-38	1.8965128660177	1.8965128660177\\
44	-36	1.93874893284994	1.93874893284994\\
44	-34	1.98142999823487	1.98142999823487\\
44	-32	2.02438267822973	2.02438267822973\\
44	-30	2.06740171004639	2.06740171004639\\
44	-28	2.11024784872508	2.11024784872508\\
44	-26	2.15264648121755	2.15264648121755\\
44	-24	2.19428726173859	2.19428726173859\\
44	-22	2.23482510214642	2.23482510214642\\
44	-20	2.27388285752414	2.27388285752414\\
44	-18	2.31105601827724	2.31105601827724\\
44	-16	2.34591964448596	2.34591964448596\\
44	-14	2.37803764757484	2.37803764757484\\
44	-12	2.40697433679457	2.40697433679457\\
44	-10	2.43230791200273	2.43230791200273\\
44	-8	2.45364532110442	2.45364532110442\\
44	-6	2.47063764463792	2.47063764463792\\
44	-4	2.48299496523056	2.48299496523056\\
44	-2	2.49049957166401	2.49049957166401\\
44	2.22044604925031e-16	2.4930163727525	2.4930163727525\\
44	2	2.49049957166401	2.49049957166401\\
44	4	2.48299496523056	2.48299496523056\\
44	6	2.47063764463792	2.47063764463792\\
44	8	2.45364532110442	2.45364532110442\\
44	10	2.43230791200273	2.43230791200273\\
44	12	2.40697433679457	2.40697433679457\\
44	14	2.37803764757484	2.37803764757484\\
44	16	2.34591964448596	2.34591964448596\\
44	18	2.31105601827724	2.31105601827724\\
44	20	2.27388285752414	2.27388285752414\\
44	22	2.23482510214642	2.23482510214642\\
44	24	2.19428726173859	2.19428726173859\\
44	26	2.15264648121755	2.15264648121755\\
44	28	2.11024784872508	2.11024784872508\\
44	30	2.06740171004639	2.06740171004639\\
44	32	2.02438267822973	2.02438267822973\\
44	34	1.98142999823487	1.98142999823487\\
44	36	1.93874893284994	1.93874893284994\\
44	38	1.8965128660177	1.8965128660177\\
44	40	1.85486586273689	1.85486586273689\\
44	42	1.81392547272851	1.81392547272851\\
44	44	1.77378561236482	1.77378561236482\\
44	46	1.73451940239364	1.73451940239364\\
44	48	1.69618187591001	1.69618187591001\\
44	50	1.65881250123269	1.65881250123269\\
46	-50	1.70052856528546	1.70052856528546\\
46	-48	1.7373054966828	1.7373054966828\\
46	-46	1.7749325213472	1.7749325213472\\
46	-44	1.81336119341153	1.81336119341153\\
46	-42	1.85252790314057	1.85252790314057\\
46	-40	1.89235170491647	1.89235170491647\\
46	-38	1.93273204239148	1.93273204239148\\
46	-36	1.97354643183957	1.97354643183957\\
46	-34	2.01464819029114	2.01464819029114\\
46	-32	2.05586432480901	2.05586432480901\\
46	-30	2.096993732213	2.096993732213\\
46	-28	2.13780589262304	2.13780589262304\\
46	-26	2.17804027202251	2.17804027202251\\
46	-24	2.21740667382782	2.21740667382782\\
46	-22	2.25558679091082	2.25558679091082\\
46	-20	2.2922372002652	2.2922372002652\\
46	-18	2.32699400485321	2.32699400485321\\
46	-16	2.35947925452236	2.35947925452236\\
46	-14	2.38930916666193	2.38930916666193\\
46	-12	2.41610401910802	2.41610401910802\\
46	-10	2.43949941154768	2.43949941154768\\
46	-8	2.45915840444444	2.45915840444444\\
46	-6	2.47478387106068	2.47478387106068\\
46	-4	2.48613026791915	2.48613026791915\\
46	-2	2.493013970899	2.493013970899\\
46	2.22044604925031e-16	2.49532135973247	2.49532135973247\\
46	2	2.493013970899	2.493013970899\\
46	4	2.48613026791915	2.48613026791915\\
46	6	2.47478387106068	2.47478387106068\\
46	8	2.45915840444444	2.45915840444444\\
46	10	2.43949941154768	2.43949941154768\\
46	12	2.41610401910802	2.41610401910802\\
46	14	2.38930916666193	2.38930916666193\\
46	16	2.35947925452236	2.35947925452236\\
46	18	2.32699400485321	2.32699400485321\\
46	20	2.2922372002652	2.2922372002652\\
46	22	2.25558679091082	2.25558679091082\\
46	24	2.21740667382782	2.21740667382782\\
46	26	2.17804027202251	2.17804027202251\\
46	28	2.13780589262304	2.13780589262304\\
46	30	2.096993732213	2.096993732213\\
46	32	2.05586432480901	2.05586432480901\\
46	34	2.01464819029114	2.01464819029114\\
46	36	1.97354643183957	1.97354643183957\\
46	38	1.93273204239148	1.93273204239148\\
46	40	1.89235170491647	1.89235170491647\\
46	42	1.85252790314057	1.85252790314057\\
46	44	1.81336119341153	1.81336119341153\\
46	46	1.7749325213472	1.7749325213472\\
46	48	1.7373054966828	1.7373054966828\\
46	50	1.70052856528546	1.70052856528546\\
48	-50	1.7398642782916	1.7398642782916\\
48	-48	1.77598330907781	1.77598330907781\\
48	-46	1.81284051827771	1.81284051827771\\
48	-44	1.85038022826546	1.85038022826546\\
48	-42	1.88853219535191	1.88853219535191\\
48	-40	1.92720976935937	1.92720976935937\\
48	-38	1.96630801533346	1.96630801533346\\
48	-36	2.00570185955863	2.00570185955863\\
48	-34	2.04524434295633	2.04524434295633\\
48	-32	2.08476508819755	2.08476508819755\\
48	-30	2.12406911123564	2.12406911123564\\
48	-28	2.1629361314637	2.1629361314637\\
48	-26	2.20112055441752	2.20112055441752\\
48	-24	2.23835231302777	2.23835231302777\\
48	-22	2.27433875321573	2.27433875321573\\
48	-20	2.30876773204525	2.30876773204525\\
48	-18	2.3413120568919	2.3413120568919\\
48	-16	2.37163532868852	2.37163532868852\\
48	-14	2.39939916037376	2.39939916037376\\
48	-12	2.42427162625838	2.42427162625838\\
48	-10	2.44593666714272	2.44593666714272\\
48	-8	2.46410404292394	2.46410404292394\\
48	-6	2.47851930675279	2.47851930675279\\
48	-4	2.48897319227573	2.48897319227573\\
48	-2	2.49530977646609	2.49530977646609\\
48	2.22044604925031e-16	2.49743281779164	2.49743281779164\\
48	2	2.49530977646609	2.49530977646609\\
48	4	2.48897319227573	2.48897319227573\\
48	6	2.47851930675279	2.47851930675279\\
48	8	2.46410404292394	2.46410404292394\\
48	10	2.44593666714272	2.44593666714272\\
48	12	2.42427162625838	2.42427162625838\\
48	14	2.39939916037376	2.39939916037376\\
48	16	2.37163532868852	2.37163532868852\\
48	18	2.3413120568919	2.3413120568919\\
48	20	2.30876773204525	2.30876773204525\\
48	22	2.27433875321573	2.27433875321573\\
48	24	2.23835231302777	2.23835231302777\\
48	26	2.20112055441752	2.20112055441752\\
48	28	2.1629361314637	2.1629361314637\\
48	30	2.12406911123564	2.12406911123564\\
48	32	2.08476508819755	2.08476508819755\\
48	34	2.04524434295633	2.04524434295633\\
48	36	2.00570185955863	2.00570185955863\\
48	38	1.96630801533346	1.96630801533346\\
48	40	1.92720976935937	1.92720976935937\\
48	42	1.88853219535191	1.88853219535191\\
48	44	1.85038022826546	1.85038022826546\\
48	46	1.81284051827771	1.81284051827771\\
48	48	1.77598330907781	1.77598330907781\\
48	50	1.7398642782916	1.7398642782916\\
50	-50	1.77694957007485	1.77694957007485\\
50	-48	1.81235862322041	1.81235862322041\\
50	-46	1.84840061444071	1.84840061444071\\
50	-44	1.88501420594624	1.88501420594624\\
50	-42	1.92212423074961	1.92212423074961\\
50	-40	1.9596401575697	1.9596401575697\\
50	-38	1.99745456752676	1.99745456752676\\
50	-36	2.03544170279557	2.03544170279557\\
50	-34	2.07345616400175	2.07345616400175\\
50	-32	2.11133185075159	2.11133185075159\\
50	-30	2.14888125706469	2.14888125706469\\
50	-28	2.18589524884585	2.18589524884585\\
50	-26	2.22214346149226	2.22214346149226\\
50	-24	2.25737545932509	2.25737545932509\\
50	-22	2.29132279141763	2.29132279141763\\
50	-20	2.32370205719895	2.32370205719895\\
50	-18	2.35421905710622	2.35421905710622\\
50	-16	2.38257404697427	2.38257404697427\\
50	-14	2.40846804032018	2.40846804032018\\
50	-12	2.43161001360916	2.43161001360916\\
50	-10	2.45172477272915	2.45172477272915\\
50	-8	2.4685611442888	2.4685611442888\\
50	-6	2.48190007546331	2.48190007546331\\
50	-4	2.4915621742013	2.4915621742013\\
50	-2	2.49741420936825	2.49741420936825\\
50	2.22044604925031e-16	2.49937412538933	2.49937412538933\\
50	2	2.49741420936825	2.49741420936825\\
50	4	2.4915621742013	2.4915621742013\\
50	6	2.48190007546331	2.48190007546331\\
50	8	2.4685611442888	2.4685611442888\\
50	10	2.45172477272915	2.45172477272915\\
50	12	2.43161001360916	2.43161001360916\\
50	14	2.40846804032018	2.40846804032018\\
50	16	2.38257404697427	2.38257404697427\\
50	18	2.35421905710622	2.35421905710622\\
50	20	2.32370205719895	2.32370205719895\\
50	22	2.29132279141763	2.29132279141763\\
50	24	2.25737545932509	2.25737545932509\\
50	26	2.22214346149226	2.22214346149226\\
50	28	2.18589524884585	2.18589524884585\\
50	30	2.14888125706469	2.14888125706469\\
50	32	2.11133185075159	2.11133185075159\\
50	34	2.07345616400175	2.07345616400175\\
50	36	2.03544170279557	2.03544170279557\\
50	38	1.99745456752676	1.99745456752676\\
50	40	1.9596401575697	1.9596401575697\\
50	42	1.92212423074961	1.92212423074961\\
50	44	1.88501420594624	1.88501420594624\\
50	46	1.84840061444071	1.84840061444071\\
50	48	1.81235862322041	1.81235862322041\\
50	50	1.77694957007485	1.77694957007485\\
};
\end{axis}
\end{tikzpicture}%

==> figures/xpersp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
compat=newest,
width=0.4\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-50,
xmax=50,
%tick align=outside,
xlabel={$\XP$},
xmajorgrids,
ymin=-50,
ymax=50,
ylabel={\rotatebox{-90}{$\YP$}},
ymajorgrids,
ytick = {-40,-20,0,20,40},
zmin=-50,
zmax=50,
zlabel={\rotatebox{-90}{$\xp$}},
zmajorgrids,
ztick = {-40,0,40},
view={-37.5}{30},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
scaled x ticks = true,
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0}
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-50	-50	-50	-50\\
-50	-48	-50	-50\\
-50	-46	-50	-50\\
-50	-44	-50	-50\\
-50	-42	-50	-50\\
-50	-40	-50	-50\\
-50	-38	-50	-50\\
-50	-36	-50	-50\\
-50	-34	-50	-50\\
-50	-32	-50	-50\\
-50	-30	-50	-50\\
-50	-28	-50	-50\\
-50	-26	-50	-50\\
-50	-24	-50	-50\\
-50	-22	-50	-50\\
-50	-20	-50	-50\\
-50	-18	-50	-50\\
-50	-16	-50	-50\\
-50	-14	-50	-50\\
-50	-12	-50	-50\\
-50	-10	-50	-50\\
-50	-8	-50	-50\\
-50	-6	-50	-50\\
-50	-4	-50	-50\\
-50	-2	-50	-50\\
-50	2.22044604925031e-16	-50	-50\\
-50	2	-50	-50\\
-50	4	-50	-50\\
-50	6	-50	-50\\
-50	8	-50	-50\\
-50	10	-50	-50\\
-50	12	-50	-50\\
-50	14	-50	-50\\
-50	16	-50	-50\\
-50	18	-50	-50\\
-50	20	-50	-50\\
-50	22	-50	-50\\
-50	24	-50	-50\\
-50	26	-50	-50\\
-50	28	-50	-50\\
-50	30	-50	-50\\
-50	32	-50	-50\\
-50	34	-50	-50\\
-50	36	-50	-50\\
-50	38	-50	-50\\
-50	40	-50	-50\\
-50	42	-50	-50\\
-50	44	-50	-50\\
-50	46	-50	-50\\
-50	48	-50	-50\\
-50	50	-50	-50\\
-48	-50	-48	-48\\
-48	-48	-48	-48\\
-48	-46	-48	-48\\
-48	-44	-48	-48\\
-48	-42	-48	-48\\
-48	-40	-48	-48\\
-48	-38	-48	-48\\
-48	-36	-48	-48\\
-48	-34	-48	-48\\
-48	-32	-48	-48\\
-48	-30	-48	-48\\
-48	-28	-48	-48\\
-48	-26	-48	-48\\
-48	-24	-48	-48\\
-48	-22	-48	-48\\
-48	-20	-48	-48\\
-48	-18	-48	-48\\
-48	-16	-48	-48\\
-48	-14	-48	-48\\
-48	-12	-48	-48\\
-48	-10	-48	-48\\
-48	-8	-48	-48\\
-48	-6	-48	-48\\
-48	-4	-48	-48\\
-48	-2	-48	-48\\
-48	2.22044604925031e-16	-48	-48\\
-48	2	-48	-48\\
-48	4	-48	-48\\
-48	6	-48	-48\\
-48	8	-48	-48\\
-48	10	-48	-48\\
-48	12	-48	-48\\
-48	14	-48	-48\\
-48	16	-48	-48\\
-48	18	-48	-48\\
-48	20	-48	-48\\
-48	22	-48	-48\\
-48	24	-48	-48\\
-48	26	-48	-48\\
-48	28	-48	-48\\
-48	30	-48	-48\\
-48	32	-48	-48\\
-48	34	-48	-48\\
-48	36	-48	-48\\
-48	38	-48	-48\\
-48	40	-48	-48\\
-48	42	-48	-48\\
-48	44	-48	-48\\
-48	46	-48	-48\\
-48	48	-48	-48\\
-48	50	-48	-48\\
-46	-50	-46	-46\\
-46	-48	-46	-46\\
-46	-46	-46	-46\\
-46	-44	-46	-46\\
-46	-42	-46	-46\\
-46	-40	-46	-46\\
-46	-38	-46	-46\\
-46	-36	-46	-46\\
-46	-34	-46	-46\\
-46	-32	-46	-46\\
-46	-30	-46	-46\\
-46	-28	-46	-46\\
-46	-26	-46	-46\\
-46	-24	-46	-46\\
-46	-22	-46	-46\\
-46	-20	-46	-46\\
-46	-18	-46	-46\\
-46	-16	-46	-46\\
-46	-14	-46	-46\\
-46	-12	-46	-46\\
-46	-10	-46	-46\\
-46	-8	-46	-46\\
-46	-6	-46	-46\\
-46	-4	-46	-46\\
-46	-2	-46	-46\\
-46	2.22044604925031e-16	-46	-46\\
-46	2	-46	-46\\
-46	4	-46	-46\\
-46	6	-46	-46\\
-46	8	-46	-46\\
-46	10	-46	-46\\
-46	12	-46	-46\\
-46	14	-46	-46\\
-46	16	-46	-46\\
-46	18	-46	-46\\
-46	20	-46	-46\\
-46	22	-46	-46\\
-46	24	-46	-46\\
-46	26	-46	-46\\
-46	28	-46	-46\\
-46	30	-46	-46\\
-46	32	-46	-46\\
-46	34	-46	-46\\
-46	36	-46	-46\\
-46	38	-46	-46\\
-46	40	-46	-46\\
-46	42	-46	-46\\
-46	44	-46	-46\\
-46	46	-46	-46\\
-46	48	-46	-46\\
-46	50	-46	-46\\
-44	-50	-44	-44\\
-44	-48	-44	-44\\
-44	-46	-44	-44\\
-44	-44	-44	-44\\
-44	-42	-44	-44\\
-44	-40	-44	-44\\
-44	-38	-44	-44\\
-44	-36	-44	-44\\
-44	-34	-44	-44\\
-44	-32	-44	-44\\
-44	-30	-44	-44\\
-44	-28	-44	-44\\
-44	-26	-44	-44\\
-44	-24	-44	-44\\
-44	-22	-44	-44\\
-44	-20	-44	-44\\
-44	-18	-44	-44\\
-44	-16	-44	-44\\
-44	-14	-44	-44\\
-44	-12	-44	-44\\
-44	-10	-44	-44\\
-44	-8	-44	-44\\
-44	-6	-44	-44\\
-44	-4	-44	-44\\
-44	-2	-44	-44\\
-44	2.22044604925031e-16	-44	-44\\
-44	2	-44	-44\\
-44	4	-44	-44\\
-44	6	-44	-44\\
-44	8	-44	-44\\
-44	10	-44	-44\\
-44	12	-44	-44\\
-44	14	-44	-44\\
-44	16	-44	-44\\
-44	18	-44	-44\\
-44	20	-44	-44\\
-44	22	-44	-44\\
-44	24	-44	-44\\
-44	26	-44	-44\\
-44	28	-44	-44\\
-44	30	-44	-44\\
-44	32	-44	-44\\
-44	34	-44	-44\\
-44	36	-44	-44\\
-44	38	-44	-44\\
-44	40	-44	-44\\
-44	42	-44	-44\\
-44	44	-44	-44\\
-44	46	-44	-44\\
-44	48	-44	-44\\
-44	50	-44	-44\\
-42	-50	-42	-42\\
-42	-48	-42	-42\\
-42	-46	-42	-42\\
-42	-44	-42	-42\\
-42	-42	-42	-42\\
-42	-40	-42	-42\\
-42	-38	-42	-42\\
-42	-36	-42	-42\\
-42	-34	-42	-42\\
-42	-32	-42	-42\\
-42	-30	-42	-42\\
-42	-28	-42	-42\\
-42	-26	-42	-42\\
-42	-24	-42	-42\\
-42	-22	-42	-42\\
-42	-20	-42	-42\\
-42	-18	-42	-42\\
-42	-16	-42	-42\\
-42	-14	-42	-42\\
-42	-12	-42	-42\\
-42	-10	-42	-42\\
-42	-8	-42	-42\\
-42	-6	-42	-42\\
-42	-4	-42	-42\\
-42	-2	-42	-42\\
-42	2.22044604925031e-16	-42	-42\\
-42	2	-42	-42\\
-42	4	-42	-42\\
-42	6	-42	-42\\
-42	8	-42	-42\\
-42	10	-42	-42\\
-42	12	-42	-42\\
-42	14	-42	-42\\
-42	16	-42	-42\\
-42	18	-42	-42\\
-42	20	-42	-42\\
-42	22	-42	-42\\
-42	24	-42	-42\\
-42	26	-42	-42\\
-42	28	-42	-42\\
-42	30	-42	-42\\
-42	32	-42	-42\\
-42	34	-42	-42\\
-42	36	-42	-42\\
-42	38	-42	-42\\
-42	40	-42	-42\\
-42	42	-42	-42\\
-42	44	-42	-42\\
-42	46	-42	-42\\
-42	48	-42	-42\\
-42	50	-42	-42\\
-40	-50	-40	-40\\
-40	-48	-40	-40\\
-40	-46	-40	-40\\
-40	-44	-40	-40\\
-40	-42	-40	-40\\
-40	-40	-40	-40\\
-40	-38	-40	-40\\
-40	-36	-40	-40\\
-40	-34	-40	-40\\
-40	-32	-40	-40\\
-40	-30	-40	-40\\
-40	-28	-40	-40\\
-40	-26	-40	-40\\
-40	-24	-40	-40\\
-40	-22	-40	-40\\
-40	-20	-40	-40\\
-40	-18	-40	-40\\
-40	-16	-40	-40\\
-40	-14	-40	-40\\
-40	-12	-40	-40\\
-40	-10	-40	-40\\
-40	-8	-40	-40\\
-40	-6	-40	-40\\
-40	-4	-40	-40\\
-40	-2	-40	-40\\
-40	2.22044604925031e-16	-40	-40\\
-40	2	-40	-40\\
-40	4	-40	-40\\
-40	6	-40	-40\\
-40	8	-40	-40\\
-40	10	-40	-40\\
-40	12	-40	-40\\
-40	14	-40	-40\\
-40	16	-40	-40\\
-40	18	-40	-40\\
-40	20	-40	-40\\
-40	22	-40	-40\\
-40	24	-40	-40\\
-40	26	-40	-40\\
-40	28	-40	-40\\
-40	30	-40	-40\\
-40	32	-40	-40\\
-40	34	-40	-40\\
-40	36	-40	-40\\
-40	38	-40	-40\\
-40	40	-40	-40\\
-40	42	-40	-40\\
-40	44	-40	-40\\
-40	46	-40	-40\\
-40	48	-40	-40\\
-40	50	-40	-40\\
-38	-50	-38	-38\\
-38	-48	-38	-38\\
-38	-46	-38	-38\\
-38	-44	-38	-38\\
-38	-42	-38	-38\\
-38	-40	-38	-38\\
-38	-38	-38	-38\\
-38	-36	-38	-38\\
-38	-34	-38	-38\\
-38	-32	-38	-38\\
-38	-30	-38	-38\\
-38	-28	-38	-38\\
-38	-26	-38	-38\\
-38	-24	-38	-38\\
-38	-22	-38	-38\\
-38	-20	-38	-38\\
-38	-18	-38	-38\\
-38	-16	-38	-38\\
-38	-14	-38	-38\\
-38	-12	-38	-38\\
-38	-10	-38	-38\\
-38	-8	-38	-38\\
-38	-6	-38	-38\\
-38	-4	-38	-38\\
-38	-2	-38	-38\\
-38	2.22044604925031e-16	-38	-38\\
-38	2	-38	-38\\
-38	4	-38	-38\\
-38	6	-38	-38\\
-38	8	-38	-38\\
-38	10	-38	-38\\
-38	12	-38	-38\\
-38	14	-38	-38\\
-38	16	-38	-38\\
-38	18	-38	-38\\
-38	20	-38	-38\\
-38	22	-38	-38\\
-38	24	-38	-38\\
-38	26	-38	-38\\
-38	28	-38	-38\\
-38	30	-38	-38\\
-38	32	-38	-38\\
-38	34	-38	-38\\
-38	36	-38	-38\\
-38	38	-38	-38\\
-38	40	-38	-38\\
-38	42	-38	-38\\
-38	44	-38	-38\\
-38	46	-38	-38\\
-38	48	-38	-38\\
-38	50	-38	-38\\
-36	-50	-36	-36\\
-36	-48	-36	-36\\
-36	-46	-36	-36\\
-36	-44	-36	-36\\
-36	-42	-36	-36\\
-36	-40	-36	-36\\
-36	-38	-36	-36\\
-36	-36	-36	-36\\
-36	-34	-36	-36\\
-36	-32	-36	-36\\
-36	-30	-36	-36\\
-36	-28	-36	-36\\
-36	-26	-36	-36\\
-36	-24	-36	-36\\
-36	-22	-36	-36\\
-36	-20	-36	-36\\
-36	-18	-36	-36\\
-36	-16	-36	-36\\
-36	-14	-36	-36\\
-36	-12	-36	-36\\
-36	-10	-36	-36\\
-36	-8	-36	-36\\
-36	-6	-36	-36\\
-36	-4	-36	-36\\
-36	-2	-36	-36\\
-36	2.22044604925031e-16	-36	-36\\
-36	2	-36	-36\\
-36	4	-36	-36\\
-36	6	-36	-36\\
-36	8	-36	-36\\
-36	10	-36	-36\\
-36	12	-36	-36\\
-36	14	-36	-36\\
-36	16	-36	-36\\
-36	18	-36	-36\\
-36	20	-36	-36\\
-36	22	-36	-36\\
-36	24	-36	-36\\
-36	26	-36	-36\\
-36	28	-36	-36\\
-36	30	-36	-36\\
-36	32	-36	-36\\
-36	34	-36	-36\\
-36	36	-36	-36\\
-36	38	-36	-36\\
-36	40	-36	-36\\
-36	42	-36	-36\\
-36	44	-36	-36\\
-36	46	-36	-36\\
-36	48	-36	-36\\
-36	50	-36	-36\\
-34	-50	-34	-34\\
-34	-48	-34	-34\\
-34	-46	-34	-34\\
-34	-44	-34	-34\\
-34	-42	-34	-34\\
-34	-40	-34	-34\\
-34	-38	-34	-34\\
-34	-36	-34	-34\\
-34	-34	-34	-34\\
-34	-32	-34	-34\\
-34	-30	-34	-34\\
-34	-28	-34	-34\\
-34	-26	-34	-34\\
-34	-24	-34	-34\\
-34	-22	-34	-34\\
-34	-20	-34	-34\\
-34	-18	-34	-34\\
-34	-16	-34	-34\\
-34	-14	-34	-34\\
-34	-12	-34	-34\\
-34	-10	-34	-34\\
-34	-8	-34	-34\\
-34	-6	-34	-34\\
-34	-4	-34	-34\\
-34	-2	-34	-34\\
-34	2.22044604925031e-16	-34	-34\\
-34	2	-34	-34\\
-34	4	-34	-34\\
-34	6	-34	-34\\
-34	8	-34	-34\\
-34	10	-34	-34\\
-34	12	-34	-34\\
-34	14	-34	-34\\
-34	16	-34	-34\\
-34	18	-34	-34\\
-34	20	-34	-34\\
-34	22	-34	-34\\
-34	24	-34	-34\\
-34	26	-34	-34\\
-34	28	-34	-34\\
-34	30	-34	-34\\
-34	32	-34	-34\\
-34	34	-34	-34\\
-34	36	-34	-34\\
-34	38	-34	-34\\
-34	40	-34	-34\\
-34	42	-34	-34\\
-34	44	-34	-34\\
-34	46	-34	-34\\
-34	48	-34	-34\\
-34	50	-34	-34\\
-32	-50	-32	-32\\
-32	-48	-32	-32\\
-32	-46	-32	-32\\
-32	-44	-32	-32\\
-32	-42	-32	-32\\
-32	-40	-32	-32\\
-32	-38	-32	-32\\
-32	-36	-32	-32\\
-32	-34	-32	-32\\
-32	-32	-32	-32\\
-32	-30	-32	-32\\
-32	-28	-32	-32\\
-32	-26	-32	-32\\
-32	-24	-32	-32\\
-32	-22	-32	-32\\
-32	-20	-32	-32\\
-32	-18	-32	-32\\
-32	-16	-32	-32\\
-32	-14	-32	-32\\
-32	-12	-32	-32\\
-32	-10	-32	-32\\
-32	-8	-32	-32\\
-32	-6	-32	-32\\
-32	-4	-32	-32\\
-32	-2	-32	-32\\
-32	2.22044604925031e-16	-32	-32\\
-32	2	-32	-32\\
-32	4	-32	-32\\
-32	6	-32	-32\\
-32	8	-32	-32\\
-32	10	-32	-32\\
-32	12	-32	-32\\
-32	14	-32	-32\\
-32	16	-32	-32\\
-32	18	-32	-32\\
-32	20	-32	-32\\
-32	22	-32	-32\\
-32	24	-32	-32\\
-32	26	-32	-32\\
-32	28	-32	-32\\
-32	30	-32	-32\\
-32	32	-32	-32\\
-32	34	-32	-32\\
-32	36	-32	-32\\
-32	38	-32	-32\\
-32	40	-32	-32\\
-32	42	-32	-32\\
-32	44	-32	-32\\
-32	46	-32	-32\\
-32	48	-32	-32\\
-32	50	-32	-32\\
-30	-50	-30	-30\\
-30	-48	-30	-30\\
-30	-46	-30	-30\\
-30	-44	-30	-30\\
-30	-42	-30	-30\\
-30	-40	-30	-30\\
-30	-38	-30	-30\\
-30	-36	-30	-30\\
-30	-34	-30	-30\\
-30	-32	-30	-30\\
-30	-30	-30	-30\\
-30	-28	-30	-30\\
-30	-26	-30	-30\\
-30	-24	-30	-30\\
-30	-22	-30	-30\\
-30	-20	-30	-30\\
-30	-18	-30	-30\\
-30	-16	-30	-30\\
-30	-14	-30	-30\\
-30	-12	-30	-30\\
-30	-10	-30	-30\\
-30	-8	-30	-30\\
-30	-6	-30	-30\\
-30	-4	-30	-30\\
-30	-2	-30	-30\\
-30	2.22044604925031e-16	-30	-30\\
-30	2	-30	-30\\
-30	4	-30	-30\\
-30	6	-30	-30\\
-30	8	-30	-30\\
-30	10	-30	-30\\
-30	12	-30	-30\\
-30	14	-30	-30\\
-30	16	-30	-30\\
-30	18	-30	-30\\
-30	20	-30	-30\\
-30	22	-30	-30\\
-30	24	-30	-30\\
-30	26	-30	-30\\
-30	28	-30	-30\\
-30	30	-30	-30\\
-30	32	-30	-30\\
-30	34	-30	-30\\
-30	36	-30	-30\\
-30	38	-30	-30\\
-30	40	-30	-30\\
-30	42	-30	-30\\
-30	44	-30	-30\\
-30	46	-30	-30\\
-30	48	-30	-30\\
-30	50	-30	-30\\
-28	-50	-28	-28\\
-28	-48	-28	-28\\
-28	-46	-28	-28\\
-28	-44	-28	-28\\
-28	-42	-28	-28\\
-28	-40	-28	-28\\
-28	-38	-28	-28\\
-28	-36	-28	-28\\
-28	-34	-28	-28\\
-28	-32	-28	-28\\
-28	-30	-28	-28\\
-28	-28	-28	-28\\
-28	-26	-28	-28\\
-28	-24	-28	-28\\
-28	-22	-28	-28\\
-28	-20	-28	-28\\
-28	-18	-28	-28\\
-28	-16	-28	-28\\
-28	-14	-28	-28\\
-28	-12	-28	-28\\
-28	-10	-28	-28\\
-28	-8	-28	-28\\
-28	-6	-28	-28\\
-28	-4	-28	-28\\
-28	-2	-28	-28\\
-28	2.22044604925031e-16	-28	-28\\
-28	2	-28	-28\\
-28	4	-28	-28\\
-28	6	-28	-28\\
-28	8	-28	-28\\
-28	10	-28	-28\\
-28	12	-28	-28\\
-28	14	-28	-28\\
-28	16	-28	-28\\
-28	18	-28	-28\\
-28	20	-28	-28\\
-28	22	-28	-28\\
-28	24	-28	-28\\
-28	26	-28	-28\\
-28	28	-28	-28\\
-28	30	-28	-28\\
-28	32	-28	-28\\
-28	34	-28	-28\\
-28	36	-28	-28\\
-28	38	-28	-28\\
-28	40	-28	-28\\
-28	42	-28	-28\\
-28	44	-28	-28\\
-28	46	-28	-28\\
-28	48	-28	-28\\
-28	50	-28	-28\\
-26	-50	-26	-26\\
-26	-48	-26	-26\\
-26	-46	-26	-26\\
-26	-44	-26	-26\\
-26	-42	-26	-26\\
-26	-40	-26	-26\\
-26	-38	-26	-26\\
-26	-36	-26	-26\\
-26	-34	-26	-26\\
-26	-32	-26	-26\\
-26	-30	-26	-26\\
-26	-28	-26	-26\\
-26	-26	-26	-26\\
-26	-24	-26	-26\\
-26	-22	-26	-26\\
-26	-20	-26	-26\\
-26	-18	-26	-26\\
-26	-16	-26	-26\\
-26	-14	-26	-26\\
-26	-12	-26	-26\\
-26	-10	-26	-26\\
-26	-8	-26	-26\\
-26	-6	-26	-26\\
-26	-4	-26	-26\\
-26	-2	-26	-26\\
-26	2.22044604925031e-16	-26	-26\\
-26	2	-26	-26\\
-26	4	-26	-26\\
-26	6	-26	-26\\
-26	8	-26	-26\\
-26	10	-26	-26\\
-26	12	-26	-26\\
-26	14	-26	-26\\
-26	16	-26	-26\\
-26	18	-26	-26\\
-26	20	-26	-26\\
-26	22	-26	-26\\
-26	24	-26	-26\\
-26	26	-26	-26\\
-26	28	-26	-26\\
-26	30	-26	-26\\
-26	32	-26	-26\\
-26	34	-26	-26\\
-26	36	-26	-26\\
-26	38	-26	-26\\
-26	40	-26	-26\\
-26	42	-26	-26\\
-26	44	-26	-26\\
-26	46	-26	-26\\
-26	48	-26	-26\\
-26	50	-26	-26\\
-24	-50	-24	-24\\
-24	-48	-24	-24\\
-24	-46	-24	-24\\
-24	-44	-24	-24\\
-24	-42	-24	-24\\
-24	-40	-24	-24\\
-24	-38	-24	-24\\
-24	-36	-24	-24\\
-24	-34	-24	-24\\
-24	-32	-24	-24\\
-24	-30	-24	-24\\
-24	-28	-24	-24\\
-24	-26	-24	-24\\
-24	-24	-24	-24\\
-24	-22	-24	-24\\
-24	-20	-24	-24\\
-24	-18	-24	-24\\
-24	-16	-24	-24\\
-24	-14	-24	-24\\
-24	-12	-24	-24\\
-24	-10	-24	-24\\
-24	-8	-24	-24\\
-24	-6	-24	-24\\
-24	-4	-24	-24\\
-24	-2	-24	-24\\
-24	2.22044604925031e-16	-24	-24\\
-24	2	-24	-24\\
-24	4	-24	-24\\
-24	6	-24	-24\\
-24	8	-24	-24\\
-24	10	-24	-24\\
-24	12	-24	-24\\
-24	14	-24	-24\\
-24	16	-24	-24\\
-24	18	-24	-24\\
-24	20	-24	-24\\
-24	22	-24	-24\\
-24	24	-24	-24\\
-24	26	-24	-24\\
-24	28	-24	-24\\
-24	30	-24	-24\\
-24	32	-24	-24\\
-24	34	-24	-24\\
-24	36	-24	-24\\
-24	38	-24	-24\\
-24	40	-24	-24\\
-24	42	-24	-24\\
-24	44	-24	-24\\
-24	46	-24	-24\\
-24	48	-24	-24\\
-24	50	-24	-24\\
-22	-50	-22	-22\\
-22	-48	-22	-22\\
-22	-46	-22	-22\\
-22	-44	-22	-22\\
-22	-42	-22	-22\\
-22	-40	-22	-22\\
-22	-38	-22	-22\\
-22	-36	-22	-22\\
-22	-34	-22	-22\\
-22	-32	-22	-22\\
-22	-30	-22	-22\\
-22	-28	-22	-22\\
-22	-26	-22	-22\\
-22	-24	-22	-22\\
-22	-22	-22	-22\\
-22	-20	-22	-22\\
-22	-18	-22	-22\\
-22	-16	-22	-22\\
-22	-14	-22	-22\\
-22	-12	-22	-22\\
-22	-10	-22	-22\\
-22	-8	-22	-22\\
-22	-6	-22	-22\\
-22	-4	-22	-22\\
-22	-2	-22	-22\\
-22	2.22044604925031e-16	-22	-22\\
-22	2	-22	-22\\
-22	4	-22	-22\\
-22	6	-22	-22\\
-22	8	-22	-22\\
-22	10	-22	-22\\
-22	12	-22	-22\\
-22	14	-22	-22\\
-22	16	-22	-22\\
-22	18	-22	-22\\
-22	20	-22	-22\\
-22	22	-22	-22\\
-22	24	-22	-22\\
-22	26	-22	-22\\
-22	28	-22	-22\\
-22	30	-22	-22\\
-22	32	-22	-22\\
-22	34	-22	-22\\
-22	36	-22	-22\\
-22	38	-22	-22\\
-22	40	-22	-22\\
-22	42	-22	-22\\
-22	44	-22	-22\\
-22	46	-22	-22\\
-22	48	-22	-22\\
-22	50	-22	-22\\
-20	-50	-20	-20\\
-20	-48	-20	-20\\
-20	-46	-20	-20\\
-20	-44	-20	-20\\
-20	-42	-20	-20\\
-20	-40	-20	-20\\
-20	-38	-20	-20\\
-20	-36	-20	-20\\
-20	-34	-20	-20\\
-20	-32	-20	-20\\
-20	-30	-20	-20\\
-20	-28	-20	-20\\
-20	-26	-20	-20\\
-20	-24	-20	-20\\
-20	-22	-20	-20\\
-20	-20	-20	-20\\
-20	-18	-20	-20\\
-20	-16	-20	-20\\
-20	-14	-20	-20\\
-20	-12	-20	-20\\
-20	-10	-20	-20\\
-20	-8	-20	-20\\
-20	-6	-20	-20\\
-20	-4	-20	-20\\
-20	-2	-20	-20\\
-20	2.22044604925031e-16	-20	-20\\
-20	2	-20	-20\\
-20	4	-20	-20\\
-20	6	-20	-20\\
-20	8	-20	-20\\
-20	10	-20	-20\\
-20	12	-20	-20\\
-20	14	-20	-20\\
-20	16	-20	-20\\
-20	18	-20	-20\\
-20	20	-20	-20\\
-20	22	-20	-20\\
-20	24	-20	-20\\
-20	26	-20	-20\\
-20	28	-20	-20\\
-20	30	-20	-20\\
-20	32	-20	-20\\
-20	34	-20	-20\\
-20	36	-20	-20\\
-20	38	-20	-20\\
-20	40	-20	-20\\
-20	42	-20	-20\\
-20	44	-20	-20\\
-20	46	-20	-20\\
-20	48	-20	-20\\
-20	50	-20	-20\\
-18	-50	-18	-18\\
-18	-48	-18	-18\\
-18	-46	-18	-18\\
-18	-44	-18	-18\\
-18	-42	-18	-18\\
-18	-40	-18	-18\\
-18	-38	-18	-18\\
-18	-36	-18	-18\\
-18	-34	-18	-18\\
-18	-32	-18	-18\\
-18	-30	-18	-18\\
-18	-28	-18	-18\\
-18	-26	-18	-18\\
-18	-24	-18	-18\\
-18	-22	-18	-18\\
-18	-20	-18	-18\\
-18	-18	-18	-18\\
-18	-16	-18	-18\\
-18	-14	-18	-18\\
-18	-12	-18	-18\\
-18	-10	-18	-18\\
-18	-8	-18	-18\\
-18	-6	-18	-18\\
-18	-4	-18	-18\\
-18	-2	-18	-18\\
-18	2.22044604925031e-16	-18	-18\\
-18	2	-18	-18\\
-18	4	-18	-18\\
-18	6	-18	-18\\
-18	8	-18	-18\\
-18	10	-18	-18\\
-18	12	-18	-18\\
-18	14	-18	-18\\
-18	16	-18	-18\\
-18	18	-18	-18\\
-18	20	-18	-18\\
-18	22	-18	-18\\
-18	24	-18	-18\\
-18	26	-18	-18\\
-18	28	-18	-18\\
-18	30	-18	-18\\
-18	32	-18	-18\\
-18	34	-18	-18\\
-18	36	-18	-18\\
-18	38	-18	-18\\
-18	40	-18	-18\\
-18	42	-18	-18\\
-18	44	-18	-18\\
-18	46	-18	-18\\
-18	48	-18	-18\\
-18	50	-18	-18\\
-16	-50	-16	-16\\
-16	-48	-16	-16\\
-16	-46	-16	-16\\
-16	-44	-16	-16\\
-16	-42	-16	-16\\
-16	-40	-16	-16\\
-16	-38	-16	-16\\
-16	-36	-16	-16\\
-16	-34	-16	-16\\
-16	-32	-16	-16\\
-16	-30	-16	-16\\
-16	-28	-16	-16\\
-16	-26	-16	-16\\
-16	-24	-16	-16\\
-16	-22	-16	-16\\
-16	-20	-16	-16\\
-16	-18	-16	-16\\
-16	-16	-16	-16\\
-16	-14	-16	-16\\
-16	-12	-16	-16\\
-16	-10	-16	-16\\
-16	-8	-16	-16\\
-16	-6	-16	-16\\
-16	-4	-16	-16\\
-16	-2	-16	-16\\
-16	2.22044604925031e-16	-16	-16\\
-16	2	-16	-16\\
-16	4	-16	-16\\
-16	6	-16	-16\\
-16	8	-16	-16\\
-16	10	-16	-16\\
-16	12	-16	-16\\
-16	14	-16	-16\\
-16	16	-16	-16\\
-16	18	-16	-16\\
-16	20	-16	-16\\
-16	22	-16	-16\\
-16	24	-16	-16\\
-16	26	-16	-16\\
-16	28	-16	-16\\
-16	30	-16	-16\\
-16	32	-16	-16\\
-16	34	-16	-16\\
-16	36	-16	-16\\
-16	38	-16	-16\\
-16	40	-16	-16\\
-16	42	-16	-16\\
-16	44	-16	-16\\
-16	46	-16	-16\\
-16	48	-16	-16\\
-16	50	-16	-16\\
-14	-50	-14	-14\\
-14	-48	-14	-14\\
-14	-46	-14	-14\\
-14	-44	-14	-14\\
-14	-42	-14	-14\\
-14	-40	-14	-14\\
-14	-38	-14	-14\\
-14	-36	-14	-14\\
-14	-34	-14	-14\\
-14	-32	-14	-14\\
-14	-30	-14	-14\\
-14	-28	-14	-14\\
-14	-26	-14	-14\\
-14	-24	-14	-14\\
-14	-22	-14	-14\\
-14	-20	-14	-14\\
-14	-18	-14	-14\\
-14	-16	-14	-14\\
-14	-14	-14	-14\\
-14	-12	-14	-14\\
-14	-10	-14	-14\\
-14	-8	-14	-14\\
-14	-6	-14	-14\\
-14	-4	-14	-14\\
-14	-2	-14	-14\\
-14	2.22044604925031e-16	-14	-14\\
-14	2	-14	-14\\
-14	4	-14	-14\\
-14	6	-14	-14\\
-14	8	-14	-14\\
-14	10	-14	-14\\
-14	12	-14	-14\\
-14	14	-14	-14\\
-14	16	-14	-14\\
-14	18	-14	-14\\
-14	20	-14	-14\\
-14	22	-14	-14\\
-14	24	-14	-14\\
-14	26	-14	-14\\
-14	28	-14	-14\\
-14	30	-14	-14\\
-14	32	-14	-14\\
-14	34	-14	-14\\
-14	36	-14	-14\\
-14	38	-14	-14\\
-14	40	-14	-14\\
-14	42	-14	-14\\
-14	44	-14	-14\\
-14	46	-14	-14\\
-14	48	-14	-14\\
-14	50	-14	-14\\
-12	-50	-12	-12\\
-12	-48	-12	-12\\
-12	-46	-12	-12\\
-12	-44	-12	-12\\
-12	-42	-12	-12\\
-12	-40	-12	-12\\
-12	-38	-12	-12\\
-12	-36	-12	-12\\
-12	-34	-12	-12\\
-12	-32	-12	-12\\
-12	-30	-12	-12\\
-12	-28	-12	-12\\
-12	-26	-12	-12\\
-12	-24	-12	-12\\
-12	-22	-12	-12\\
-12	-20	-12	-12\\
-12	-18	-12	-12\\
-12	-16	-12	-12\\
-12	-14	-12	-12\\
-12	-12	-12	-12\\
-12	-10	-12	-12\\
-12	-8	-12	-12\\
-12	-6	-12	-12\\
-12	-4	-12	-12\\
-12	-2	-12	-12\\
-12	2.22044604925031e-16	-12	-12\\
-12	2	-12	-12\\
-12	4	-12	-12\\
-12	6	-12	-12\\
-12	8	-12	-12\\
-12	10	-12	-12\\
-12	12	-12	-12\\
-12	14	-12	-12\\
-12	16	-12	-12\\
-12	18	-12	-12\\
-12	20	-12	-12\\
-12	22	-12	-12\\
-12	24	-12	-12\\
-12	26	-12	-12\\
-12	28	-12	-12\\
-12	30	-12	-12\\
-12	32	-12	-12\\
-12	34	-12	-12\\
-12	36	-12	-12\\
-12	38	-12	-12\\
-12	40	-12	-12\\
-12	42	-12	-12\\
-12	44	-12	-12\\
-12	46	-12	-12\\
-12	48	-12	-12\\
-12	50	-12	-12\\
-10	-50	-10	-10\\
-10	-48	-10	-10\\
-10	-46	-10	-10\\
-10	-44	-10	-10\\
-10	-42	-10	-10\\
-10	-40	-10	-10\\
-10	-38	-10	-10\\
-10	-36	-10	-10\\
-10	-34	-10	-10\\
-10	-32	-10	-10\\
-10	-30	-10	-10\\
-10	-28	-10	-10\\
-10	-26	-10	-10\\
-10	-24	-10	-10\\
-10	-22	-10	-10\\
-10	-20	-10	-10\\
-10	-18	-10	-10\\
-10	-16	-10	-10\\
-10	-14	-10	-10\\
-10	-12	-10	-10\\
-10	-10	-10	-10\\
-10	-8	-10	-10\\
-10	-6	-10	-10\\
-10	-4	-10	-10\\
-10	-2	-10	-10\\
-10	2.22044604925031e-16	-10	-10\\
-10	2	-10	-10\\
-10	4	-10	-10\\
-10	6	-10	-10\\
-10	8	-10	-10\\
-10	10	-10	-10\\
-10	12	-10	-10\\
-10	14	-10	-10\\
-10	16	-10	-10\\
-10	18	-10	-10\\
-10	20	-10	-10\\
-10	22	-10	-10\\
-10	24	-10	-10\\
-10	26	-10	-10\\
-10	28	-10	-10\\
-10	30	-10	-10\\
-10	32	-10	-10\\
-10	34	-10	-10\\
-10	36	-10	-10\\
-10	38	-10	-10\\
-10	40	-10	-10\\
-10	42	-10	-10\\
-10	44	-10	-10\\
-10	46	-10	-10\\
-10	48	-10	-10\\
-10	50	-10	-10\\
-8	-50	-8	-8\\
-8	-48	-8	-8\\
-8	-46	-8	-8\\
-8	-44	-8	-8\\
-8	-42	-8	-8\\
-8	-40	-8	-8\\
-8	-38	-8	-8\\
-8	-36	-8	-8\\
-8	-34	-8	-8\\
-8	-32	-8	-8\\
-8	-30	-8	-8\\
-8	-28	-8	-8\\
-8	-26	-8	-8\\
-8	-24	-8	-8\\
-8	-22	-8	-8\\
-8	-20	-8	-8\\
-8	-18	-8	-8\\
-8	-16	-8	-8\\
-8	-14	-8	-8\\
-8	-12	-8	-8\\
-8	-10	-8	-8\\
-8	-8	-8	-8\\
-8	-6	-8	-8\\
-8	-4	-8	-8\\
-8	-2	-8	-8\\
-8	2.22044604925031e-16	-8	-8\\
-8	2	-8	-8\\
-8	4	-8	-8\\
-8	6	-8	-8\\
-8	8	-8	-8\\
-8	10	-8	-8\\
-8	12	-8	-8\\
-8	14	-8	-8\\
-8	16	-8	-8\\
-8	18	-8	-8\\
-8	20	-8	-8\\
-8	22	-8	-8\\
-8	24	-8	-8\\
-8	26	-8	-8\\
-8	28	-8	-8\\
-8	30	-8	-8\\
-8	32	-8	-8\\
-8	34	-8	-8\\
-8	36	-8	-8\\
-8	38	-8	-8\\
-8	40	-8	-8\\
-8	42	-8	-8\\
-8	44	-8	-8\\
-8	46	-8	-8\\
-8	48	-8	-8\\
-8	50	-8	-8\\
-6	-50	-6	-6\\
-6	-48	-6	-6\\
-6	-46	-6	-6\\
-6	-44	-6	-6\\
-6	-42	-6	-6\\
-6	-40	-6	-6\\
-6	-38	-6	-6\\
-6	-36	-6	-6\\
-6	-34	-6	-6\\
-6	-32	-6	-6\\
-6	-30	-6	-6\\
-6	-28	-6	-6\\
-6	-26	-6	-6\\
-6	-24	-6	-6\\
-6	-22	-6	-6\\
-6	-20	-6	-6\\
-6	-18	-6	-6\\
-6	-16	-6	-6\\
-6	-14	-6	-6\\
-6	-12	-6	-6\\
-6	-10	-6	-6\\
-6	-8	-6	-6\\
-6	-6	-6	-6\\
-6	-4	-6	-6\\
-6	-2	-6	-6\\
-6	2.22044604925031e-16	-6	-6\\
-6	2	-6	-6\\
-6	4	-6	-6\\
-6	6	-6	-6\\
-6	8	-6	-6\\
-6	10	-6	-6\\
-6	12	-6	-6\\
-6	14	-6	-6\\
-6	16	-6	-6\\
-6	18	-6	-6\\
-6	20	-6	-6\\
-6	22	-6	-6\\
-6	24	-6	-6\\
-6	26	-6	-6\\
-6	28	-6	-6\\
-6	30	-6	-6\\
-6	32	-6	-6\\
-6	34	-6	-6\\
-6	36	-6	-6\\
-6	38	-6	-6\\
-6	40	-6	-6\\
-6	42	-6	-6\\
-6	44	-6	-6\\
-6	46	-6	-6\\
-6	48	-6	-6\\
-6	50	-6	-6\\
-4	-50	-4	-4\\
-4	-48	-4	-4\\
-4	-46	-4	-4\\
-4	-44	-4	-4\\
-4	-42	-4	-4\\
-4	-40	-4	-4\\
-4	-38	-4	-4\\
-4	-36	-4	-4\\
-4	-34	-4	-4\\
-4	-32	-4	-4\\
-4	-30	-4	-4\\
-4	-28	-4	-4\\
-4	-26	-4	-4\\
-4	-24	-4	-4\\
-4	-22	-4	-4\\
-4	-20	-4	-4\\
-4	-18	-4	-4\\
-4	-16	-4	-4\\
-4	-14	-4	-4\\
-4	-12	-4	-4\\
-4	-10	-4	-4\\
-4	-8	-4	-4\\
-4	-6	-4	-4\\
-4	-4	-4	-4\\
-4	-2	-4	-4\\
-4	2.22044604925031e-16	-4	-4\\
-4	2	-4	-4\\
-4	4	-4	-4\\
-4	6	-4	-4\\
-4	8	-4	-4\\
-4	10	-4	-4\\
-4	12	-4	-4\\
-4	14	-4	-4\\
-4	16	-4	-4\\
-4	18	-4	-4\\
-4	20	-4	-4\\
-4	22	-4	-4\\
-4	24	-4	-4\\
-4	26	-4	-4\\
-4	28	-4	-4\\
-4	30	-4	-4\\
-4	32	-4	-4\\
-4	34	-4	-4\\
-4	36	-4	-4\\
-4	38	-4	-4\\
-4	40	-4	-4\\
-4	42	-4	-4\\
-4	44	-4	-4\\
-4	46	-4	-4\\
-4	48	-4	-4\\
-4	50	-4	-4\\
-2	-50	-2	-2\\
-2	-48	-2	-2\\
-2	-46	-2	-2\\
-2	-44	-2	-2\\
-2	-42	-2	-2\\
-2	-40	-2	-2\\
-2	-38	-2	-2\\
-2	-36	-2	-2\\
-2	-34	-2	-2\\
-2	-32	-2	-2\\
-2	-30	-2	-2\\
-2	-28	-2	-2\\
-2	-26	-2	-2\\
-2	-24	-2	-2\\
-2	-22	-2	-2\\
-2	-20	-2	-2\\
-2	-18	-2	-2\\
-2	-16	-2	-2\\
-2	-14	-2	-2\\
-2	-12	-2	-2\\
-2	-10	-2	-2\\
-2	-8	-2	-2\\
-2	-6	-2	-2\\
-2	-4	-2	-2\\
-2	-2	-2	-2\\
-2	2.22044604925031e-16	-2	-2\\
-2	2	-2	-2\\
-2	4	-2	-2\\
-2	6	-2	-2\\
-2	8	-2	-2\\
-2	10	-2	-2\\
-2	12	-2	-2\\
-2	14	-2	-2\\
-2	16	-2	-2\\
-2	18	-2	-2\\
-2	20	-2	-2\\
-2	22	-2	-2\\
-2	24	-2	-2\\
-2	26	-2	-2\\
-2	28	-2	-2\\
-2	30	-2	-2\\
-2	32	-2	-2\\
-2	34	-2	-2\\
-2	36	-2	-2\\
-2	38	-2	-2\\
-2	40	-2	-2\\
-2	42	-2	-2\\
-2	44	-2	-2\\
-2	46	-2	-2\\
-2	48	-2	-2\\
-2	50	-2	-2\\
2.22044604925031e-16	-50	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-48	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-46	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-44	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-42	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-40	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-38	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-36	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-34	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-32	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-30	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-28	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-26	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-24	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-22	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-20	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-18	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-16	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-14	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-12	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-10	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-8	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-6	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-4	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	-2	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	2.22044604925031e-16	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	2	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	4	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	6	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	8	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	10	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	12	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	14	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	16	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	18	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	20	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	22	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	24	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	26	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	28	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	30	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	32	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	34	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	36	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	38	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	40	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	42	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	44	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	46	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	48	2.22044604925031e-16	2.22044604925031e-16\\
2.22044604925031e-16	50	2.22044604925031e-16	2.22044604925031e-16\\
2	-50	2	2\\
2	-48	2	2\\
2	-46	2	2\\
2	-44	2	2\\
2	-42	2	2\\
2	-40	2	2\\
2	-38	2	2\\
2	-36	2	2\\
2	-34	2	2\\
2	-32	2	2\\
2	-30	2	2\\
2	-28	2	2\\
2	-26	2	2\\
2	-24	2	2\\
2	-22	2	2\\
2	-20	2	2\\
2	-18	2	2\\
2	-16	2	2\\
2	-14	2	2\\
2	-12	2	2\\
2	-10	2	2\\
2	-8	2	2\\
2	-6	2	2\\
2	-4	2	2\\
2	-2	2	2\\
2	2.22044604925031e-16	2	2\\
2	2	2	2\\
2	4	2	2\\
2	6	2	2\\
2	8	2	2\\
2	10	2	2\\
2	12	2	2\\
2	14	2	2\\
2	16	2	2\\
2	18	2	2\\
2	20	2	2\\
2	22	2	2\\
2	24	2	2\\
2	26	2	2\\
2	28	2	2\\
2	30	2	2\\
2	32	2	2\\
2	34	2	2\\
2	36	2	2\\
2	38	2	2\\
2	40	2	2\\
2	42	2	2\\
2	44	2	2\\
2	46	2	2\\
2	48	2	2\\
2	50	2	2\\
4	-50	4	4\\
4	-48	4	4\\
4	-46	4	4\\
4	-44	4	4\\
4	-42	4	4\\
4	-40	4	4\\
4	-38	4	4\\
4	-36	4	4\\
4	-34	4	4\\
4	-32	4	4\\
4	-30	4	4\\
4	-28	4	4\\
4	-26	4	4\\
4	-24	4	4\\
4	-22	4	4\\
4	-20	4	4\\
4	-18	4	4\\
4	-16	4	4\\
4	-14	4	4\\
4	-12	4	4\\
4	-10	4	4\\
4	-8	4	4\\
4	-6	4	4\\
4	-4	4	4\\
4	-2	4	4\\
4	2.22044604925031e-16	4	4\\
4	2	4	4\\
4	4	4	4\\
4	6	4	4\\
4	8	4	4\\
4	10	4	4\\
4	12	4	4\\
4	14	4	4\\
4	16	4	4\\
4	18	4	4\\
4	20	4	4\\
4	22	4	4\\
4	24	4	4\\
4	26	4	4\\
4	28	4	4\\
4	30	4	4\\
4	32	4	4\\
4	34	4	4\\
4	36	4	4\\
4	38	4	4\\
4	40	4	4\\
4	42	4	4\\
4	44	4	4\\
4	46	4	4\\
4	48	4	4\\
4	50	4	4\\
6	-50	6	6\\
6	-48	6	6\\
6	-46	6	6\\
6	-44	6	6\\
6	-42	6	6\\
6	-40	6	6\\
6	-38	6	6\\
6	-36	6	6\\
6	-34	6	6\\
6	-32	6	6\\
6	-30	6	6\\
6	-28	6	6\\
6	-26	6	6\\
6	-24	6	6\\
6	-22	6	6\\
6	-20	6	6\\
6	-18	6	6\\
6	-16	6	6\\
6	-14	6	6\\
6	-12	6	6\\
6	-10	6	6\\
6	-8	6	6\\
6	-6	6	6\\
6	-4	6	6\\
6	-2	6	6\\
6	2.22044604925031e-16	6	6\\
6	2	6	6\\
6	4	6	6\\
6	6	6	6\\
6	8	6	6\\
6	10	6	6\\
6	12	6	6\\
6	14	6	6\\
6	16	6	6\\
6	18	6	6\\
6	20	6	6\\
6	22	6	6\\
6	24	6	6\\
6	26	6	6\\
6	28	6	6\\
6	30	6	6\\
6	32	6	6\\
6	34	6	6\\
6	36	6	6\\
6	38	6	6\\
6	40	6	6\\
6	42	6	6\\
6	44	6	6\\
6	46	6	6\\
6	48	6	6\\
6	50	6	6\\
8	-50	8	8\\
8	-48	8	8\\
8	-46	8	8\\
8	-44	8	8\\
8	-42	8	8\\
8	-40	8	8\\
8	-38	8	8\\
8	-36	8	8\\
8	-34	8	8\\
8	-32	8	8\\
8	-30	8	8\\
8	-28	8	8\\
8	-26	8	8\\
8	-24	8	8\\
8	-22	8	8\\
8	-20	8	8\\
8	-18	8	8\\
8	-16	8	8\\
8	-14	8	8\\
8	-12	8	8\\
8	-10	8	8\\
8	-8	8	8\\
8	-6	8	8\\
8	-4	8	8\\
8	-2	8	8\\
8	2.22044604925031e-16	8	8\\
8	2	8	8\\
8	4	8	8\\
8	6	8	8\\
8	8	8	8\\
8	10	8	8\\
8	12	8	8\\
8	14	8	8\\
8	16	8	8\\
8	18	8	8\\
8	20	8	8\\
8	22	8	8\\
8	24	8	8\\
8	26	8	8\\
8	28	8	8\\
8	30	8	8\\
8	32	8	8\\
8	34	8	8\\
8	36	8	8\\
8	38	8	8\\
8	40	8	8\\
8	42	8	8\\
8	44	8	8\\
8	46	8	8\\
8	48	8	8\\
8	50	8	8\\
10	-50	10	10\\
10	-48	10	10\\
10	-46	10	10\\
10	-44	10	10\\
10	-42	10	10\\
10	-40	10	10\\
10	-38	10	10\\
10	-36	10	10\\
10	-34	10	10\\
10	-32	10	10\\
10	-30	10	10\\
10	-28	10	10\\
10	-26	10	10\\
10	-24	10	10\\
10	-22	10	10\\
10	-20	10	10\\
10	-18	10	10\\
10	-16	10	10\\
10	-14	10	10\\
10	-12	10	10\\
10	-10	10	10\\
10	-8	10	10\\
10	-6	10	10\\
10	-4	10	10\\
10	-2	10	10\\
10	2.22044604925031e-16	10	10\\
10	2	10	10\\
10	4	10	10\\
10	6	10	10\\
10	8	10	10\\
10	10	10	10\\
10	12	10	10\\
10	14	10	10\\
10	16	10	10\\
10	18	10	10\\
10	20	10	10\\
10	22	10	10\\
10	24	10	10\\
10	26	10	10\\
10	28	10	10\\
10	30	10	10\\
10	32	10	10\\
10	34	10	10\\
10	36	10	10\\
10	38	10	10\\
10	40	10	10\\
10	42	10	10\\
10	44	10	10\\
10	46	10	10\\
10	48	10	10\\
10	50	10	10\\
12	-50	12	12\\
12	-48	12	12\\
12	-46	12	12\\
12	-44	12	12\\
12	-42	12	12\\
12	-40	12	12\\
12	-38	12	12\\
12	-36	12	12\\
12	-34	12	12\\
12	-32	12	12\\
12	-30	12	12\\
12	-28	12	12\\
12	-26	12	12\\
12	-24	12	12\\
12	-22	12	12\\
12	-20	12	12\\
12	-18	12	12\\
12	-16	12	12\\
12	-14	12	12\\
12	-12	12	12\\
12	-10	12	12\\
12	-8	12	12\\
12	-6	12	12\\
12	-4	12	12\\
12	-2	12	12\\
12	2.22044604925031e-16	12	12\\
12	2	12	12\\
12	4	12	12\\
12	6	12	12\\
12	8	12	12\\
12	10	12	12\\
12	12	12	12\\
12	14	12	12\\
12	16	12	12\\
12	18	12	12\\
12	20	12	12\\
12	22	12	12\\
12	24	12	12\\
12	26	12	12\\
12	28	12	12\\
12	30	12	12\\
12	32	12	12\\
12	34	12	12\\
12	36	12	12\\
12	38	12	12\\
12	40	12	12\\
12	42	12	12\\
12	44	12	12\\
12	46	12	12\\
12	48	12	12\\
12	50	12	12\\
14	-50	14	14\\
14	-48	14	14\\
14	-46	14	14\\
14	-44	14	14\\
14	-42	14	14\\
14	-40	14	14\\
14	-38	14	14\\
14	-36	14	14\\
14	-34	14	14\\
14	-32	14	14\\
14	-30	14	14\\
14	-28	14	14\\
14	-26	14	14\\
14	-24	14	14\\
14	-22	14	14\\
14	-20	14	14\\
14	-18	14	14\\
14	-16	14	14\\
14	-14	14	14\\
14	-12	14	14\\
14	-10	14	14\\
14	-8	14	14\\
14	-6	14	14\\
14	-4	14	14\\
14	-2	14	14\\
14	2.22044604925031e-16	14	14\\
14	2	14	14\\
14	4	14	14\\
14	6	14	14\\
14	8	14	14\\
14	10	14	14\\
14	12	14	14\\
14	14	14	14\\
14	16	14	14\\
14	18	14	14\\
14	20	14	14\\
14	22	14	14\\
14	24	14	14\\
14	26	14	14\\
14	28	14	14\\
14	30	14	14\\
14	32	14	14\\
14	34	14	14\\
14	36	14	14\\
14	38	14	14\\
14	40	14	14\\
14	42	14	14\\
14	44	14	14\\
14	46	14	14\\
14	48	14	14\\
14	50	14	14\\
16	-50	16	16\\
16	-48	16	16\\
16	-46	16	16\\
16	-44	16	16\\
16	-42	16	16\\
16	-40	16	16\\
16	-38	16	16\\
16	-36	16	16\\
16	-34	16	16\\
16	-32	16	16\\
16	-30	16	16\\
16	-28	16	16\\
16	-26	16	16\\
16	-24	16	16\\
16	-22	16	16\\
16	-20	16	16\\
16	-18	16	16\\
16	-16	16	16\\
16	-14	16	16\\
16	-12	16	16\\
16	-10	16	16\\
16	-8	16	16\\
16	-6	16	16\\
16	-4	16	16\\
16	-2	16	16\\
16	2.22044604925031e-16	16	16\\
16	2	16	16\\
16	4	16	16\\
16	6	16	16\\
16	8	16	16\\
16	10	16	16\\
16	12	16	16\\
16	14	16	16\\
16	16	16	16\\
16	18	16	16\\
16	20	16	16\\
16	22	16	16\\
16	24	16	16\\
16	26	16	16\\
16	28	16	16\\
16	30	16	16\\
16	32	16	16\\
16	34	16	16\\
16	36	16	16\\
16	38	16	16\\
16	40	16	16\\
16	42	16	16\\
16	44	16	16\\
16	46	16	16\\
16	48	16	16\\
16	50	16	16\\
18	-50	18	18\\
18	-48	18	18\\
18	-46	18	18\\
18	-44	18	18\\
18	-42	18	18\\
18	-40	18	18\\
18	-38	18	18\\
18	-36	18	18\\
18	-34	18	18\\
18	-32	18	18\\
18	-30	18	18\\
18	-28	18	18\\
18	-26	18	18\\
18	-24	18	18\\
18	-22	18	18\\
18	-20	18	18\\
18	-18	18	18\\
18	-16	18	18\\
18	-14	18	18\\
18	-12	18	18\\
18	-10	18	18\\
18	-8	18	18\\
18	-6	18	18\\
18	-4	18	18\\
18	-2	18	18\\
18	2.22044604925031e-16	18	18\\
18	2	18	18\\
18	4	18	18\\
18	6	18	18\\
18	8	18	18\\
18	10	18	18\\
18	12	18	18\\
18	14	18	18\\
18	16	18	18\\
18	18	18	18\\
18	20	18	18\\
18	22	18	18\\
18	24	18	18\\
18	26	18	18\\
18	28	18	18\\
18	30	18	18\\
18	32	18	18\\
18	34	18	18\\
18	36	18	18\\
18	38	18	18\\
18	40	18	18\\
18	42	18	18\\
18	44	18	18\\
18	46	18	18\\
18	48	18	18\\
18	50	18	18\\
20	-50	20	20\\
20	-48	20	20\\
20	-46	20	20\\
20	-44	20	20\\
20	-42	20	20\\
20	-40	20	20\\
20	-38	20	20\\
20	-36	20	20\\
20	-34	20	20\\
20	-32	20	20\\
20	-30	20	20\\
20	-28	20	20\\
20	-26	20	20\\
20	-24	20	20\\
20	-22	20	20\\
20	-20	20	20\\
20	-18	20	20\\
20	-16	20	20\\
20	-14	20	20\\
20	-12	20	20\\
20	-10	20	20\\
20	-8	20	20\\
20	-6	20	20\\
20	-4	20	20\\
20	-2	20	20\\
20	2.22044604925031e-16	20	20\\
20	2	20	20\\
20	4	20	20\\
20	6	20	20\\
20	8	20	20\\
20	10	20	20\\
20	12	20	20\\
20	14	20	20\\
20	16	20	20\\
20	18	20	20\\
20	20	20	20\\
20	22	20	20\\
20	24	20	20\\
20	26	20	20\\
20	28	20	20\\
20	30	20	20\\
20	32	20	20\\
20	34	20	20\\
20	36	20	20\\
20	38	20	20\\
20	40	20	20\\
20	42	20	20\\
20	44	20	20\\
20	46	20	20\\
20	48	20	20\\
20	50	20	20\\
22	-50	22	22\\
22	-48	22	22\\
22	-46	22	22\\
22	-44	22	22\\
22	-42	22	22\\
22	-40	22	22\\
22	-38	22	22\\
22	-36	22	22\\
22	-34	22	22\\
22	-32	22	22\\
22	-30	22	22\\
22	-28	22	22\\
22	-26	22	22\\
22	-24	22	22\\
22	-22	22	22\\
22	-20	22	22\\
22	-18	22	22\\
22	-16	22	22\\
22	-14	22	22\\
22	-12	22	22\\
22	-10	22	22\\
22	-8	22	22\\
22	-6	22	22\\
22	-4	22	22\\
22	-2	22	22\\
22	2.22044604925031e-16	22	22\\
22	2	22	22\\
22	4	22	22\\
22	6	22	22\\
22	8	22	22\\
22	10	22	22\\
22	12	22	22\\
22	14	22	22\\
22	16	22	22\\
22	18	22	22\\
22	20	22	22\\
22	22	22	22\\
22	24	22	22\\
22	26	22	22\\
22	28	22	22\\
22	30	22	22\\
22	32	22	22\\
22	34	22	22\\
22	36	22	22\\
22	38	22	22\\
22	40	22	22\\
22	42	22	22\\
22	44	22	22\\
22	46	22	22\\
22	48	22	22\\
22	50	22	22\\
24	-50	24	24\\
24	-48	24	24\\
24	-46	24	24\\
24	-44	24	24\\
24	-42	24	24\\
24	-40	24	24\\
24	-38	24	24\\
24	-36	24	24\\
24	-34	24	24\\
24	-32	24	24\\
24	-30	24	24\\
24	-28	24	24\\
24	-26	24	24\\
24	-24	24	24\\
24	-22	24	24\\
24	-20	24	24\\
24	-18	24	24\\
24	-16	24	24\\
24	-14	24	24\\
24	-12	24	24\\
24	-10	24	24\\
24	-8	24	24\\
24	-6	24	24\\
24	-4	24	24\\
24	-2	24	24\\
24	2.22044604925031e-16	24	24\\
24	2	24	24\\
24	4	24	24\\
24	6	24	24\\
24	8	24	24\\
24	10	24	24\\
24	12	24	24\\
24	14	24	24\\
24	16	24	24\\
24	18	24	24\\
24	20	24	24\\
24	22	24	24\\
24	24	24	24\\
24	26	24	24\\
24	28	24	24\\
24	30	24	24\\
24	32	24	24\\
24	34	24	24\\
24	36	24	24\\
24	38	24	24\\
24	40	24	24\\
24	42	24	24\\
24	44	24	24\\
24	46	24	24\\
24	48	24	24\\
24	50	24	24\\
26	-50	26	26\\
26	-48	26	26\\
26	-46	26	26\\
26	-44	26	26\\
26	-42	26	26\\
26	-40	26	26\\
26	-38	26	26\\
26	-36	26	26\\
26	-34	26	26\\
26	-32	26	26\\
26	-30	26	26\\
26	-28	26	26\\
26	-26	26	26\\
26	-24	26	26\\
26	-22	26	26\\
26	-20	26	26\\
26	-18	26	26\\
26	-16	26	26\\
26	-14	26	26\\
26	-12	26	26\\
26	-10	26	26\\
26	-8	26	26\\
26	-6	26	26\\
26	-4	26	26\\
26	-2	26	26\\
26	2.22044604925031e-16	26	26\\
26	2	26	26\\
26	4	26	26\\
26	6	26	26\\
26	8	26	26\\
26	10	26	26\\
26	12	26	26\\
26	14	26	26\\
26	16	26	26\\
26	18	26	26\\
26	20	26	26\\
26	22	26	26\\
26	24	26	26\\
26	26	26	26\\
26	28	26	26\\
26	30	26	26\\
26	32	26	26\\
26	34	26	26\\
26	36	26	26\\
26	38	26	26\\
26	40	26	26\\
26	42	26	26\\
26	44	26	26\\
26	46	26	26\\
26	48	26	26\\
26	50	26	26\\
28	-50	28	28\\
28	-48	28	28\\
28	-46	28	28\\
28	-44	28	28\\
28	-42	28	28\\
28	-40	28	28\\
28	-38	28	28\\
28	-36	28	28\\
28	-34	28	28\\
28	-32	28	28\\
28	-30	28	28\\
28	-28	28	28\\
28	-26	28	28\\
28	-24	28	28\\
28	-22	28	28\\
28	-20	28	28\\
28	-18	28	28\\
28	-16	28	28\\
28	-14	28	28\\
28	-12	28	28\\
28	-10	28	28\\
28	-8	28	28\\
28	-6	28	28\\
28	-4	28	28\\
28	-2	28	28\\
28	2.22044604925031e-16	28	28\\
28	2	28	28\\
28	4	28	28\\
28	6	28	28\\
28	8	28	28\\
28	10	28	28\\
28	12	28	28\\
28	14	28	28\\
28	16	28	28\\
28	18	28	28\\
28	20	28	28\\
28	22	28	28\\
28	24	28	28\\
28	26	28	28\\
28	28	28	28\\
28	30	28	28\\
28	32	28	28\\
28	34	28	28\\
28	36	28	28\\
28	38	28	28\\
28	40	28	28\\
28	42	28	28\\
28	44	28	28\\
28	46	28	28\\
28	48	28	28\\
28	50	28	28\\
30	-50	30	30\\
30	-48	30	30\\
30	-46	30	30\\
30	-44	30	30\\
30	-42	30	30\\
30	-40	30	30\\
30	-38	30	30\\
30	-36	30	30\\
30	-34	30	30\\
30	-32	30	30\\
30	-30	30	30\\
30	-28	30	30\\
30	-26	30	30\\
30	-24	30	30\\
30	-22	30	30\\
30	-20	30	30\\
30	-18	30	30\\
30	-16	30	30\\
30	-14	30	30\\
30	-12	30	30\\
30	-10	30	30\\
30	-8	30	30\\
30	-6	30	30\\
30	-4	30	30\\
30	-2	30	30\\
30	2.22044604925031e-16	30	30\\
30	2	30	30\\
30	4	30	30\\
30	6	30	30\\
30	8	30	30\\
30	10	30	30\\
30	12	30	30\\
30	14	30	30\\
30	16	30	30\\
30	18	30	30\\
30	20	30	30\\
30	22	30	30\\
30	24	30	30\\
30	26	30	30\\
30	28	30	30\\
30	30	30	30\\
30	32	30	30\\
30	34	30	30\\
30	36	30	30\\
30	38	30	30\\
30	40	30	30\\
30	42	30	30\\
30	44	30	30\\
30	46	30	30\\
30	48	30	30\\
30	50	30	30\\
32	-50	32	32\\
32	-48	32	32\\
32	-46	32	32\\
32	-44	32	32\\
32	-42	32	32\\
32	-40	32	32\\
32	-38	32	32\\
32	-36	32	32\\
32	-34	32	32\\
32	-32	32	32\\
32	-30	32	32\\
32	-28	32	32\\
32	-26	32	32\\
32	-24	32	32\\
32	-22	32	32\\
32	-20	32	32\\
32	-18	32	32\\
32	-16	32	32\\
32	-14	32	32\\
32	-12	32	32\\
32	-10	32	32\\
32	-8	32	32\\
32	-6	32	32\\
32	-4	32	32\\
32	-2	32	32\\
32	2.22044604925031e-16	32	32\\
32	2	32	32\\
32	4	32	32\\
32	6	32	32\\
32	8	32	32\\
32	10	32	32\\
32	12	32	32\\
32	14	32	32\\
32	16	32	32\\
32	18	32	32\\
32	20	32	32\\
32	22	32	32\\
32	24	32	32\\
32	26	32	32\\
32	28	32	32\\
32	30	32	32\\
32	32	32	32\\
32	34	32	32\\
32	36	32	32\\
32	38	32	32\\
32	40	32	32\\
32	42	32	32\\
32	44	32	32\\
32	46	32	32\\
32	48	32	32\\
32	50	32	32\\
34	-50	34	34\\
34	-48	34	34\\
34	-46	34	34\\
34	-44	34	34\\
34	-42	34	34\\
34	-40	34	34\\
34	-38	34	34\\
34	-36	34	34\\
34	-34	34	34\\
34	-32	34	34\\
34	-30	34	34\\
34	-28	34	34\\
34	-26	34	34\\
34	-24	34	34\\
34	-22	34	34\\
34	-20	34	34\\
34	-18	34	34\\
34	-16	34	34\\
34	-14	34	34\\
34	-12	34	34\\
34	-10	34	34\\
34	-8	34	34\\
34	-6	34	34\\
34	-4	34	34\\
34	-2	34	34\\
34	2.22044604925031e-16	34	34\\
34	2	34	34\\
34	4	34	34\\
34	6	34	34\\
34	8	34	34\\
34	10	34	34\\
34	12	34	34\\
34	14	34	34\\
34	16	34	34\\
34	18	34	34\\
34	20	34	34\\
34	22	34	34\\
34	24	34	34\\
34	26	34	34\\
34	28	34	34\\
34	30	34	34\\
34	32	34	34\\
34	34	34	34\\
34	36	34	34\\
34	38	34	34\\
34	40	34	34\\
34	42	34	34\\
34	44	34	34\\
34	46	34	34\\
34	48	34	34\\
34	50	34	34\\
36	-50	36	36\\
36	-48	36	36\\
36	-46	36	36\\
36	-44	36	36\\
36	-42	36	36\\
36	-40	36	36\\
36	-38	36	36\\
36	-36	36	36\\
36	-34	36	36\\
36	-32	36	36\\
36	-30	36	36\\
36	-28	36	36\\
36	-26	36	36\\
36	-24	36	36\\
36	-22	36	36\\
36	-20	36	36\\
36	-18	36	36\\
36	-16	36	36\\
36	-14	36	36\\
36	-12	36	36\\
36	-10	36	36\\
36	-8	36	36\\
36	-6	36	36\\
36	-4	36	36\\
36	-2	36	36\\
36	2.22044604925031e-16	36	36\\
36	2	36	36\\
36	4	36	36\\
36	6	36	36\\
36	8	36	36\\
36	10	36	36\\
36	12	36	36\\
36	14	36	36\\
36	16	36	36\\
36	18	36	36\\
36	20	36	36\\
36	22	36	36\\
36	24	36	36\\
36	26	36	36\\
36	28	36	36\\
36	30	36	36\\
36	32	36	36\\
36	34	36	36\\
36	36	36	36\\
36	38	36	36\\
36	40	36	36\\
36	42	36	36\\
36	44	36	36\\
36	46	36	36\\
36	48	36	36\\
36	50	36	36\\
38	-50	38	38\\
38	-48	38	38\\
38	-46	38	38\\
38	-44	38	38\\
38	-42	38	38\\
38	-40	38	38\\
38	-38	38	38\\
38	-36	38	38\\
38	-34	38	38\\
38	-32	38	38\\
38	-30	38	38\\
38	-28	38	38\\
38	-26	38	38\\
38	-24	38	38\\
38	-22	38	38\\
38	-20	38	38\\
38	-18	38	38\\
38	-16	38	38\\
38	-14	38	38\\
38	-12	38	38\\
38	-10	38	38\\
38	-8	38	38\\
38	-6	38	38\\
38	-4	38	38\\
38	-2	38	38\\
38	2.22044604925031e-16	38	38\\
38	2	38	38\\
38	4	38	38\\
38	6	38	38\\
38	8	38	38\\
38	10	38	38\\
38	12	38	38\\
38	14	38	38\\
38	16	38	38\\
38	18	38	38\\
38	20	38	38\\
38	22	38	38\\
38	24	38	38\\
38	26	38	38\\
38	28	38	38\\
38	30	38	38\\
38	32	38	38\\
38	34	38	38\\
38	36	38	38\\
38	38	38	38\\
38	40	38	38\\
38	42	38	38\\
38	44	38	38\\
38	46	38	38\\
38	48	38	38\\
38	50	38	38\\
40	-50	40	40\\
40	-48	40	40\\
40	-46	40	40\\
40	-44	40	40\\
40	-42	40	40\\
40	-40	40	40\\
40	-38	40	40\\
40	-36	40	40\\
40	-34	40	40\\
40	-32	40	40\\
40	-30	40	40\\
40	-28	40	40\\
40	-26	40	40\\
40	-24	40	40\\
40	-22	40	40\\
40	-20	40	40\\
40	-18	40	40\\
40	-16	40	40\\
40	-14	40	40\\
40	-12	40	40\\
40	-10	40	40\\
40	-8	40	40\\
40	-6	40	40\\
40	-4	40	40\\
40	-2	40	40\\
40	2.22044604925031e-16	40	40\\
40	2	40	40\\
40	4	40	40\\
40	6	40	40\\
40	8	40	40\\
40	10	40	40\\
40	12	40	40\\
40	14	40	40\\
40	16	40	40\\
40	18	40	40\\
40	20	40	40\\
40	22	40	40\\
40	24	40	40\\
40	26	40	40\\
40	28	40	40\\
40	30	40	40\\
40	32	40	40\\
40	34	40	40\\
40	36	40	40\\
40	38	40	40\\
40	40	40	40\\
40	42	40	40\\
40	44	40	40\\
40	46	40	40\\
40	48	40	40\\
40	50	40	40\\
42	-50	42	42\\
42	-48	42	42\\
42	-46	42	42\\
42	-44	42	42\\
42	-42	42	42\\
42	-40	42	42\\
42	-38	42	42\\
42	-36	42	42\\
42	-34	42	42\\
42	-32	42	42\\
42	-30	42	42\\
42	-28	42	42\\
42	-26	42	42\\
42	-24	42	42\\
42	-22	42	42\\
42	-20	42	42\\
42	-18	42	42\\
42	-16	42	42\\
42	-14	42	42\\
42	-12	42	42\\
42	-10	42	42\\
42	-8	42	42\\
42	-6	42	42\\
42	-4	42	42\\
42	-2	42	42\\
42	2.22044604925031e-16	42	42\\
42	2	42	42\\
42	4	42	42\\
42	6	42	42\\
42	8	42	42\\
42	10	42	42\\
42	12	42	42\\
42	14	42	42\\
42	16	42	42\\
42	18	42	42\\
42	20	42	42\\
42	22	42	42\\
42	24	42	42\\
42	26	42	42\\
42	28	42	42\\
42	30	42	42\\
42	32	42	42\\
42	34	42	42\\
42	36	42	42\\
42	38	42	42\\
42	40	42	42\\
42	42	42	42\\
42	44	42	42\\
42	46	42	42\\
42	48	42	42\\
42	50	42	42\\
44	-50	44	44\\
44	-48	44	44\\
44	-46	44	44\\
44	-44	44	44\\
44	-42	44	44\\
44	-40	44	44\\
44	-38	44	44\\
44	-36	44	44\\
44	-34	44	44\\
44	-32	44	44\\
44	-30	44	44\\
44	-28	44	44\\
44	-26	44	44\\
44	-24	44	44\\
44	-22	44	44\\
44	-20	44	44\\
44	-18	44	44\\
44	-16	44	44\\
44	-14	44	44\\
44	-12	44	44\\
44	-10	44	44\\
44	-8	44	44\\
44	-6	44	44\\
44	-4	44	44\\
44	-2	44	44\\
44	2.22044604925031e-16	44	44\\
44	2	44	44\\
44	4	44	44\\
44	6	44	44\\
44	8	44	44\\
44	10	44	44\\
44	12	44	44\\
44	14	44	44\\
44	16	44	44\\
44	18	44	44\\
44	20	44	44\\
44	22	44	44\\
44	24	44	44\\
44	26	44	44\\
44	28	44	44\\
44	30	44	44\\
44	32	44	44\\
44	34	44	44\\
44	36	44	44\\
44	38	44	44\\
44	40	44	44\\
44	42	44	44\\
44	44	44	44\\
44	46	44	44\\
44	48	44	44\\
44	50	44	44\\
46	-50	46	46\\
46	-48	46	46\\
46	-46	46	46\\
46	-44	46	46\\
46	-42	46	46\\
46	-40	46	46\\
46	-38	46	46\\
46	-36	46	46\\
46	-34	46	46\\
46	-32	46	46\\
46	-30	46	46\\
46	-28	46	46\\
46	-26	46	46\\
46	-24	46	46\\
46	-22	46	46\\
46	-20	46	46\\
46	-18	46	46\\
46	-16	46	46\\
46	-14	46	46\\
46	-12	46	46\\
46	-10	46	46\\
46	-8	46	46\\
46	-6	46	46\\
46	-4	46	46\\
46	-2	46	46\\
46	2.22044604925031e-16	46	46\\
46	2	46	46\\
46	4	46	46\\
46	6	46	46\\
46	8	46	46\\
46	10	46	46\\
46	12	46	46\\
46	14	46	46\\
46	16	46	46\\
46	18	46	46\\
46	20	46	46\\
46	22	46	46\\
46	24	46	46\\
46	26	46	46\\
46	28	46	46\\
46	30	46	46\\
46	32	46	46\\
46	34	46	46\\
46	36	46	46\\
46	38	46	46\\
46	40	46	46\\
46	42	46	46\\
46	44	46	46\\
46	46	46	46\\
46	48	46	46\\
46	50	46	46\\
48	-50	48	48\\
48	-48	48	48\\
48	-46	48	48\\
48	-44	48	48\\
48	-42	48	48\\
48	-40	48	48\\
48	-38	48	48\\
48	-36	48	48\\
48	-34	48	48\\
48	-32	48	48\\
48	-30	48	48\\
48	-28	48	48\\
48	-26	48	48\\
48	-24	48	48\\
48	-22	48	48\\
48	-20	48	48\\
48	-18	48	48\\
48	-16	48	48\\
48	-14	48	48\\
48	-12	48	48\\
48	-10	48	48\\
48	-8	48	48\\
48	-6	48	48\\
48	-4	48	48\\
48	-2	48	48\\
48	2.22044604925031e-16	48	48\\
48	2	48	48\\
48	4	48	48\\
48	6	48	48\\
48	8	48	48\\
48	10	48	48\\
48	12	48	48\\
48	14	48	48\\
48	16	48	48\\
48	18	48	48\\
48	20	48	48\\
48	22	48	48\\
48	24	48	48\\
48	26	48	48\\
48	28	48	48\\
48	30	48	48\\
48	32	48	48\\
48	34	48	48\\
48	36	48	48\\
48	38	48	48\\
48	40	48	48\\
48	42	48	48\\
48	44	48	48\\
48	46	48	48\\
48	48	48	48\\
48	50	48	48\\
50	-50	50	50\\
50	-48	50	50\\
50	-46	50	50\\
50	-44	50	50\\
50	-42	50	50\\
50	-40	50	50\\
50	-38	50	50\\
50	-36	50	50\\
50	-34	50	50\\
50	-32	50	50\\
50	-30	50	50\\
50	-28	50	50\\
50	-26	50	50\\
50	-24	50	50\\
50	-22	50	50\\
50	-20	50	50\\
50	-18	50	50\\
50	-16	50	50\\
50	-14	50	50\\
50	-12	50	50\\
50	-10	50	50\\
50	-8	50	50\\
50	-6	50	50\\
50	-4	50	50\\
50	-2	50	50\\
50	2.22044604925031e-16	50	50\\
50	2	50	50\\
50	4	50	50\\
50	6	50	50\\
50	8	50	50\\
50	10	50	50\\
50	12	50	50\\
50	14	50	50\\
50	16	50	50\\
50	18	50	50\\
50	20	50	50\\
50	22	50	50\\
50	24	50	50\\
50	26	50	50\\
50	28	50	50\\
50	30	50	50\\
50	32	50	50\\
50	34	50	50\\
50	36	50	50\\
50	38	50	50\\
50	40	50	50\\
50	42	50	50\\
50	44	50	50\\
50	46	50	50\\
50	48	50	50\\
50	50	50	50\\
};
\end{axis}
\end{tikzpicture}%
